Decentralized Sparse Linear Regression via Gradient-Tracking: Linear Convergence and Statistical Guarantees

We study sparse linear regression over a network of agents, modeled as an undirected graph and no server node. The estimation of the $s$-sparse parameter is formulated as a constrained LASSO problem wherein each agent owns a subset of the $N$ total observations. We analyze the convergence rate and statistical guarantees of a distributed projected gradient tracking-based algorithm under high-dimensional scaling, allowing the ambient dimension $d$ to grow with (and possibly exceed) the sample size $N$. Our theory shows that, under standard notions of restricted strong convexity and smoothness of the loss functions, suitable conditions on the network connectivity and algorithm tuning, the distributed algorithm converges globally at a {\it linear} rate to an estimate that is within the centralized {\it statistical precision} of the model, $O(s\log d/N)$. When $s\log d/N=o(1)$, a condition necessary for statistical consistency, an $\varepsilon$-optimal solution is attained after $\mathcal{O}(\kappa \log (1/\varepsilon))$ gradient computations and $O (\kappa/(1-\rho) \log (1/\varepsilon))$ communication rounds, where $\kappa$ is the restricted condition number of the loss function and $\rho$ measures the network connectivity. The computation cost matches that of the centralized projected gradient algorithm despite having data distributed; whereas the communication rounds reduce as the network connectivity improves. Overall, our study reveals interesting connections between statistical efficiency, network connectivity \& topology, and convergence rate in high dimensions.

==> changing_alpha.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.82in,
height=3.566in,
at={(1.575in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Communication Rounds}},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{$\rho\text{ = 0.0638}$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.253380370297468\\
2	-3.11233855500847\\
3	-4.53491175455429\\
4	-5.4131222511718\\
5	-5.59301873948058\\
6	-5.65543899291996\\
7	-5.66340777533198\\
8	-5.66808231824338\\
9	-5.66849598579629\\
10	-5.66899932490487\\
11	-5.66901268868416\\
12	-5.66907895294674\\
13	-5.66907586770098\\
14	-5.66908567876997\\
15	-5.66908449475399\\
16	-5.66908607564633\\
17	-5.669085780043\\
18	-5.66908604953589\\
19	-5.66908598444564\\
20	-5.66908603196225\\
21	-5.66908601854365\\
22	-5.66908602701276\\
23	-5.6690860244022\\
24	-5.66908602588288\\
25	-5.66908602541521\\
26	-5.66908602565582\\
27	-5.66908602558524\\
28	-5.66908602561659\\
29	-5.66908602561094\\
30	-5.6690860256118\\
31	-5.66908602561362\\
32	-5.66908602561201\\
33	-5.66908602561338\\
34	-5.66908602561247\\
35	-5.66908602561308\\
36	-5.6690860256127\\
37	-5.66908602561294\\
38	-5.6690860256128\\
39	-5.66908602561288\\
40	-5.66908602561283\\
41	-5.66908602561286\\
42	-5.66908602561284\\
43	-5.66908602561285\\
44	-5.66908602561285\\
45	-5.66908602561285\\
46	-5.66908602561285\\
47	-5.66908602561285\\
48	-5.66908602561285\\
49	-5.66908602561285\\
50	-5.66908602561285\\
51	-5.66908602561285\\
52	-5.66908602561285\\
53	-5.66908602561285\\
54	-5.66908602561285\\
55	-5.66908602561285\\
56	-5.66908602561285\\
57	-5.66908602561285\\
58	-5.66908602561285\\
59	-5.66908602561285\\
60	-5.66908602561285\\
61	-5.66908602561285\\
62	-5.66908602561285\\
63	-5.66908602561285\\
64	-5.66908602561285\\
65	-5.66908602561285\\
66	-5.66908602561285\\
67	-5.66908602561285\\
68	-5.66908602561285\\
69	-5.66908602561285\\
70	-5.66908602561285\\
71	-5.66908602561285\\
72	-5.66908602561285\\
73	-5.66908602561285\\
74	-5.66908602561285\\
75	-5.66908602561285\\
76	-5.66908602561285\\
77	-5.66908602561285\\
78	-5.66908602561285\\
79	-5.66908602561285\\
80	-5.66908602561285\\
81	-5.66908602561285\\
82	-5.66908602561285\\
83	-5.66908602561285\\
84	-5.66908602561285\\
85	-5.66908602561285\\
86	-5.66908602561285\\
87	-5.66908602561285\\
88	-5.66908602561285\\
89	-5.66908602561285\\
90	-5.66908602561285\\
91	-5.66908602561285\\
92	-5.66908602561285\\
93	-5.66908602561285\\
94	-5.66908602561285\\
95	-5.66908602561285\\
96	-5.66908602561285\\
97	-5.66908602561285\\
98	-5.66908602561285\\
99	-5.66908602561285\\
100	-5.66908602561285\\
101	-5.66908602561285\\
102	-5.66908602561285\\
103	-5.66908602561285\\
104	-5.66908602561285\\
105	-5.66908602561285\\
106	-5.66908602561285\\
107	-5.66908602561285\\
108	-5.66908602561285\\
109	-5.66908602561285\\
110	-5.66908602561285\\
111	-5.66908602561285\\
112	-5.66908602561285\\
113	-5.66908602561285\\
114	-5.66908602561285\\
115	-5.66908602561285\\
116	-5.66908602561285\\
117	-5.66908602561285\\
118	-5.66908602561285\\
119	-5.66908602561285\\
120	-5.66908602561285\\
121	-5.66908602561285\\
122	-5.66908602561285\\
123	-5.66908602561285\\
124	-5.66908602561285\\
125	-5.66908602561285\\
126	-5.66908602561285\\
127	-5.66908602561285\\
128	-5.66908602561285\\
129	-5.66908602561285\\
130	-5.66908602561285\\
131	-5.66908602561285\\
132	-5.66908602561285\\
133	-5.66908602561285\\
134	-5.66908602561285\\
135	-5.66908602561285\\
136	-5.66908602561285\\
137	-5.66908602561285\\
138	-5.66908602561285\\
139	-5.66908602561285\\
140	-5.66908602561285\\
141	-5.66908602561285\\
142	-5.66908602561285\\
143	-5.66908602561285\\
144	-5.66908602561285\\
145	-5.66908602561285\\
146	-5.66908602561285\\
147	-5.66908602561285\\
148	-5.66908602561285\\
149	-5.66908602561285\\
150	-5.66908602561285\\
151	-5.66908602561285\\
152	-5.66908602561285\\
153	-5.66908602561285\\
154	-5.66908602561285\\
155	-5.66908602561285\\
156	-5.66908602561285\\
157	-5.66908602561285\\
158	-5.66908602561285\\
159	-5.66908602561285\\
160	-5.66908602561285\\
161	-5.66908602561285\\
162	-5.66908602561285\\
163	-5.66908602561285\\
164	-5.66908602561285\\
165	-5.66908602561285\\
166	-5.66908602561285\\
167	-5.66908602561285\\
168	-5.66908602561285\\
169	-5.66908602561285\\
170	-5.66908602561285\\
171	-5.66908602561285\\
172	-5.66908602561285\\
173	-5.66908602561285\\
174	-5.66908602561285\\
175	-5.66908602561285\\
176	-5.66908602561285\\
177	-5.66908602561285\\
178	-5.66908602561285\\
179	-5.66908602561285\\
180	-5.66908602561285\\
181	-5.66908602561285\\
182	-5.66908602561285\\
183	-5.66908602561285\\
184	-5.66908602561285\\
185	-5.66908602561285\\
186	-5.66908602561285\\
187	-5.66908602561285\\
188	-5.66908602561285\\
189	-5.66908602561285\\
190	-5.66908602561285\\
191	-5.66908602561285\\
192	-5.66908602561285\\
193	-5.66908602561285\\
194	-5.66908602561285\\
195	-5.66908602561285\\
196	-5.66908602561285\\
197	-5.66908602561285\\
198	-5.66908602561285\\
199	-5.66908602561285\\
200	-5.66908602561285\\
};
\addlegendentry{\large{$\alpha \approx 0.04$}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.000217360116854505\\
2	-0.96067059237646\\
3	-1.45488657052825\\
4	-1.91629137465251\\
5	-2.29611234248744\\
6	-2.64263296207457\\
7	-2.91763889677261\\
8	-3.15640926135934\\
9	-3.33366652081996\\
10	-3.48083312785026\\
11	-3.58382107339559\\
12	-3.66700630813308\\
13	-3.72289905375306\\
14	-3.7684828679015\\
15	-3.79811216806853\\
16	-3.82338770946059\\
17	-3.83886346410134\\
18	-3.85323120538665\\
19	-3.86138711166696\\
20	-3.86979516689273\\
21	-3.87417440712876\\
22	-3.87908869731265\\
23	-3.88162476287347\\
24	-3.88438073926237\\
25	-3.88594417361112\\
26	-3.88743129061002\\
27	-3.8884092175025\\
28	-3.88925118953397\\
29	-3.88986969445873\\
30	-3.89037672675579\\
31	-3.89076908010828\\
32	-3.89108487336219\\
33	-3.8913364141815\\
34	-3.89153834840782\\
35	-3.89170068310263\\
36	-3.89183185711977\\
37	-3.89193828228736\\
38	-3.89202480842128\\
39	-3.89209531948548\\
40	-3.89215295782332\\
41	-3.89220019964857\\
42	-3.89223899976025\\
43	-3.89227095741505\\
44	-3.89229733569133\\
45	-3.89231914886961\\
46	-3.89233726679551\\
47	-3.89235233180945\\
48	-3.89236486461334\\
49	-3.8923753139381\\
50	-3.89238403621469\\
51	-3.89239133192361\\
52	-3.89239744273281\\
53	-3.8924025704364\\
54	-3.89240687931354\\
55	-3.89241050605779\\
56	-3.89241356294643\\
57	-3.89241614336821\\
58	-3.89241832453353\\
59	-3.89242017074984\\
60	-3.89242173545461\\
61	-3.89242306325476\\
62	-3.8924241913727\\
63	-3.89242515096228\\
64	-3.89242596811437\\
65	-3.89242666472716\\
66	-3.89242725919968\\
67	-3.89242776701746\\
68	-3.89242820123021\\
69	-3.89242857285096\\
70	-3.89242889118594\\
71	-3.89242916410925\\
72	-3.89242939829165\\
73	-3.89242959939113\\
74	-3.89242977221243\\
75	-3.8924299208402\\
76	-3.89243004875079\\
77	-3.89243015890587\\
78	-3.89243025383131\\
79	-3.89243033568329\\
80	-3.89243040630428\\
81	-3.89243046727001\\
82	-3.89243051992934\\
83	-3.89243056543788\\
84	-3.8924306047865\\
85	-3.89243063882544\\
86	-3.89243066828489\\
87	-3.89243069379232\\
88	-3.89243071588737\\
89	-3.89243073503443\\
90	-3.8924307516334\\
91	-3.89243076602884\\
92	-3.89243077851784\\
93	-3.89243078935669\\
94	-3.89243079876659\\
95	-3.89243080693859\\
96	-3.89243081403776\\
97	-3.8924308202068\\
98	-3.89243082556913\\
99	-3.89243083023154\\
100	-3.89243083428648\\
101	-3.89243083781401\\
102	-3.89243084088351\\
103	-3.89243084355508\\
104	-3.89243084588086\\
105	-3.89243084790606\\
106	-3.8924308496699\\
107	-3.89243085120644\\
108	-3.89243085254525\\
109	-3.89243085371199\\
110	-3.89243085472897\\
111	-3.89243085561558\\
112	-3.89243085638867\\
113	-3.89243085706289\\
114	-3.89243085765097\\
115	-3.89243085816402\\
116	-3.89243085861167\\
117	-3.89243085900231\\
118	-3.89243085934326\\
119	-3.89243085964088\\
120	-3.89243085990072\\
121	-3.89243086012759\\
122	-3.89243086032571\\
123	-3.89243086049875\\
124	-3.89243086064989\\
125	-3.89243086078193\\
126	-3.89243086089729\\
127	-3.89243086099809\\
128	-3.89243086108618\\
129	-3.89243086116316\\
130	-3.89243086123046\\
131	-3.89243086128928\\
132	-3.89243086134071\\
133	-3.89243086138567\\
134	-3.89243086142499\\
135	-3.89243086145937\\
136	-3.89243086148944\\
137	-3.89243086151574\\
138	-3.89243086153875\\
139	-3.89243086155887\\
140	-3.89243086157648\\
141	-3.89243086159188\\
142	-3.89243086160536\\
143	-3.89243086161715\\
144	-3.89243086162748\\
145	-3.89243086163651\\
146	-3.89243086164442\\
147	-3.89243086165134\\
148	-3.8924308616574\\
149	-3.8924308616627\\
150	-3.89243086166734\\
151	-3.89243086167141\\
152	-3.89243086167497\\
153	-3.89243086167809\\
154	-3.89243086168082\\
155	-3.89243086168321\\
156	-3.8924308616853\\
157	-3.89243086168713\\
158	-3.89243086168874\\
159	-3.89243086169015\\
160	-3.89243086169138\\
161	-3.89243086169246\\
162	-3.8924308616934\\
163	-3.89243086169423\\
164	-3.89243086169496\\
165	-3.89243086169559\\
166	-3.89243086169615\\
167	-3.89243086169664\\
168	-3.89243086169707\\
169	-3.89243086169744\\
170	-3.89243086169777\\
171	-3.89243086169806\\
172	-3.89243086169831\\
173	-3.89243086169853\\
174	-3.89243086169873\\
175	-3.8924308616989\\
176	-3.89243086169905\\
177	-3.89243086169918\\
178	-3.89243086169929\\
179	-3.89243086169939\\
180	-3.89243086169948\\
181	-3.89243086169956\\
182	-3.89243086169962\\
183	-3.89243086169968\\
184	-3.89243086169974\\
185	-3.89243086169978\\
186	-3.89243086169982\\
187	-3.89243086169986\\
188	-3.89243086169989\\
189	-3.89243086169991\\
190	-3.89243086169994\\
191	-3.89243086169996\\
192	-3.89243086169998\\
193	-3.89243086169999\\
194	-3.89243086170001\\
195	-3.89243086170002\\
196	-3.89243086170003\\
197	-3.89243086170004\\
198	-3.89243086170005\\
199	-3.89243086170005\\
200	-3.89243086170006\\
};
\addlegendentry{\large{$\alpha \approx 0.2$}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00164529148433328\\
2	-0.0680745366998839\\
3	-0.0857833015375213\\
4	-0.103200895400769\\
5	-0.114481673811343\\
6	-0.127756627478764\\
7	-0.1353314542954\\
8	-0.147491375238502\\
9	-0.153099988768807\\
10	-0.164176428865555\\
11	-0.168909746994556\\
12	-0.178859317513365\\
13	-0.183201032691546\\
14	-0.192326173088752\\
15	-0.196277030878032\\
16	-0.204671750961456\\
17	-0.2082812525872\\
18	-0.216028195038281\\
19	-0.219427891590146\\
20	-0.226636564710964\\
21	-0.229911821440565\\
22	-0.236714806587965\\
23	-0.239825000299523\\
24	-0.246302578388825\\
25	-0.249186516986043\\
26	-0.255363715379949\\
27	-0.258028942823305\\
28	-0.263972550409036\\
29	-0.266441710747771\\
30	-0.272171411099935\\
31	-0.274464622586742\\
32	-0.27998939076625\\
33	-0.282117528995447\\
34	-0.287467668669141\\
35	-0.289430595297133\\
36	-0.294631759446647\\
37	-0.296415339582709\\
38	-0.301483888983301\\
39	-0.303095630557953\\
40	-0.30804352428489\\
41	-0.309487877212968\\
42	-0.314329704463973\\
43	-0.315606347177825\\
44	-0.320359396798583\\
45	-0.32146738005817\\
46	-0.326152143910364\\
47	-0.327089523185349\\
48	-0.331721385621121\\
49	-0.332486097247334\\
50	-0.337078341520452\\
51	-0.337669910154561\\
52	-0.342235580320379\\
53	-0.342656795673064\\
54	-0.347206604563685\\
55	-0.347460974963618\\
56	-0.352004352991644\\
57	-0.352098978145446\\
58	-0.356641109710236\\
59	-0.35658389542921\\
60	-0.361126084454425\\
61	-0.360926377820198\\
62	-0.365469709785622\\
63	-0.365136271768077\\
64	-0.369680520349485\\
65	-0.369219614685177\\
66	-0.373764680664275\\
67	-0.373183934545071\\
68	-0.377729189373634\\
69	-0.377034569708551\\
70	-0.38157998969742\\
71	-0.380776886567156\\
72	-0.385321596221191\\
73	-0.384414116481411\\
74	-0.388957855024985\\
75	-0.387950696928291\\
76	-0.392492910422319\\
77	-0.391390608636427\\
78	-0.395929464884063\\
79	-0.394737359266333\\
80	-0.399271599358115\\
81	-0.397994283292309\\
82	-0.40252151332058\\
83	-0.401163880899393\\
84	-0.405682051372052\\
85	-0.4042511076842\\
86	-0.408758701076513\\
87	-0.407259972170706\\
88	-0.411754048903578\\
89	-0.410193097005144\\
90	-0.414671447041843\\
91	-0.413051951673084\\
92	-0.41751291139754\\
93	-0.415837719662337\\
94	-0.420279640942652\\
95	-0.418552247917452\\
96	-0.422972867014053\\
97	-0.421196574641012\\
98	-0.425594611376636\\
99	-0.423772209943747\\
100	-0.428147175924792\\
101	-0.426280444387273\\
102	-0.430632388999114\\
103	-0.428723072449484\\
104	-0.433052697382196\\
105	-0.431102257721802\\
106	-0.435411367594116\\
107	-0.433420439259271\\
108	-0.43771035423956\\
109	-0.43567894307883\\
110	-0.439952208334569\\
111	-0.437882566626509\\
112	-0.442140986763438\\
113	-0.440035127102861\\
114	-0.444280844049609\\
115	-0.442140178544276\\
116	-0.446375246308126\\
117	-0.444200622155054\\
118	-0.448427087566478\\
119	-0.446218967561977\\
120	-0.450438835996132\\
121	-0.44819913352123\\
122	-0.452413247801955\\
123	-0.450143185861484\\
124	-0.454352420910763\\
125	-0.452053115958053\\
126	-0.456257463125396\\
127	-0.453929411293592\\
128	-0.458128185226468\\
129	-0.455773684018758\\
130	-0.459966096224983\\
131	-0.457586595240096\\
132	-0.46177235965332\\
133	-0.459369772720846\\
134	-0.463548258817193\\
135	-0.46112422161484\\
136	-0.465294826402472\\
137	-0.462851045551635\\
138	-0.467012331902037\\
139	-0.46455069424002\\
140	-0.46870153436191\\
141	-0.46622422805386\\
142	-0.470362420174315\\
143	-0.467871842227074\\
144	-0.471995931753948\\
145	-0.46949379229107\\
146	-0.473602750021521\\
147	-0.471090349471078\\
148	-0.475183606965334\\
149	-0.472662399997478\\
150	-0.476738940668598\\
151	-0.47420928742875\\
152	-0.478269548518505\\
153	-0.47573163978403\\
154	-0.479776242633723\\
155	-0.477229563319748\\
156	-0.481259252339141\\
157	-0.478703816313069\\
158	-0.482719219191202\\
159	-0.480155041048872\\
160	-0.484156823447624\\
161	-0.481583893649466\\
162	-0.485572104473583\\
163	-0.48299071236556\\
164	-0.486965185640094\\
165	-0.484375180689601\\
166	-0.488336558682449\\
167	-0.485738090752793\\
168	-0.489687012311351\\
169	-0.487080092086378\\
170	-0.491016817165\\
171	-0.488401182624745\\
172	-0.492325511706421\\
173	-0.489701097225529\\
174	-0.493613119690663\\
175	-0.490980460263376\\
176	-0.494880130334126\\
177	-0.492239724544902\\
178	-0.496126529307595\\
179	-0.49347875269368\\
180	-0.497352531881649\\
181	-0.494698154236515\\
182	-0.498558449345138\\
183	-0.495897894009674\\
184	-0.499744581186165\\
185	-0.497078589442365\\
186	-0.500911617607719\\
187	-0.498240449498599\\
188	-0.502059769555088\\
189	-0.49938393548428\\
190	-0.503189339342298\\
191	-0.500508955964127\\
192	-0.504300189101847\\
193	-0.501616042613613\\
194	-0.505392973379543\\
195	-0.502705680514266\\
196	-0.506468217288543\\
197	-0.503777736164079\\
198	-0.507526146650506\\
199	-0.504832732039966\\
200	-0.50856739127142\\
};
\addlegendentry{\large{$\alpha \approx 1$}}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-5.66908602561281\\
2	-5.66908602561281\\
3	-5.66908602561281\\
4	-5.66908602561281\\
5	-5.66908602561281\\
6	-5.66908602561281\\
7	-5.66908602561281\\
8	-5.66908602561281\\
9	-5.66908602561281\\
10	-5.66908602561281\\
11	-5.66908602561281\\
12	-5.66908602561281\\
13	-5.66908602561281\\
14	-5.66908602561281\\
15	-5.66908602561281\\
16	-5.66908602561281\\
17	-5.66908602561281\\
18	-5.66908602561281\\
19	-5.66908602561281\\
20	-5.66908602561281\\
21	-5.66908602561281\\
22	-5.66908602561281\\
23	-5.66908602561281\\
24	-5.66908602561281\\
25	-5.66908602561281\\
26	-5.66908602561281\\
27	-5.66908602561281\\
28	-5.66908602561281\\
29	-5.66908602561281\\
30	-5.66908602561281\\
31	-5.66908602561281\\
32	-5.66908602561281\\
33	-5.66908602561281\\
34	-5.66908602561281\\
35	-5.66908602561281\\
36	-5.66908602561281\\
37	-5.66908602561281\\
38	-5.66908602561281\\
39	-5.66908602561281\\
40	-5.66908602561281\\
41	-5.66908602561281\\
42	-5.66908602561281\\
43	-5.66908602561281\\
44	-5.66908602561281\\
45	-5.66908602561281\\
46	-5.66908602561281\\
47	-5.66908602561281\\
48	-5.66908602561281\\
49	-5.66908602561281\\
50	-5.66908602561281\\
51	-5.66908602561281\\
52	-5.66908602561281\\
53	-5.66908602561281\\
54	-5.66908602561281\\
55	-5.66908602561281\\
56	-5.66908602561281\\
57	-5.66908602561281\\
58	-5.66908602561281\\
59	-5.66908602561281\\
60	-5.66908602561281\\
61	-5.66908602561281\\
62	-5.66908602561281\\
63	-5.66908602561281\\
64	-5.66908602561281\\
65	-5.66908602561281\\
66	-5.66908602561281\\
67	-5.66908602561281\\
68	-5.66908602561281\\
69	-5.66908602561281\\
70	-5.66908602561281\\
71	-5.66908602561281\\
72	-5.66908602561281\\
73	-5.66908602561281\\
74	-5.66908602561281\\
75	-5.66908602561281\\
76	-5.66908602561281\\
77	-5.66908602561281\\
78	-5.66908602561281\\
79	-5.66908602561281\\
80	-5.66908602561281\\
81	-5.66908602561281\\
82	-5.66908602561281\\
83	-5.66908602561281\\
84	-5.66908602561281\\
85	-5.66908602561281\\
86	-5.66908602561281\\
87	-5.66908602561281\\
88	-5.66908602561281\\
89	-5.66908602561281\\
90	-5.66908602561281\\
91	-5.66908602561281\\
92	-5.66908602561281\\
93	-5.66908602561281\\
94	-5.66908602561281\\
95	-5.66908602561281\\
96	-5.66908602561281\\
97	-5.66908602561281\\
98	-5.66908602561281\\
99	-5.66908602561281\\
100	-5.66908602561281\\
101	-5.66908602561281\\
102	-5.66908602561281\\
103	-5.66908602561281\\
104	-5.66908602561281\\
105	-5.66908602561281\\
106	-5.66908602561281\\
107	-5.66908602561281\\
108	-5.66908602561281\\
109	-5.66908602561281\\
110	-5.66908602561281\\
111	-5.66908602561281\\
112	-5.66908602561281\\
113	-5.66908602561281\\
114	-5.66908602561281\\
115	-5.66908602561281\\
116	-5.66908602561281\\
117	-5.66908602561281\\
118	-5.66908602561281\\
119	-5.66908602561281\\
120	-5.66908602561281\\
121	-5.66908602561281\\
122	-5.66908602561281\\
123	-5.66908602561281\\
124	-5.66908602561281\\
125	-5.66908602561281\\
126	-5.66908602561281\\
127	-5.66908602561281\\
128	-5.66908602561281\\
129	-5.66908602561281\\
130	-5.66908602561281\\
131	-5.66908602561281\\
132	-5.66908602561281\\
133	-5.66908602561281\\
134	-5.66908602561281\\
135	-5.66908602561281\\
136	-5.66908602561281\\
137	-5.66908602561281\\
138	-5.66908602561281\\
139	-5.66908602561281\\
140	-5.66908602561281\\
141	-5.66908602561281\\
142	-5.66908602561281\\
143	-5.66908602561281\\
144	-5.66908602561281\\
145	-5.66908602561281\\
146	-5.66908602561281\\
147	-5.66908602561281\\
148	-5.66908602561281\\
149	-5.66908602561281\\
150	-5.66908602561281\\
151	-5.66908602561281\\
152	-5.66908602561281\\
153	-5.66908602561281\\
154	-5.66908602561281\\
155	-5.66908602561281\\
156	-5.66908602561281\\
157	-5.66908602561281\\
158	-5.66908602561281\\
159	-5.66908602561281\\
160	-5.66908602561281\\
161	-5.66908602561281\\
162	-5.66908602561281\\
163	-5.66908602561281\\
164	-5.66908602561281\\
165	-5.66908602561281\\
166	-5.66908602561281\\
167	-5.66908602561281\\
168	-5.66908602561281\\
169	-5.66908602561281\\
170	-5.66908602561281\\
171	-5.66908602561281\\
172	-5.66908602561281\\
173	-5.66908602561281\\
174	-5.66908602561281\\
175	-5.66908602561281\\
176	-5.66908602561281\\
177	-5.66908602561281\\
178	-5.66908602561281\\
179	-5.66908602561281\\
180	-5.66908602561281\\
181	-5.66908602561281\\
182	-5.66908602561281\\
183	-5.66908602561281\\
184	-5.66908602561281\\
185	-5.66908602561281\\
186	-5.66908602561281\\
187	-5.66908602561281\\
188	-5.66908602561281\\
189	-5.66908602561281\\
190	-5.66908602561281\\
191	-5.66908602561281\\
192	-5.66908602561281\\
193	-5.66908602561281\\
194	-5.66908602561281\\
195	-5.66908602561281\\
196	-5.66908602561281\\
197	-5.66908602561281\\
198	-5.66908602561281\\
199	-5.66908602561281\\
200	-5.66908602561281\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-3.89243086170004\\
2	-3.89243086170004\\
3	-3.89243086170004\\
4	-3.89243086170004\\
5	-3.89243086170004\\
6	-3.89243086170004\\
7	-3.89243086170004\\
8	-3.89243086170004\\
9	-3.89243086170004\\
10	-3.89243086170004\\
11	-3.89243086170004\\
12	-3.89243086170004\\
13	-3.89243086170004\\
14	-3.89243086170004\\
15	-3.89243086170004\\
16	-3.89243086170004\\
17	-3.89243086170004\\
18	-3.89243086170004\\
19	-3.89243086170004\\
20	-3.89243086170004\\
21	-3.89243086170004\\
22	-3.89243086170004\\
23	-3.89243086170004\\
24	-3.89243086170004\\
25	-3.89243086170004\\
26	-3.89243086170004\\
27	-3.89243086170004\\
28	-3.89243086170004\\
29	-3.89243086170004\\
30	-3.89243086170004\\
31	-3.89243086170004\\
32	-3.89243086170004\\
33	-3.89243086170004\\
34	-3.89243086170004\\
35	-3.89243086170004\\
36	-3.89243086170004\\
37	-3.89243086170004\\
38	-3.89243086170004\\
39	-3.89243086170004\\
40	-3.89243086170004\\
41	-3.89243086170004\\
42	-3.89243086170004\\
43	-3.89243086170004\\
44	-3.89243086170004\\
45	-3.89243086170004\\
46	-3.89243086170004\\
47	-3.89243086170004\\
48	-3.89243086170004\\
49	-3.89243086170004\\
50	-3.89243086170004\\
51	-3.89243086170004\\
52	-3.89243086170004\\
53	-3.89243086170004\\
54	-3.89243086170004\\
55	-3.89243086170004\\
56	-3.89243086170004\\
57	-3.89243086170004\\
58	-3.89243086170004\\
59	-3.89243086170004\\
60	-3.89243086170004\\
61	-3.89243086170004\\
62	-3.89243086170004\\
63	-3.89243086170004\\
64	-3.89243086170004\\
65	-3.89243086170004\\
66	-3.89243086170004\\
67	-3.89243086170004\\
68	-3.89243086170004\\
69	-3.89243086170004\\
70	-3.89243086170004\\
71	-3.89243086170004\\
72	-3.89243086170004\\
73	-3.89243086170004\\
74	-3.89243086170004\\
75	-3.89243086170004\\
76	-3.89243086170004\\
77	-3.89243086170004\\
78	-3.89243086170004\\
79	-3.89243086170004\\
80	-3.89243086170004\\
81	-3.89243086170004\\
82	-3.89243086170004\\
83	-3.89243086170004\\
84	-3.89243086170004\\
85	-3.89243086170004\\
86	-3.89243086170004\\
87	-3.89243086170004\\
88	-3.89243086170004\\
89	-3.89243086170004\\
90	-3.89243086170004\\
91	-3.89243086170004\\
92	-3.89243086170004\\
93	-3.89243086170004\\
94	-3.89243086170004\\
95	-3.89243086170004\\
96	-3.89243086170004\\
97	-3.89243086170004\\
98	-3.89243086170004\\
99	-3.89243086170004\\
100	-3.89243086170004\\
101	-3.89243086170004\\
102	-3.89243086170004\\
103	-3.89243086170004\\
104	-3.89243086170004\\
105	-3.89243086170004\\
106	-3.89243086170004\\
107	-3.89243086170004\\
108	-3.89243086170004\\
109	-3.89243086170004\\
110	-3.89243086170004\\
111	-3.89243086170004\\
112	-3.89243086170004\\
113	-3.89243086170004\\
114	-3.89243086170004\\
115	-3.89243086170004\\
116	-3.89243086170004\\
117	-3.89243086170004\\
118	-3.89243086170004\\
119	-3.89243086170004\\
120	-3.89243086170004\\
121	-3.89243086170004\\
122	-3.89243086170004\\
123	-3.89243086170004\\
124	-3.89243086170004\\
125	-3.89243086170004\\
126	-3.89243086170004\\
127	-3.89243086170004\\
128	-3.89243086170004\\
129	-3.89243086170004\\
130	-3.89243086170004\\
131	-3.89243086170004\\
132	-3.89243086170004\\
133	-3.89243086170004\\
134	-3.89243086170004\\
135	-3.89243086170004\\
136	-3.89243086170004\\
137	-3.89243086170004\\
138	-3.89243086170004\\
139	-3.89243086170004\\
140	-3.89243086170004\\
141	-3.89243086170004\\
142	-3.89243086170004\\
143	-3.89243086170004\\
144	-3.89243086170004\\
145	-3.89243086170004\\
146	-3.89243086170004\\
147	-3.89243086170004\\
148	-3.89243086170004\\
149	-3.89243086170004\\
150	-3.89243086170004\\
151	-3.89243086170004\\
152	-3.89243086170004\\
153	-3.89243086170004\\
154	-3.89243086170004\\
155	-3.89243086170004\\
156	-3.89243086170004\\
157	-3.89243086170004\\
158	-3.89243086170004\\
159	-3.89243086170004\\
160	-3.89243086170004\\
161	-3.89243086170004\\
162	-3.89243086170004\\
163	-3.89243086170004\\
164	-3.89243086170004\\
165	-3.89243086170004\\
166	-3.89243086170004\\
167	-3.89243086170004\\
168	-3.89243086170004\\
169	-3.89243086170004\\
170	-3.89243086170004\\
171	-3.89243086170004\\
172	-3.89243086170004\\
173	-3.89243086170004\\
174	-3.89243086170004\\
175	-3.89243086170004\\
176	-3.89243086170004\\
177	-3.89243086170004\\
178	-3.89243086170004\\
179	-3.89243086170004\\
180	-3.89243086170004\\
181	-3.89243086170004\\
182	-3.89243086170004\\
183	-3.89243086170004\\
184	-3.89243086170004\\
185	-3.89243086170004\\
186	-3.89243086170004\\
187	-3.89243086170004\\
188	-3.89243086170004\\
189	-3.89243086170004\\
190	-3.89243086170004\\
191	-3.89243086170004\\
192	-3.89243086170004\\
193	-3.89243086170004\\
194	-3.89243086170004\\
195	-3.89243086170004\\
196	-3.89243086170004\\
197	-3.89243086170004\\
198	-3.89243086170004\\
199	-3.89243086170004\\
200	-3.89243086170004\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.568515299961323\\
2	-0.568515299961323\\
3	-0.568515299961323\\
4	-0.568515299961323\\
5	-0.568515299961323\\
6	-0.568515299961323\\
7	-0.568515299961323\\
8	-0.568515299961323\\
9	-0.568515299961323\\
10	-0.568515299961323\\
11	-0.568515299961323\\
12	-0.568515299961323\\
13	-0.568515299961323\\
14	-0.568515299961323\\
15	-0.568515299961323\\
16	-0.568515299961323\\
17	-0.568515299961323\\
18	-0.568515299961323\\
19	-0.568515299961323\\
20	-0.568515299961323\\
21	-0.568515299961323\\
22	-0.568515299961323\\
23	-0.568515299961323\\
24	-0.568515299961323\\
25	-0.568515299961323\\
26	-0.568515299961323\\
27	-0.568515299961323\\
28	-0.568515299961323\\
29	-0.568515299961323\\
30	-0.568515299961323\\
31	-0.568515299961323\\
32	-0.568515299961323\\
33	-0.568515299961323\\
34	-0.568515299961323\\
35	-0.568515299961323\\
36	-0.568515299961323\\
37	-0.568515299961323\\
38	-0.568515299961323\\
39	-0.568515299961323\\
40	-0.568515299961323\\
41	-0.568515299961323\\
42	-0.568515299961323\\
43	-0.568515299961323\\
44	-0.568515299961323\\
45	-0.568515299961323\\
46	-0.568515299961323\\
47	-0.568515299961323\\
48	-0.568515299961323\\
49	-0.568515299961323\\
50	-0.568515299961323\\
51	-0.568515299961323\\
52	-0.568515299961323\\
53	-0.568515299961323\\
54	-0.568515299961323\\
55	-0.568515299961323\\
56	-0.568515299961323\\
57	-0.568515299961323\\
58	-0.568515299961323\\
59	-0.568515299961323\\
60	-0.568515299961323\\
61	-0.568515299961323\\
62	-0.568515299961323\\
63	-0.568515299961323\\
64	-0.568515299961323\\
65	-0.568515299961323\\
66	-0.568515299961323\\
67	-0.568515299961323\\
68	-0.568515299961323\\
69	-0.568515299961323\\
70	-0.568515299961323\\
71	-0.568515299961323\\
72	-0.568515299961323\\
73	-0.568515299961323\\
74	-0.568515299961323\\
75	-0.568515299961323\\
76	-0.568515299961323\\
77	-0.568515299961323\\
78	-0.568515299961323\\
79	-0.568515299961323\\
80	-0.568515299961323\\
81	-0.568515299961323\\
82	-0.568515299961323\\
83	-0.568515299961323\\
84	-0.568515299961323\\
85	-0.568515299961323\\
86	-0.568515299961323\\
87	-0.568515299961323\\
88	-0.568515299961323\\
89	-0.568515299961323\\
90	-0.568515299961323\\
91	-0.568515299961323\\
92	-0.568515299961323\\
93	-0.568515299961323\\
94	-0.568515299961323\\
95	-0.568515299961323\\
96	-0.568515299961323\\
97	-0.568515299961323\\
98	-0.568515299961323\\
99	-0.568515299961323\\
100	-0.568515299961323\\
101	-0.568515299961323\\
102	-0.568515299961323\\
103	-0.568515299961323\\
104	-0.568515299961323\\
105	-0.568515299961323\\
106	-0.568515299961323\\
107	-0.568515299961323\\
108	-0.568515299961323\\
109	-0.568515299961323\\
110	-0.568515299961323\\
111	-0.568515299961323\\
112	-0.568515299961323\\
113	-0.568515299961323\\
114	-0.568515299961323\\
115	-0.568515299961323\\
116	-0.568515299961323\\
117	-0.568515299961323\\
118	-0.568515299961323\\
119	-0.568515299961323\\
120	-0.568515299961323\\
121	-0.568515299961323\\
122	-0.568515299961323\\
123	-0.568515299961323\\
124	-0.568515299961323\\
125	-0.568515299961323\\
126	-0.568515299961323\\
127	-0.568515299961323\\
128	-0.568515299961323\\
129	-0.568515299961323\\
130	-0.568515299961323\\
131	-0.568515299961323\\
132	-0.568515299961323\\
133	-0.568515299961323\\
134	-0.568515299961323\\
135	-0.568515299961323\\
136	-0.568515299961323\\
137	-0.568515299961323\\
138	-0.568515299961323\\
139	-0.568515299961323\\
140	-0.568515299961323\\
141	-0.568515299961323\\
142	-0.568515299961323\\
143	-0.568515299961323\\
144	-0.568515299961323\\
145	-0.568515299961323\\
146	-0.568515299961323\\
147	-0.568515299961323\\
148	-0.568515299961323\\
149	-0.568515299961323\\
150	-0.568515299961323\\
151	-0.568515299961323\\
152	-0.568515299961323\\
153	-0.568515299961323\\
154	-0.568515299961323\\
155	-0.568515299961323\\
156	-0.568515299961323\\
157	-0.568515299961323\\
158	-0.568515299961323\\
159	-0.568515299961323\\
160	-0.568515299961323\\
161	-0.568515299961323\\
162	-0.568515299961323\\
163	-0.568515299961323\\
164	-0.568515299961323\\
165	-0.568515299961323\\
166	-0.568515299961323\\
167	-0.568515299961323\\
168	-0.568515299961323\\
169	-0.568515299961323\\
170	-0.568515299961323\\
171	-0.568515299961323\\
172	-0.568515299961323\\
173	-0.568515299961323\\
174	-0.568515299961323\\
175	-0.568515299961323\\
176	-0.568515299961323\\
177	-0.568515299961323\\
178	-0.568515299961323\\
179	-0.568515299961323\\
180	-0.568515299961323\\
181	-0.568515299961323\\
182	-0.568515299961323\\
183	-0.568515299961323\\
184	-0.568515299961323\\
185	-0.568515299961323\\
186	-0.568515299961323\\
187	-0.568515299961323\\
188	-0.568515299961323\\
189	-0.568515299961323\\
190	-0.568515299961323\\
191	-0.568515299961323\\
192	-0.568515299961323\\
193	-0.568515299961323\\
194	-0.568515299961323\\
195	-0.568515299961323\\
196	-0.568515299961323\\
197	-0.568515299961323\\
198	-0.568515299961323\\
199	-0.568515299961323\\
200	-0.568515299961323\\
};
\end{axis}


% \begin{axis}[%
% width=12.115in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> comm_rounds.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.585in,
height=3.566in,
at={(1.575in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Communication Rounds}},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{$\rho\text{ = 0.0638}$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.253380370297468\\
2	-3.11233855500847\\
3	-4.53491175455429\\
4	-5.4131222511718\\
5	-5.59301873948058\\
6	-5.65543899291996\\
7	-5.66340777533198\\
8	-5.66808231824338\\
9	-5.66849598579629\\
10	-5.66899932490487\\
11	-5.66901268868416\\
12	-5.66907895294674\\
13	-5.66907586770098\\
14	-5.66908567876997\\
15	-5.66908449475399\\
16	-5.66908607564633\\
17	-5.669085780043\\
18	-5.66908604953589\\
19	-5.66908598444564\\
20	-5.66908603196225\\
21	-5.66908601854365\\
22	-5.66908602701276\\
23	-5.6690860244022\\
24	-5.66908602588288\\
25	-5.66908602541521\\
26	-5.66908602565582\\
27	-5.66908602558524\\
28	-5.66908602561659\\
29	-5.66908602561094\\
30	-5.6690860256118\\
31	-5.66908602561362\\
32	-5.66908602561201\\
33	-5.66908602561338\\
34	-5.66908602561247\\
35	-5.66908602561308\\
36	-5.6690860256127\\
37	-5.66908602561294\\
38	-5.6690860256128\\
39	-5.66908602561288\\
40	-5.66908602561283\\
41	-5.66908602561286\\
42	-5.66908602561284\\
43	-5.66908602561285\\
44	-5.66908602561285\\
45	-5.66908602561285\\
46	-5.66908602561285\\
47	-5.66908602561285\\
48	-5.66908602561285\\
49	-5.66908602561285\\
50	-5.66908602561285\\
51	-5.66908602561285\\
52	-5.66908602561285\\
53	-5.66908602561285\\
54	-5.66908602561285\\
55	-5.66908602561285\\
56	-5.66908602561285\\
57	-5.66908602561285\\
58	-5.66908602561285\\
59	-5.66908602561285\\
60	-5.66908602561285\\
61	-5.66908602561285\\
62	-5.66908602561285\\
63	-5.66908602561285\\
64	-5.66908602561285\\
65	-5.66908602561285\\
66	-5.66908602561285\\
67	-5.66908602561285\\
68	-5.66908602561285\\
69	-5.66908602561285\\
70	-5.66908602561285\\
71	-5.66908602561285\\
72	-5.66908602561285\\
73	-5.66908602561285\\
74	-5.66908602561285\\
75	-5.66908602561285\\
76	-5.66908602561285\\
77	-5.66908602561285\\
78	-5.66908602561285\\
79	-5.66908602561285\\
80	-5.66908602561285\\
81	-5.66908602561285\\
82	-5.66908602561285\\
83	-5.66908602561285\\
84	-5.66908602561285\\
85	-5.66908602561285\\
86	-5.66908602561285\\
87	-5.66908602561285\\
88	-5.66908602561285\\
89	-5.66908602561285\\
90	-5.66908602561285\\
91	-5.66908602561285\\
92	-5.66908602561285\\
93	-5.66908602561285\\
94	-5.66908602561285\\
95	-5.66908602561285\\
96	-5.66908602561285\\
97	-5.66908602561285\\
98	-5.66908602561285\\
99	-5.66908602561285\\
100	-5.66908602561285\\
101	-5.66908602561285\\
102	-5.66908602561285\\
103	-5.66908602561285\\
104	-5.66908602561285\\
105	-5.66908602561285\\
106	-5.66908602561285\\
107	-5.66908602561285\\
108	-5.66908602561285\\
109	-5.66908602561285\\
110	-5.66908602561285\\
111	-5.66908602561285\\
112	-5.66908602561285\\
113	-5.66908602561285\\
114	-5.66908602561285\\
115	-5.66908602561285\\
116	-5.66908602561285\\
117	-5.66908602561285\\
118	-5.66908602561285\\
119	-5.66908602561285\\
120	-5.66908602561285\\
121	-5.66908602561285\\
122	-5.66908602561285\\
123	-5.66908602561285\\
124	-5.66908602561285\\
125	-5.66908602561285\\
126	-5.66908602561285\\
127	-5.66908602561285\\
128	-5.66908602561285\\
129	-5.66908602561285\\
130	-5.66908602561285\\
131	-5.66908602561285\\
132	-5.66908602561285\\
133	-5.66908602561285\\
134	-5.66908602561285\\
135	-5.66908602561285\\
136	-5.66908602561285\\
137	-5.66908602561285\\
138	-5.66908602561285\\
139	-5.66908602561285\\
140	-5.66908602561285\\
141	-5.66908602561285\\
142	-5.66908602561285\\
143	-5.66908602561285\\
144	-5.66908602561285\\
145	-5.66908602561285\\
146	-5.66908602561285\\
147	-5.66908602561285\\
148	-5.66908602561285\\
149	-5.66908602561285\\
150	-5.66908602561285\\
151	-5.66908602561285\\
152	-5.66908602561285\\
153	-5.66908602561285\\
154	-5.66908602561285\\
155	-5.66908602561285\\
156	-5.66908602561285\\
157	-5.66908602561285\\
158	-5.66908602561285\\
159	-5.66908602561285\\
160	-5.66908602561285\\
161	-5.66908602561285\\
162	-5.66908602561285\\
163	-5.66908602561285\\
164	-5.66908602561285\\
165	-5.66908602561285\\
166	-5.66908602561285\\
167	-5.66908602561285\\
168	-5.66908602561285\\
169	-5.66908602561285\\
170	-5.66908602561285\\
171	-5.66908602561285\\
172	-5.66908602561285\\
173	-5.66908602561285\\
174	-5.66908602561285\\
175	-5.66908602561285\\
176	-5.66908602561285\\
177	-5.66908602561285\\
178	-5.66908602561285\\
179	-5.66908602561285\\
180	-5.66908602561285\\
181	-5.66908602561285\\
182	-5.66908602561285\\
183	-5.66908602561285\\
184	-5.66908602561285\\
185	-5.66908602561285\\
186	-5.66908602561285\\
187	-5.66908602561285\\
188	-5.66908602561285\\
189	-5.66908602561285\\
190	-5.66908602561285\\
191	-5.66908602561285\\
192	-5.66908602561285\\
193	-5.66908602561285\\
194	-5.66908602561285\\
195	-5.66908602561285\\
196	-5.66908602561285\\
197	-5.66908602561285\\
198	-5.66908602561285\\
199	-5.66908602561285\\
200	-5.66908602561285\\
};
\addlegendentry{\large{$\alpha \approx 0.04$}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.000217360116854505\\
2	-0.96067059237646\\
3	-1.45488657052825\\
4	-1.91629137465251\\
5	-2.29611234248744\\
6	-2.64263296207457\\
7	-2.91763889677261\\
8	-3.15640926135934\\
9	-3.33366652081996\\
10	-3.48083312785026\\
11	-3.58382107339559\\
12	-3.66700630813308\\
13	-3.72289905375306\\
14	-3.7684828679015\\
15	-3.79811216806853\\
16	-3.82338770946059\\
17	-3.83886346410134\\
18	-3.85323120538665\\
19	-3.86138711166696\\
20	-3.86979516689273\\
21	-3.87417440712876\\
22	-3.87908869731265\\
23	-3.88162476287347\\
24	-3.88438073926237\\
25	-3.88594417361112\\
26	-3.88743129061002\\
27	-3.8884092175025\\
28	-3.88925118953397\\
29	-3.88986969445873\\
30	-3.89037672675579\\
31	-3.89076908010828\\
32	-3.89108487336219\\
33	-3.8913364141815\\
34	-3.89153834840782\\
35	-3.89170068310263\\
36	-3.89183185711977\\
37	-3.89193828228736\\
38	-3.89202480842128\\
39	-3.89209531948548\\
40	-3.89215295782332\\
41	-3.89220019964857\\
42	-3.89223899976025\\
43	-3.89227095741505\\
44	-3.89229733569133\\
45	-3.89231914886961\\
46	-3.89233726679551\\
47	-3.89235233180945\\
48	-3.89236486461334\\
49	-3.8923753139381\\
50	-3.89238403621469\\
51	-3.89239133192361\\
52	-3.89239744273281\\
53	-3.8924025704364\\
54	-3.89240687931354\\
55	-3.89241050605779\\
56	-3.89241356294643\\
57	-3.89241614336821\\
58	-3.89241832453353\\
59	-3.89242017074984\\
60	-3.89242173545461\\
61	-3.89242306325476\\
62	-3.8924241913727\\
63	-3.89242515096228\\
64	-3.89242596811437\\
65	-3.89242666472716\\
66	-3.89242725919968\\
67	-3.89242776701746\\
68	-3.89242820123021\\
69	-3.89242857285096\\
70	-3.89242889118594\\
71	-3.89242916410925\\
72	-3.89242939829165\\
73	-3.89242959939113\\
74	-3.89242977221243\\
75	-3.8924299208402\\
76	-3.89243004875079\\
77	-3.89243015890587\\
78	-3.89243025383131\\
79	-3.89243033568329\\
80	-3.89243040630428\\
81	-3.89243046727001\\
82	-3.89243051992934\\
83	-3.89243056543788\\
84	-3.8924306047865\\
85	-3.89243063882544\\
86	-3.89243066828489\\
87	-3.89243069379232\\
88	-3.89243071588737\\
89	-3.89243073503443\\
90	-3.8924307516334\\
91	-3.89243076602884\\
92	-3.89243077851784\\
93	-3.89243078935669\\
94	-3.89243079876659\\
95	-3.89243080693859\\
96	-3.89243081403776\\
97	-3.8924308202068\\
98	-3.89243082556913\\
99	-3.89243083023154\\
100	-3.89243083428648\\
101	-3.89243083781401\\
102	-3.89243084088351\\
103	-3.89243084355508\\
104	-3.89243084588086\\
105	-3.89243084790606\\
106	-3.8924308496699\\
107	-3.89243085120644\\
108	-3.89243085254525\\
109	-3.89243085371199\\
110	-3.89243085472897\\
111	-3.89243085561558\\
112	-3.89243085638867\\
113	-3.89243085706289\\
114	-3.89243085765097\\
115	-3.89243085816402\\
116	-3.89243085861167\\
117	-3.89243085900231\\
118	-3.89243085934326\\
119	-3.89243085964088\\
120	-3.89243085990072\\
121	-3.89243086012759\\
122	-3.89243086032571\\
123	-3.89243086049875\\
124	-3.89243086064989\\
125	-3.89243086078193\\
126	-3.89243086089729\\
127	-3.89243086099809\\
128	-3.89243086108618\\
129	-3.89243086116316\\
130	-3.89243086123046\\
131	-3.89243086128928\\
132	-3.89243086134071\\
133	-3.89243086138567\\
134	-3.89243086142499\\
135	-3.89243086145937\\
136	-3.89243086148944\\
137	-3.89243086151574\\
138	-3.89243086153875\\
139	-3.89243086155887\\
140	-3.89243086157648\\
141	-3.89243086159188\\
142	-3.89243086160536\\
143	-3.89243086161715\\
144	-3.89243086162748\\
145	-3.89243086163651\\
146	-3.89243086164442\\
147	-3.89243086165134\\
148	-3.8924308616574\\
149	-3.8924308616627\\
150	-3.89243086166734\\
151	-3.89243086167141\\
152	-3.89243086167497\\
153	-3.89243086167809\\
154	-3.89243086168082\\
155	-3.89243086168321\\
156	-3.8924308616853\\
157	-3.89243086168713\\
158	-3.89243086168874\\
159	-3.89243086169015\\
160	-3.89243086169138\\
161	-3.89243086169246\\
162	-3.8924308616934\\
163	-3.89243086169423\\
164	-3.89243086169496\\
165	-3.89243086169559\\
166	-3.89243086169615\\
167	-3.89243086169664\\
168	-3.89243086169707\\
169	-3.89243086169744\\
170	-3.89243086169777\\
171	-3.89243086169806\\
172	-3.89243086169831\\
173	-3.89243086169853\\
174	-3.89243086169873\\
175	-3.8924308616989\\
176	-3.89243086169905\\
177	-3.89243086169918\\
178	-3.89243086169929\\
179	-3.89243086169939\\
180	-3.89243086169948\\
181	-3.89243086169956\\
182	-3.89243086169962\\
183	-3.89243086169968\\
184	-3.89243086169974\\
185	-3.89243086169978\\
186	-3.89243086169982\\
187	-3.89243086169986\\
188	-3.89243086169989\\
189	-3.89243086169991\\
190	-3.89243086169994\\
191	-3.89243086169996\\
192	-3.89243086169998\\
193	-3.89243086169999\\
194	-3.89243086170001\\
195	-3.89243086170002\\
196	-3.89243086170003\\
197	-3.89243086170004\\
198	-3.89243086170005\\
199	-3.89243086170005\\
200	-3.89243086170006\\
};
\addlegendentry{\large{$\alpha \approx 0.2$}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.00164529148433328\\
2	-0.0680745366998839\\
3	-0.0857833015375213\\
4	-0.103200895400769\\
5	-0.114481673811343\\
6	-0.127756627478764\\
7	-0.1353314542954\\
8	-0.147491375238502\\
9	-0.153099988768807\\
10	-0.164176428865555\\
11	-0.168909746994556\\
12	-0.178859317513365\\
13	-0.183201032691546\\
14	-0.192326173088752\\
15	-0.196277030878032\\
16	-0.204671750961456\\
17	-0.2082812525872\\
18	-0.216028195038281\\
19	-0.219427891590146\\
20	-0.226636564710964\\
21	-0.229911821440565\\
22	-0.236714806587965\\
23	-0.239825000299523\\
24	-0.246302578388825\\
25	-0.249186516986043\\
26	-0.255363715379949\\
27	-0.258028942823305\\
28	-0.263972550409036\\
29	-0.266441710747771\\
30	-0.272171411099935\\
31	-0.274464622586742\\
32	-0.27998939076625\\
33	-0.282117528995447\\
34	-0.287467668669141\\
35	-0.289430595297133\\
36	-0.294631759446647\\
37	-0.296415339582709\\
38	-0.301483888983301\\
39	-0.303095630557953\\
40	-0.30804352428489\\
41	-0.309487877212968\\
42	-0.314329704463973\\
43	-0.315606347177825\\
44	-0.320359396798583\\
45	-0.32146738005817\\
46	-0.326152143910364\\
47	-0.327089523185349\\
48	-0.331721385621121\\
49	-0.332486097247334\\
50	-0.337078341520452\\
51	-0.337669910154561\\
52	-0.342235580320379\\
53	-0.342656795673064\\
54	-0.347206604563685\\
55	-0.347460974963618\\
56	-0.352004352991644\\
57	-0.352098978145446\\
58	-0.356641109710236\\
59	-0.35658389542921\\
60	-0.361126084454425\\
61	-0.360926377820198\\
62	-0.365469709785622\\
63	-0.365136271768077\\
64	-0.369680520349485\\
65	-0.369219614685177\\
66	-0.373764680664275\\
67	-0.373183934545071\\
68	-0.377729189373634\\
69	-0.377034569708551\\
70	-0.38157998969742\\
71	-0.380776886567156\\
72	-0.385321596221191\\
73	-0.384414116481411\\
74	-0.388957855024985\\
75	-0.387950696928291\\
76	-0.392492910422319\\
77	-0.391390608636427\\
78	-0.395929464884063\\
79	-0.394737359266333\\
80	-0.399271599358115\\
81	-0.397994283292309\\
82	-0.40252151332058\\
83	-0.401163880899393\\
84	-0.405682051372052\\
85	-0.4042511076842\\
86	-0.408758701076513\\
87	-0.407259972170706\\
88	-0.411754048903578\\
89	-0.410193097005144\\
90	-0.414671447041843\\
91	-0.413051951673084\\
92	-0.41751291139754\\
93	-0.415837719662337\\
94	-0.420279640942652\\
95	-0.418552247917452\\
96	-0.422972867014053\\
97	-0.421196574641012\\
98	-0.425594611376636\\
99	-0.423772209943747\\
100	-0.428147175924792\\
101	-0.426280444387273\\
102	-0.430632388999114\\
103	-0.428723072449484\\
104	-0.433052697382196\\
105	-0.431102257721802\\
106	-0.435411367594116\\
107	-0.433420439259271\\
108	-0.43771035423956\\
109	-0.43567894307883\\
110	-0.439952208334569\\
111	-0.437882566626509\\
112	-0.442140986763438\\
113	-0.440035127102861\\
114	-0.444280844049609\\
115	-0.442140178544276\\
116	-0.446375246308126\\
117	-0.444200622155054\\
118	-0.448427087566478\\
119	-0.446218967561977\\
120	-0.450438835996132\\
121	-0.44819913352123\\
122	-0.452413247801955\\
123	-0.450143185861484\\
124	-0.454352420910763\\
125	-0.452053115958053\\
126	-0.456257463125396\\
127	-0.453929411293592\\
128	-0.458128185226468\\
129	-0.455773684018758\\
130	-0.459966096224983\\
131	-0.457586595240096\\
132	-0.46177235965332\\
133	-0.459369772720846\\
134	-0.463548258817193\\
135	-0.46112422161484\\
136	-0.465294826402472\\
137	-0.462851045551635\\
138	-0.467012331902037\\
139	-0.46455069424002\\
140	-0.46870153436191\\
141	-0.46622422805386\\
142	-0.470362420174315\\
143	-0.467871842227074\\
144	-0.471995931753948\\
145	-0.46949379229107\\
146	-0.473602750021521\\
147	-0.471090349471078\\
148	-0.475183606965334\\
149	-0.472662399997478\\
150	-0.476738940668598\\
151	-0.47420928742875\\
152	-0.478269548518505\\
153	-0.47573163978403\\
154	-0.479776242633723\\
155	-0.477229563319748\\
156	-0.481259252339141\\
157	-0.478703816313069\\
158	-0.482719219191202\\
159	-0.480155041048872\\
160	-0.484156823447624\\
161	-0.481583893649466\\
162	-0.485572104473583\\
163	-0.48299071236556\\
164	-0.486965185640094\\
165	-0.484375180689601\\
166	-0.488336558682449\\
167	-0.485738090752793\\
168	-0.489687012311351\\
169	-0.487080092086378\\
170	-0.491016817165\\
171	-0.488401182624745\\
172	-0.492325511706421\\
173	-0.489701097225529\\
174	-0.493613119690663\\
175	-0.490980460263376\\
176	-0.494880130334126\\
177	-0.492239724544902\\
178	-0.496126529307595\\
179	-0.49347875269368\\
180	-0.497352531881649\\
181	-0.494698154236515\\
182	-0.498558449345138\\
183	-0.495897894009674\\
184	-0.499744581186165\\
185	-0.497078589442365\\
186	-0.500911617607719\\
187	-0.498240449498599\\
188	-0.502059769555088\\
189	-0.49938393548428\\
190	-0.503189339342298\\
191	-0.500508955964127\\
192	-0.504300189101847\\
193	-0.501616042613613\\
194	-0.505392973379543\\
195	-0.502705680514266\\
196	-0.506468217288543\\
197	-0.503777736164079\\
198	-0.507526146650506\\
199	-0.504832732039966\\
200	-0.50856739127142\\
};
\addlegendentry{\large{$\alpha \approx 1$}}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-5.66908602561281\\
2	-5.66908602561281\\
3	-5.66908602561281\\
4	-5.66908602561281\\
5	-5.66908602561281\\
6	-5.66908602561281\\
7	-5.66908602561281\\
8	-5.66908602561281\\
9	-5.66908602561281\\
10	-5.66908602561281\\
11	-5.66908602561281\\
12	-5.66908602561281\\
13	-5.66908602561281\\
14	-5.66908602561281\\
15	-5.66908602561281\\
16	-5.66908602561281\\
17	-5.66908602561281\\
18	-5.66908602561281\\
19	-5.66908602561281\\
20	-5.66908602561281\\
21	-5.66908602561281\\
22	-5.66908602561281\\
23	-5.66908602561281\\
24	-5.66908602561281\\
25	-5.66908602561281\\
26	-5.66908602561281\\
27	-5.66908602561281\\
28	-5.66908602561281\\
29	-5.66908602561281\\
30	-5.66908602561281\\
31	-5.66908602561281\\
32	-5.66908602561281\\
33	-5.66908602561281\\
34	-5.66908602561281\\
35	-5.66908602561281\\
36	-5.66908602561281\\
37	-5.66908602561281\\
38	-5.66908602561281\\
39	-5.66908602561281\\
40	-5.66908602561281\\
41	-5.66908602561281\\
42	-5.66908602561281\\
43	-5.66908602561281\\
44	-5.66908602561281\\
45	-5.66908602561281\\
46	-5.66908602561281\\
47	-5.66908602561281\\
48	-5.66908602561281\\
49	-5.66908602561281\\
50	-5.66908602561281\\
51	-5.66908602561281\\
52	-5.66908602561281\\
53	-5.66908602561281\\
54	-5.66908602561281\\
55	-5.66908602561281\\
56	-5.66908602561281\\
57	-5.66908602561281\\
58	-5.66908602561281\\
59	-5.66908602561281\\
60	-5.66908602561281\\
61	-5.66908602561281\\
62	-5.66908602561281\\
63	-5.66908602561281\\
64	-5.66908602561281\\
65	-5.66908602561281\\
66	-5.66908602561281\\
67	-5.66908602561281\\
68	-5.66908602561281\\
69	-5.66908602561281\\
70	-5.66908602561281\\
71	-5.66908602561281\\
72	-5.66908602561281\\
73	-5.66908602561281\\
74	-5.66908602561281\\
75	-5.66908602561281\\
76	-5.66908602561281\\
77	-5.66908602561281\\
78	-5.66908602561281\\
79	-5.66908602561281\\
80	-5.66908602561281\\
81	-5.66908602561281\\
82	-5.66908602561281\\
83	-5.66908602561281\\
84	-5.66908602561281\\
85	-5.66908602561281\\
86	-5.66908602561281\\
87	-5.66908602561281\\
88	-5.66908602561281\\
89	-5.66908602561281\\
90	-5.66908602561281\\
91	-5.66908602561281\\
92	-5.66908602561281\\
93	-5.66908602561281\\
94	-5.66908602561281\\
95	-5.66908602561281\\
96	-5.66908602561281\\
97	-5.66908602561281\\
98	-5.66908602561281\\
99	-5.66908602561281\\
100	-5.66908602561281\\
101	-5.66908602561281\\
102	-5.66908602561281\\
103	-5.66908602561281\\
104	-5.66908602561281\\
105	-5.66908602561281\\
106	-5.66908602561281\\
107	-5.66908602561281\\
108	-5.66908602561281\\
109	-5.66908602561281\\
110	-5.66908602561281\\
111	-5.66908602561281\\
112	-5.66908602561281\\
113	-5.66908602561281\\
114	-5.66908602561281\\
115	-5.66908602561281\\
116	-5.66908602561281\\
117	-5.66908602561281\\
118	-5.66908602561281\\
119	-5.66908602561281\\
120	-5.66908602561281\\
121	-5.66908602561281\\
122	-5.66908602561281\\
123	-5.66908602561281\\
124	-5.66908602561281\\
125	-5.66908602561281\\
126	-5.66908602561281\\
127	-5.66908602561281\\
128	-5.66908602561281\\
129	-5.66908602561281\\
130	-5.66908602561281\\
131	-5.66908602561281\\
132	-5.66908602561281\\
133	-5.66908602561281\\
134	-5.66908602561281\\
135	-5.66908602561281\\
136	-5.66908602561281\\
137	-5.66908602561281\\
138	-5.66908602561281\\
139	-5.66908602561281\\
140	-5.66908602561281\\
141	-5.66908602561281\\
142	-5.66908602561281\\
143	-5.66908602561281\\
144	-5.66908602561281\\
145	-5.66908602561281\\
146	-5.66908602561281\\
147	-5.66908602561281\\
148	-5.66908602561281\\
149	-5.66908602561281\\
150	-5.66908602561281\\
151	-5.66908602561281\\
152	-5.66908602561281\\
153	-5.66908602561281\\
154	-5.66908602561281\\
155	-5.66908602561281\\
156	-5.66908602561281\\
157	-5.66908602561281\\
158	-5.66908602561281\\
159	-5.66908602561281\\
160	-5.66908602561281\\
161	-5.66908602561281\\
162	-5.66908602561281\\
163	-5.66908602561281\\
164	-5.66908602561281\\
165	-5.66908602561281\\
166	-5.66908602561281\\
167	-5.66908602561281\\
168	-5.66908602561281\\
169	-5.66908602561281\\
170	-5.66908602561281\\
171	-5.66908602561281\\
172	-5.66908602561281\\
173	-5.66908602561281\\
174	-5.66908602561281\\
175	-5.66908602561281\\
176	-5.66908602561281\\
177	-5.66908602561281\\
178	-5.66908602561281\\
179	-5.66908602561281\\
180	-5.66908602561281\\
181	-5.66908602561281\\
182	-5.66908602561281\\
183	-5.66908602561281\\
184	-5.66908602561281\\
185	-5.66908602561281\\
186	-5.66908602561281\\
187	-5.66908602561281\\
188	-5.66908602561281\\
189	-5.66908602561281\\
190	-5.66908602561281\\
191	-5.66908602561281\\
192	-5.66908602561281\\
193	-5.66908602561281\\
194	-5.66908602561281\\
195	-5.66908602561281\\
196	-5.66908602561281\\
197	-5.66908602561281\\
198	-5.66908602561281\\
199	-5.66908602561281\\
200	-5.66908602561281\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-3.89243086170004\\
2	-3.89243086170004\\
3	-3.89243086170004\\
4	-3.89243086170004\\
5	-3.89243086170004\\
6	-3.89243086170004\\
7	-3.89243086170004\\
8	-3.89243086170004\\
9	-3.89243086170004\\
10	-3.89243086170004\\
11	-3.89243086170004\\
12	-3.89243086170004\\
13	-3.89243086170004\\
14	-3.89243086170004\\
15	-3.89243086170004\\
16	-3.89243086170004\\
17	-3.89243086170004\\
18	-3.89243086170004\\
19	-3.89243086170004\\
20	-3.89243086170004\\
21	-3.89243086170004\\
22	-3.89243086170004\\
23	-3.89243086170004\\
24	-3.89243086170004\\
25	-3.89243086170004\\
26	-3.89243086170004\\
27	-3.89243086170004\\
28	-3.89243086170004\\
29	-3.89243086170004\\
30	-3.89243086170004\\
31	-3.89243086170004\\
32	-3.89243086170004\\
33	-3.89243086170004\\
34	-3.89243086170004\\
35	-3.89243086170004\\
36	-3.89243086170004\\
37	-3.89243086170004\\
38	-3.89243086170004\\
39	-3.89243086170004\\
40	-3.89243086170004\\
41	-3.89243086170004\\
42	-3.89243086170004\\
43	-3.89243086170004\\
44	-3.89243086170004\\
45	-3.89243086170004\\
46	-3.89243086170004\\
47	-3.89243086170004\\
48	-3.89243086170004\\
49	-3.89243086170004\\
50	-3.89243086170004\\
51	-3.89243086170004\\
52	-3.89243086170004\\
53	-3.89243086170004\\
54	-3.89243086170004\\
55	-3.89243086170004\\
56	-3.89243086170004\\
57	-3.89243086170004\\
58	-3.89243086170004\\
59	-3.89243086170004\\
60	-3.89243086170004\\
61	-3.89243086170004\\
62	-3.89243086170004\\
63	-3.89243086170004\\
64	-3.89243086170004\\
65	-3.89243086170004\\
66	-3.89243086170004\\
67	-3.89243086170004\\
68	-3.89243086170004\\
69	-3.89243086170004\\
70	-3.89243086170004\\
71	-3.89243086170004\\
72	-3.89243086170004\\
73	-3.89243086170004\\
74	-3.89243086170004\\
75	-3.89243086170004\\
76	-3.89243086170004\\
77	-3.89243086170004\\
78	-3.89243086170004\\
79	-3.89243086170004\\
80	-3.89243086170004\\
81	-3.89243086170004\\
82	-3.89243086170004\\
83	-3.89243086170004\\
84	-3.89243086170004\\
85	-3.89243086170004\\
86	-3.89243086170004\\
87	-3.89243086170004\\
88	-3.89243086170004\\
89	-3.89243086170004\\
90	-3.89243086170004\\
91	-3.89243086170004\\
92	-3.89243086170004\\
93	-3.89243086170004\\
94	-3.89243086170004\\
95	-3.89243086170004\\
96	-3.89243086170004\\
97	-3.89243086170004\\
98	-3.89243086170004\\
99	-3.89243086170004\\
100	-3.89243086170004\\
101	-3.89243086170004\\
102	-3.89243086170004\\
103	-3.89243086170004\\
104	-3.89243086170004\\
105	-3.89243086170004\\
106	-3.89243086170004\\
107	-3.89243086170004\\
108	-3.89243086170004\\
109	-3.89243086170004\\
110	-3.89243086170004\\
111	-3.89243086170004\\
112	-3.89243086170004\\
113	-3.89243086170004\\
114	-3.89243086170004\\
115	-3.89243086170004\\
116	-3.89243086170004\\
117	-3.89243086170004\\
118	-3.89243086170004\\
119	-3.89243086170004\\
120	-3.89243086170004\\
121	-3.89243086170004\\
122	-3.89243086170004\\
123	-3.89243086170004\\
124	-3.89243086170004\\
125	-3.89243086170004\\
126	-3.89243086170004\\
127	-3.89243086170004\\
128	-3.89243086170004\\
129	-3.89243086170004\\
130	-3.89243086170004\\
131	-3.89243086170004\\
132	-3.89243086170004\\
133	-3.89243086170004\\
134	-3.89243086170004\\
135	-3.89243086170004\\
136	-3.89243086170004\\
137	-3.89243086170004\\
138	-3.89243086170004\\
139	-3.89243086170004\\
140	-3.89243086170004\\
141	-3.89243086170004\\
142	-3.89243086170004\\
143	-3.89243086170004\\
144	-3.89243086170004\\
145	-3.89243086170004\\
146	-3.89243086170004\\
147	-3.89243086170004\\
148	-3.89243086170004\\
149	-3.89243086170004\\
150	-3.89243086170004\\
151	-3.89243086170004\\
152	-3.89243086170004\\
153	-3.89243086170004\\
154	-3.89243086170004\\
155	-3.89243086170004\\
156	-3.89243086170004\\
157	-3.89243086170004\\
158	-3.89243086170004\\
159	-3.89243086170004\\
160	-3.89243086170004\\
161	-3.89243086170004\\
162	-3.89243086170004\\
163	-3.89243086170004\\
164	-3.89243086170004\\
165	-3.89243086170004\\
166	-3.89243086170004\\
167	-3.89243086170004\\
168	-3.89243086170004\\
169	-3.89243086170004\\
170	-3.89243086170004\\
171	-3.89243086170004\\
172	-3.89243086170004\\
173	-3.89243086170004\\
174	-3.89243086170004\\
175	-3.89243086170004\\
176	-3.89243086170004\\
177	-3.89243086170004\\
178	-3.89243086170004\\
179	-3.89243086170004\\
180	-3.89243086170004\\
181	-3.89243086170004\\
182	-3.89243086170004\\
183	-3.89243086170004\\
184	-3.89243086170004\\
185	-3.89243086170004\\
186	-3.89243086170004\\
187	-3.89243086170004\\
188	-3.89243086170004\\
189	-3.89243086170004\\
190	-3.89243086170004\\
191	-3.89243086170004\\
192	-3.89243086170004\\
193	-3.89243086170004\\
194	-3.89243086170004\\
195	-3.89243086170004\\
196	-3.89243086170004\\
197	-3.89243086170004\\
198	-3.89243086170004\\
199	-3.89243086170004\\
200	-3.89243086170004\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.568515299961323\\
2	-0.568515299961323\\
3	-0.568515299961323\\
4	-0.568515299961323\\
5	-0.568515299961323\\
6	-0.568515299961323\\
7	-0.568515299961323\\
8	-0.568515299961323\\
9	-0.568515299961323\\
10	-0.568515299961323\\
11	-0.568515299961323\\
12	-0.568515299961323\\
13	-0.568515299961323\\
14	-0.568515299961323\\
15	-0.568515299961323\\
16	-0.568515299961323\\
17	-0.568515299961323\\
18	-0.568515299961323\\
19	-0.568515299961323\\
20	-0.568515299961323\\
21	-0.568515299961323\\
22	-0.568515299961323\\
23	-0.568515299961323\\
24	-0.568515299961323\\
25	-0.568515299961323\\
26	-0.568515299961323\\
27	-0.568515299961323\\
28	-0.568515299961323\\
29	-0.568515299961323\\
30	-0.568515299961323\\
31	-0.568515299961323\\
32	-0.568515299961323\\
33	-0.568515299961323\\
34	-0.568515299961323\\
35	-0.568515299961323\\
36	-0.568515299961323\\
37	-0.568515299961323\\
38	-0.568515299961323\\
39	-0.568515299961323\\
40	-0.568515299961323\\
41	-0.568515299961323\\
42	-0.568515299961323\\
43	-0.568515299961323\\
44	-0.568515299961323\\
45	-0.568515299961323\\
46	-0.568515299961323\\
47	-0.568515299961323\\
48	-0.568515299961323\\
49	-0.568515299961323\\
50	-0.568515299961323\\
51	-0.568515299961323\\
52	-0.568515299961323\\
53	-0.568515299961323\\
54	-0.568515299961323\\
55	-0.568515299961323\\
56	-0.568515299961323\\
57	-0.568515299961323\\
58	-0.568515299961323\\
59	-0.568515299961323\\
60	-0.568515299961323\\
61	-0.568515299961323\\
62	-0.568515299961323\\
63	-0.568515299961323\\
64	-0.568515299961323\\
65	-0.568515299961323\\
66	-0.568515299961323\\
67	-0.568515299961323\\
68	-0.568515299961323\\
69	-0.568515299961323\\
70	-0.568515299961323\\
71	-0.568515299961323\\
72	-0.568515299961323\\
73	-0.568515299961323\\
74	-0.568515299961323\\
75	-0.568515299961323\\
76	-0.568515299961323\\
77	-0.568515299961323\\
78	-0.568515299961323\\
79	-0.568515299961323\\
80	-0.568515299961323\\
81	-0.568515299961323\\
82	-0.568515299961323\\
83	-0.568515299961323\\
84	-0.568515299961323\\
85	-0.568515299961323\\
86	-0.568515299961323\\
87	-0.568515299961323\\
88	-0.568515299961323\\
89	-0.568515299961323\\
90	-0.568515299961323\\
91	-0.568515299961323\\
92	-0.568515299961323\\
93	-0.568515299961323\\
94	-0.568515299961323\\
95	-0.568515299961323\\
96	-0.568515299961323\\
97	-0.568515299961323\\
98	-0.568515299961323\\
99	-0.568515299961323\\
100	-0.568515299961323\\
101	-0.568515299961323\\
102	-0.568515299961323\\
103	-0.568515299961323\\
104	-0.568515299961323\\
105	-0.568515299961323\\
106	-0.568515299961323\\
107	-0.568515299961323\\
108	-0.568515299961323\\
109	-0.568515299961323\\
110	-0.568515299961323\\
111	-0.568515299961323\\
112	-0.568515299961323\\
113	-0.568515299961323\\
114	-0.568515299961323\\
115	-0.568515299961323\\
116	-0.568515299961323\\
117	-0.568515299961323\\
118	-0.568515299961323\\
119	-0.568515299961323\\
120	-0.568515299961323\\
121	-0.568515299961323\\
122	-0.568515299961323\\
123	-0.568515299961323\\
124	-0.568515299961323\\
125	-0.568515299961323\\
126	-0.568515299961323\\
127	-0.568515299961323\\
128	-0.568515299961323\\
129	-0.568515299961323\\
130	-0.568515299961323\\
131	-0.568515299961323\\
132	-0.568515299961323\\
133	-0.568515299961323\\
134	-0.568515299961323\\
135	-0.568515299961323\\
136	-0.568515299961323\\
137	-0.568515299961323\\
138	-0.568515299961323\\
139	-0.568515299961323\\
140	-0.568515299961323\\
141	-0.568515299961323\\
142	-0.568515299961323\\
143	-0.568515299961323\\
144	-0.568515299961323\\
145	-0.568515299961323\\
146	-0.568515299961323\\
147	-0.568515299961323\\
148	-0.568515299961323\\
149	-0.568515299961323\\
150	-0.568515299961323\\
151	-0.568515299961323\\
152	-0.568515299961323\\
153	-0.568515299961323\\
154	-0.568515299961323\\
155	-0.568515299961323\\
156	-0.568515299961323\\
157	-0.568515299961323\\
158	-0.568515299961323\\
159	-0.568515299961323\\
160	-0.568515299961323\\
161	-0.568515299961323\\
162	-0.568515299961323\\
163	-0.568515299961323\\
164	-0.568515299961323\\
165	-0.568515299961323\\
166	-0.568515299961323\\
167	-0.568515299961323\\
168	-0.568515299961323\\
169	-0.568515299961323\\
170	-0.568515299961323\\
171	-0.568515299961323\\
172	-0.568515299961323\\
173	-0.568515299961323\\
174	-0.568515299961323\\
175	-0.568515299961323\\
176	-0.568515299961323\\
177	-0.568515299961323\\
178	-0.568515299961323\\
179	-0.568515299961323\\
180	-0.568515299961323\\
181	-0.568515299961323\\
182	-0.568515299961323\\
183	-0.568515299961323\\
184	-0.568515299961323\\
185	-0.568515299961323\\
186	-0.568515299961323\\
187	-0.568515299961323\\
188	-0.568515299961323\\
189	-0.568515299961323\\
190	-0.568515299961323\\
191	-0.568515299961323\\
192	-0.568515299961323\\
193	-0.568515299961323\\
194	-0.568515299961323\\
195	-0.568515299961323\\
196	-0.568515299961323\\
197	-0.568515299961323\\
198	-0.568515299961323\\
199	-0.568515299961323\\
200	-0.568515299961323\\
};
\end{axis}

\begin{axis}[%
width=2.585in,
height=3.566in,
at={(4.977in,0.481in)},
scale only axis,
xmin=-0.60437338596539,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Communication Rounds}},
ymin=-6.02044989775051,
ymax=0.979550102249489,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{$\rho\text{ = 0.4038}$}},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.25065777582456\\
4	-3.10364541012934\\
7	-4.49407608222443\\
10	-5.2942848983999\\
13	-5.46139015406936\\
16	-5.5176226089458\\
19	-5.52631392313375\\
22	-5.53047864314058\\
25	-5.53104895087851\\
28	-5.53147977592776\\
31	-5.53151583342595\\
34	-5.53157189354217\\
37	-5.53157134144381\\
40	-5.53158011108801\\
43	-5.53157895951161\\
46	-5.53158058193412\\
49	-5.53158016646007\\
52	-5.53158051230503\\
55	-5.53158038808632\\
58	-5.53158047004132\\
61	-5.53158043472803\\
64	-5.53158045559115\\
67	-5.53158044567021\\
70	-5.53158045123237\\
73	-5.53158044844099\\
76	-5.53158044996879\\
79	-5.53158044917859\\
82	-5.53158044960669\\
85	-5.53158044938135\\
88	-5.53158044950301\\
91	-5.53158044943828\\
94	-5.53158044947321\\
97	-5.53158044945449\\
100	-5.5315804494646\\
103	-5.53158044945916\\
106	-5.53158044946211\\
109	-5.53158044946051\\
112	-5.53158044946138\\
115	-5.53158044946091\\
118	-5.53158044946116\\
121	-5.53158044946102\\
124	-5.5315804494611\\
127	-5.53158044946106\\
130	-5.53158044946108\\
133	-5.53158044946107\\
136	-5.53158044946108\\
139	-5.53158044946107\\
142	-5.53158044946107\\
145	-5.53158044946107\\
148	-5.53158044946107\\
151	-5.53158044946107\\
154	-5.53158044946107\\
157	-5.53158044946107\\
160	-5.53158044946107\\
163	-5.53158044946107\\
166	-5.53158044946107\\
169	-5.53158044946107\\
172	-5.53158044946107\\
175	-5.53158044946107\\
178	-5.53158044946107\\
181	-5.53158044946107\\
184	-5.53158044946107\\
187	-5.53158044946107\\
190	-5.53158044946107\\
193	-5.53158044946107\\
196	-5.53158044946107\\
199	-5.53158044946107\\
202	-5.53158044946107\\
205	-5.53158044946107\\
208	-5.53158044946107\\
211	-5.53158044946107\\
214	-5.53158044946107\\
217	-5.53158044946107\\
220	-5.53158044946107\\
223	-5.53158044946107\\
226	-5.53158044946107\\
229	-5.53158044946107\\
232	-5.53158044946107\\
235	-5.53158044946107\\
238	-5.53158044946107\\
241	-5.53158044946107\\
244	-5.53158044946107\\
247	-5.53158044946107\\
250	-5.53158044946107\\
253	-5.53158044946107\\
256	-5.53158044946107\\
259	-5.53158044946107\\
262	-5.53158044946107\\
265	-5.53158044946107\\
268	-5.53158044946107\\
271	-5.53158044946107\\
274	-5.53158044946107\\
277	-5.53158044946107\\
280	-5.53158044946107\\
283	-5.53158044946107\\
286	-5.53158044946107\\
289	-5.53158044946107\\
292	-5.53158044946107\\
295	-5.53158044946107\\
298	-5.53158044946107\\
301	-5.53158044946107\\
304	-5.53158044946107\\
307	-5.53158044946107\\
310	-5.53158044946107\\
313	-5.53158044946107\\
316	-5.53158044946107\\
319	-5.53158044946107\\
322	-5.53158044946107\\
325	-5.53158044946107\\
328	-5.53158044946107\\
331	-5.53158044946107\\
334	-5.53158044946107\\
337	-5.53158044946107\\
340	-5.53158044946107\\
343	-5.53158044946107\\
346	-5.53158044946107\\
349	-5.53158044946107\\
352	-5.53158044946107\\
355	-5.53158044946107\\
358	-5.53158044946107\\
361	-5.53158044946107\\
364	-5.53158044946107\\
367	-5.53158044946107\\
370	-5.53158044946107\\
373	-5.53158044946107\\
376	-5.53158044946107\\
379	-5.53158044946107\\
382	-5.53158044946107\\
385	-5.53158044946107\\
388	-5.53158044946107\\
391	-5.53158044946107\\
394	-5.53158044946107\\
397	-5.53158044946107\\
400	-5.53158044946107\\
403	-5.53158044946107\\
406	-5.53158044946107\\
409	-5.53158044946107\\
412	-5.53158044946107\\
415	-5.53158044946107\\
418	-5.53158044946107\\
421	-5.53158044946107\\
424	-5.53158044946107\\
427	-5.53158044946107\\
430	-5.53158044946107\\
433	-5.53158044946107\\
436	-5.53158044946107\\
439	-5.53158044946107\\
442	-5.53158044946107\\
445	-5.53158044946107\\
448	-5.53158044946107\\
451	-5.53158044946107\\
454	-5.53158044946107\\
457	-5.53158044946107\\
460	-5.53158044946107\\
463	-5.53158044946107\\
466	-5.53158044946107\\
469	-5.53158044946107\\
472	-5.53158044946107\\
475	-5.53158044946107\\
478	-5.53158044946107\\
481	-5.53158044946107\\
484	-5.53158044946107\\
487	-5.53158044946107\\
490	-5.53158044946107\\
493	-5.53158044946107\\
496	-5.53158044946107\\
499	-5.53158044946107\\
502	-5.53158044946107\\
505	-5.53158044946107\\
508	-5.53158044946107\\
511	-5.53158044946107\\
514	-5.53158044946107\\
517	-5.53158044946107\\
520	-5.53158044946107\\
523	-5.53158044946107\\
526	-5.53158044946107\\
529	-5.53158044946107\\
532	-5.53158044946107\\
535	-5.53158044946107\\
538	-5.53158044946107\\
541	-5.53158044946107\\
544	-5.53158044946107\\
547	-5.53158044946107\\
550	-5.53158044946107\\
553	-5.53158044946107\\
556	-5.53158044946107\\
559	-5.53158044946107\\
562	-5.53158044946107\\
565	-5.53158044946107\\
568	-5.53158044946107\\
571	-5.53158044946107\\
574	-5.53158044946107\\
577	-5.53158044946107\\
580	-5.53158044946107\\
583	-5.53158044946107\\
586	-5.53158044946107\\
589	-5.53158044946107\\
592	-5.53158044946107\\
595	-5.53158044946107\\
598	-5.53158044946107\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000536011634822173\\
4	-0.927115261467017\\
7	-1.40615977008482\\
10	-1.85395422466367\\
13	-2.22302011366776\\
16	-2.56198938855827\\
19	-2.8307527294039\\
22	-3.06570923792181\\
25	-3.2429991078051\\
28	-3.38786589698737\\
31	-3.49323618785458\\
34	-3.57435272137742\\
37	-3.63232403576652\\
40	-3.67615904296067\\
43	-3.70714341231215\\
46	-3.73089912204821\\
49	-3.74747841575702\\
52	-3.76058162565966\\
55	-3.76956075059516\\
58	-3.77691074026621\\
61	-3.78192204449513\\
64	-3.78604714607038\\
67	-3.78892735465746\\
70	-3.79124976971304\\
73	-3.79294884792546\\
76	-3.79428475581971\\
79	-3.79529690699822\\
82	-3.79608886545364\\
85	-3.79670090263049\\
88	-3.79718179394759\\
91	-3.79755790284265\\
94	-3.79785490684893\\
97	-3.79808951891386\\
100	-3.79827549074079\\
103	-3.79842308590979\\
106	-3.79854075036634\\
109	-3.79863480408552\\
112	-3.79871021309523\\
115	-3.79877081986974\\
118	-3.79881966263097\\
121	-3.79885910713117\\
124	-3.79889103200845\\
127	-3.79891692504998\\
130	-3.79893797177649\\
133	-3.79895511367029\\
136	-3.79896910333363\\
139	-3.79898054234879\\
142	-3.79898991437256\\
145	-3.79899760514578\\
148	-3.79900392534877\\
151	-3.79900912835957\\
154	-3.79901341832512\\
157	-3.79901696085439\\
160	-3.79901989039509\\
163	-3.79902231640154\\
166	-3.79902432811599\\
169	-3.7990259984485\\
172	-3.79902738706192\\
175	-3.79902854286402\\
178	-3.79902950600869\\
181	-3.79903030951464\\
184	-3.79903098057321\\
187	-3.79903154160927\\
190	-3.79903201114218\\
193	-3.79903240448657\\
196	-3.79903273432322\\
199	-3.79903301116523\\
202	-3.7990332437391\\
205	-3.79903343929683\\
208	-3.79903360387192\\
211	-3.79903374248963\\
214	-3.79903385933992\\
217	-3.79903395791993\\
220	-3.79903404115144\\
223	-3.79903411147793\\
226	-3.79903417094483\\
229	-3.79903422126591\\
232	-3.79903426387836\\
235	-3.79903429998849\\
238	-3.79903433060965\\
241	-3.79903435659384\\
244	-3.79903437865795\\
247	-3.79903439740567\\
250	-3.79903441334576\\
253	-3.79903442690731\\
256	-3.79903443845246\\
259	-3.79903444828709\\
262	-3.79903445666972\\
265	-3.79903446381901\\
268	-3.79903446992005\\
271	-3.79903447512958\\
274	-3.79903447958043\\
277	-3.79903448338527\\
280	-3.79903448663969\\
283	-3.79903448942487\\
286	-3.79903449180979\\
289	-3.79903449385307\\
292	-3.7990344956046\\
295	-3.79903449710683\\
298	-3.79903449839593\\
301	-3.79903449950271\\
304	-3.79903450045345\\
307	-3.79903450127056\\
310	-3.79903450197317\\
313	-3.79903450257763\\
316	-3.79903450309791\\
319	-3.79903450354595\\
322	-3.79903450393197\\
325	-3.7990345042647\\
328	-3.79903450455164\\
331	-3.7990345047992\\
334	-3.79903450501289\\
337	-3.79903450519742\\
340	-3.79903450535684\\
343	-3.79903450549463\\
346	-3.79903450561378\\
349	-3.79903450571684\\
352	-3.79903450580604\\
355	-3.79903450588326\\
358	-3.79903450595015\\
361	-3.7990345060081\\
364	-3.79903450605834\\
367	-3.7990345061019\\
370	-3.79903450613969\\
373	-3.79903450617248\\
376	-3.79903450620095\\
379	-3.79903450622567\\
382	-3.79903450624715\\
385	-3.79903450626581\\
388	-3.79903450628204\\
391	-3.79903450629615\\
394	-3.79903450630842\\
397	-3.7990345063191\\
400	-3.7990345063284\\
403	-3.7990345063365\\
406	-3.79903450634355\\
409	-3.79903450634969\\
412	-3.79903450635504\\
415	-3.79903450635971\\
418	-3.79903450636378\\
421	-3.79903450636733\\
424	-3.79903450637042\\
427	-3.79903450637313\\
430	-3.79903450637548\\
433	-3.79903450637754\\
436	-3.79903450637934\\
439	-3.79903450638091\\
442	-3.79903450638228\\
445	-3.79903450638348\\
448	-3.79903450638453\\
451	-3.79903450638545\\
454	-3.79903450638625\\
457	-3.79903450638695\\
460	-3.79903450638756\\
463	-3.7990345063881\\
466	-3.79903450638857\\
469	-3.79903450638898\\
472	-3.79903450638934\\
475	-3.79903450638965\\
478	-3.79903450638993\\
481	-3.79903450639017\\
484	-3.79903450639038\\
487	-3.79903450639056\\
490	-3.79903450639073\\
493	-3.79903450639087\\
496	-3.79903450639099\\
499	-3.7990345063911\\
502	-3.7990345063912\\
505	-3.79903450639128\\
508	-3.79903450639136\\
511	-3.79903450639142\\
514	-3.79903450639148\\
517	-3.79903450639153\\
520	-3.79903450639157\\
523	-3.79903450639161\\
526	-3.79903450639164\\
529	-3.79903450639167\\
532	-3.7990345063917\\
535	-3.79903450639172\\
538	-3.79903450639174\\
541	-3.79903450639176\\
544	-3.79903450639177\\
547	-3.79903450639179\\
550	-3.7990345063918\\
553	-3.79903450639181\\
556	-3.79903450639182\\
559	-3.79903450639183\\
562	-3.79903450639183\\
565	-3.79903450639184\\
568	-3.79903450639184\\
571	-3.79903450639185\\
574	-3.79903450639185\\
577	-3.79903450639186\\
580	-3.79903450639186\\
583	-3.79903450639186\\
586	-3.79903450639187\\
589	-3.79903450639187\\
592	-3.79903450639187\\
595	-3.79903450639187\\
598	-3.79903450639187\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00126743289096786\\
4	-0.0617624184683792\\
7	-0.0764876684056506\\
10	-0.0909718298944256\\
13	-0.0988346776733135\\
16	-0.109796818056198\\
19	-0.114191879043481\\
22	-0.123720393030381\\
25	-0.127509795444712\\
28	-0.136367244245171\\
31	-0.139540070801535\\
34	-0.147774059299434\\
37	-0.150676478753164\\
40	-0.158429372247294\\
43	-0.161121668363364\\
46	-0.168407401676647\\
49	-0.17084697109021\\
52	-0.17769223548182\\
55	-0.179905247802302\\
58	-0.186385037844617\\
61	-0.188364477323588\\
64	-0.194472222056835\\
67	-0.196216471286511\\
70	-0.202022656405862\\
73	-0.203596711897975\\
76	-0.209144291913209\\
79	-0.210618404611779\\
82	-0.215944156040747\\
85	-0.217330588671575\\
88	-0.222440102914852\\
91	-0.223709707484259\\
94	-0.228613883999853\\
97	-0.229787886283898\\
100	-0.234506779136133\\
103	-0.235560397912781\\
106	-0.240115644988868\\
109	-0.241052545071623\\
112	-0.245462094800522\\
115	-0.246288861064688\\
118	-0.250565640894846\\
121	-0.251291549329842\\
124	-0.255441295080044\\
127	-0.256081755391096\\
130	-0.260111988358529\\
133	-0.26067863853099\\
136	-0.264594643343636\\
139	-0.265097851238508\\
142	-0.26890449685876\\
145	-0.269351653391321\\
148	-0.273053439146902\\
151	-0.273453043145874\\
154	-0.2770520788282\\
157	-0.277412642238058\\
160	-0.280912473666895\\
163	-0.281241750877207\\
166	-0.284642925711975\\
169	-0.284946701291005\\
172	-0.288252603578736\\
175	-0.288535643565003\\
178	-0.291751058489405\\
181	-0.292014316031199\\
184	-0.295146529187311\\
187	-0.295383624981707\\
190	-0.298439492143785\\
193	-0.298649540009602\\
196	-0.301636165299753\\
199	-0.301816236630173\\
202	-0.304738335235088\\
205	-0.304887508573516\\
208	-0.307746087848324\\
211	-0.307864397901223\\
214	-0.310662162489795\\
217	-0.310750266129878\\
220	-0.313489532374577\\
223	-0.313549154898424\\
226	-0.316232731715256\\
229	-0.316265104138714\\
232	-0.318893910736847\\
235	-0.318901890258364\\
238	-0.321477548618428\\
241	-0.321463676965508\\
244	-0.323985760703235\\
247	-0.323952537588032\\
250	-0.326420774884204\\
253	-0.32637028392345\\
256	-0.328784270130857\\
259	-0.328720927804997\\
262	-0.331081004695552\\
265	-0.331006480574906\\
268	-0.333313829017903\\
271	-0.333231041143194\\
274	-0.335487486699334\\
277	-0.335397388706609\\
280	-0.337604360711298\\
283	-0.337507370623563\\
286	-0.339666597287168\\
289	-0.339563823215435\\
292	-0.341675653063032\\
295	-0.341568751973345\\
298	-0.343634230991817\\
301	-0.343524433610398\\
304	-0.345543462630389\\
307	-0.345431897572291\\
310	-0.34740515036049\\
313	-0.34729253616708\\
316	-0.349221518358255\\
319	-0.34910920904164\\
322	-0.350995055568619\\
325	-0.350883259649809\\
328	-0.352727004379635\\
331	-0.35261643949023\\
334	-0.354417689045984\\
337	-0.354308824582229\\
340	-0.356066587988018\\
343	-0.355959779827274\\
346	-0.357674432405397\\
349	-0.357571087300227\\
352	-0.359242612370226\\
355	-0.359142750147807\\
358	-0.360771704992973\\
361	-0.360675668211495\\
364	-0.362263047919791\\
367	-0.362171169347893\\
370	-0.363718204220486\\
373	-0.363630671350773\\
376	-0.365137900204626\\
379	-0.365055301451303\\
382	-0.366523489023537\\
385	-0.366447210207345\\
388	-0.367876536117591\\
391	-0.367808957770151\\
394	-0.369199759836714\\
397	-0.369142339489954\\
400	-0.370494379466913\\
403	-0.370448239320115\\
406	-0.371760948965767\\
409	-0.371727607639033\\
412	-0.373000913020956\\
415	-0.372981641320096\\
418	-0.3742152192272\\
421	-0.374211734187048\\
424	-0.375405112874096\\
427	-0.375418836236757\\
430	-0.376572151181833\\
433	-0.376603449865287\\
436	-0.377717839859456\\
439	-0.377767057583462\\
442	-0.378843442953824\\
445	-0.378909505026247\\
448	-0.379949746491246\\
451	-0.380033806296094\\
454	-0.381038780141413\\
457	-0.38113853034796\\
460	-0.382108499655763\\
463	-0.382223979716178\\
466	-0.383159597084664\\
469	-0.383290412741627\\
472	-0.384192310416067\\
475	-0.384337742144463\\
478	-0.38520664386876\\
481	-0.385366793967675\\
484	-0.386203053622584\\
487	-0.386377447346374\\
490	-0.387182099346438\\
493	-0.387370214396203\\
496	-0.388143553843116\\
499	-0.388345206868776\\
502	-0.389087759609556\\
505	-0.389303024032346\\
508	-0.390015748983957\\
511	-0.390243747197994\\
514	-0.390927964764617\\
517	-0.391168097619418\\
520	-0.391826182056118\\
523	-0.39207834332454\\
526	-0.39271255648993\\
529	-0.392976548687007\\
532	-0.393588949475852\\
535	-0.393863502537321\\
538	-0.39445529820762\\
541	-0.39473936530421\\
544	-0.39531137886768\\
547	-0.39560422528208\\
550	-0.396156133314928\\
553	-0.396457535321706\\
556	-0.39698905185619\\
559	-0.397299327211698\\
562	-0.397809647601317\\
565	-0.398129737472604\\
568	-0.398618796794537\\
571	-0.398948990365255\\
574	-0.39941591720258\\
577	-0.399756513334931\\
580	-0.400200813593532\\
583	-0.400552154515924\\
586	-0.400973637529193\\
589	-0.401335938288277\\
592	-0.401734587688215\\
595	-0.402108443281478\\
598	-0.402484304751842\\
};
%\addlegendentry{data3}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-5.53158044946105\\
4	-5.53158044946105\\
7	-5.53158044946105\\
10	-5.53158044946105\\
13	-5.53158044946105\\
16	-5.53158044946105\\
19	-5.53158044946105\\
22	-5.53158044946105\\
25	-5.53158044946105\\
28	-5.53158044946105\\
31	-5.53158044946105\\
34	-5.53158044946105\\
37	-5.53158044946105\\
40	-5.53158044946105\\
43	-5.53158044946105\\
46	-5.53158044946105\\
49	-5.53158044946105\\
52	-5.53158044946105\\
55	-5.53158044946105\\
58	-5.53158044946105\\
61	-5.53158044946105\\
64	-5.53158044946105\\
67	-5.53158044946105\\
70	-5.53158044946105\\
73	-5.53158044946105\\
76	-5.53158044946105\\
79	-5.53158044946105\\
82	-5.53158044946105\\
85	-5.53158044946105\\
88	-5.53158044946105\\
91	-5.53158044946105\\
94	-5.53158044946105\\
97	-5.53158044946105\\
100	-5.53158044946105\\
103	-5.53158044946105\\
106	-5.53158044946105\\
109	-5.53158044946105\\
112	-5.53158044946105\\
115	-5.53158044946105\\
118	-5.53158044946105\\
121	-5.53158044946105\\
124	-5.53158044946105\\
127	-5.53158044946105\\
130	-5.53158044946105\\
133	-5.53158044946105\\
136	-5.53158044946105\\
139	-5.53158044946105\\
142	-5.53158044946105\\
145	-5.53158044946105\\
148	-5.53158044946105\\
151	-5.53158044946105\\
154	-5.53158044946105\\
157	-5.53158044946105\\
160	-5.53158044946105\\
163	-5.53158044946105\\
166	-5.53158044946105\\
169	-5.53158044946105\\
172	-5.53158044946105\\
175	-5.53158044946105\\
178	-5.53158044946105\\
181	-5.53158044946105\\
184	-5.53158044946105\\
187	-5.53158044946105\\
190	-5.53158044946105\\
193	-5.53158044946105\\
196	-5.53158044946105\\
199	-5.53158044946105\\
202	-5.53158044946105\\
205	-5.53158044946105\\
208	-5.53158044946105\\
211	-5.53158044946105\\
214	-5.53158044946105\\
217	-5.53158044946105\\
220	-5.53158044946105\\
223	-5.53158044946105\\
226	-5.53158044946105\\
229	-5.53158044946105\\
232	-5.53158044946105\\
235	-5.53158044946105\\
238	-5.53158044946105\\
241	-5.53158044946105\\
244	-5.53158044946105\\
247	-5.53158044946105\\
250	-5.53158044946105\\
253	-5.53158044946105\\
256	-5.53158044946105\\
259	-5.53158044946105\\
262	-5.53158044946105\\
265	-5.53158044946105\\
268	-5.53158044946105\\
271	-5.53158044946105\\
274	-5.53158044946105\\
277	-5.53158044946105\\
280	-5.53158044946105\\
283	-5.53158044946105\\
286	-5.53158044946105\\
289	-5.53158044946105\\
292	-5.53158044946105\\
295	-5.53158044946105\\
298	-5.53158044946105\\
301	-5.53158044946105\\
304	-5.53158044946105\\
307	-5.53158044946105\\
310	-5.53158044946105\\
313	-5.53158044946105\\
316	-5.53158044946105\\
319	-5.53158044946105\\
322	-5.53158044946105\\
325	-5.53158044946105\\
328	-5.53158044946105\\
331	-5.53158044946105\\
334	-5.53158044946105\\
337	-5.53158044946105\\
340	-5.53158044946105\\
343	-5.53158044946105\\
346	-5.53158044946105\\
349	-5.53158044946105\\
352	-5.53158044946105\\
355	-5.53158044946105\\
358	-5.53158044946105\\
361	-5.53158044946105\\
364	-5.53158044946105\\
367	-5.53158044946105\\
370	-5.53158044946105\\
373	-5.53158044946105\\
376	-5.53158044946105\\
379	-5.53158044946105\\
382	-5.53158044946105\\
385	-5.53158044946105\\
388	-5.53158044946105\\
391	-5.53158044946105\\
394	-5.53158044946105\\
397	-5.53158044946105\\
400	-5.53158044946105\\
403	-5.53158044946105\\
406	-5.53158044946105\\
409	-5.53158044946105\\
412	-5.53158044946105\\
415	-5.53158044946105\\
418	-5.53158044946105\\
421	-5.53158044946105\\
424	-5.53158044946105\\
427	-5.53158044946105\\
430	-5.53158044946105\\
433	-5.53158044946105\\
436	-5.53158044946105\\
439	-5.53158044946105\\
442	-5.53158044946105\\
445	-5.53158044946105\\
448	-5.53158044946105\\
451	-5.53158044946105\\
454	-5.53158044946105\\
457	-5.53158044946105\\
460	-5.53158044946105\\
463	-5.53158044946105\\
466	-5.53158044946105\\
469	-5.53158044946105\\
472	-5.53158044946105\\
475	-5.53158044946105\\
478	-5.53158044946105\\
481	-5.53158044946105\\
484	-5.53158044946105\\
487	-5.53158044946105\\
490	-5.53158044946105\\
493	-5.53158044946105\\
496	-5.53158044946105\\
499	-5.53158044946105\\
502	-5.53158044946105\\
505	-5.53158044946105\\
508	-5.53158044946105\\
511	-5.53158044946105\\
514	-5.53158044946105\\
517	-5.53158044946105\\
520	-5.53158044946105\\
523	-5.53158044946105\\
526	-5.53158044946105\\
529	-5.53158044946105\\
532	-5.53158044946105\\
535	-5.53158044946105\\
538	-5.53158044946105\\
541	-5.53158044946105\\
544	-5.53158044946105\\
547	-5.53158044946105\\
550	-5.53158044946105\\
553	-5.53158044946105\\
556	-5.53158044946105\\
559	-5.53158044946105\\
562	-5.53158044946105\\
565	-5.53158044946105\\
568	-5.53158044946105\\
571	-5.53158044946105\\
574	-5.53158044946105\\
577	-5.53158044946105\\
580	-5.53158044946105\\
583	-5.53158044946105\\
586	-5.53158044946105\\
589	-5.53158044946105\\
592	-5.53158044946105\\
595	-5.53158044946105\\
598	-5.53158044946105\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.452813938081448\\
4	-0.452813938081448\\
7	-0.452813938081448\\
10	-0.452813938081448\\
13	-0.452813938081448\\
16	-0.452813938081448\\
19	-0.452813938081448\\
22	-0.452813938081448\\
25	-0.452813938081448\\
28	-0.452813938081448\\
31	-0.452813938081448\\
34	-0.452813938081448\\
37	-0.452813938081448\\
40	-0.452813938081448\\
43	-0.452813938081448\\
46	-0.452813938081448\\
49	-0.452813938081448\\
52	-0.452813938081448\\
55	-0.452813938081448\\
58	-0.452813938081448\\
61	-0.452813938081448\\
64	-0.452813938081448\\
67	-0.452813938081448\\
70	-0.452813938081448\\
73	-0.452813938081448\\
76	-0.452813938081448\\
79	-0.452813938081448\\
82	-0.452813938081448\\
85	-0.452813938081448\\
88	-0.452813938081448\\
91	-0.452813938081448\\
94	-0.452813938081448\\
97	-0.452813938081448\\
100	-0.452813938081448\\
103	-0.452813938081448\\
106	-0.452813938081448\\
109	-0.452813938081448\\
112	-0.452813938081448\\
115	-0.452813938081448\\
118	-0.452813938081448\\
121	-0.452813938081448\\
124	-0.452813938081448\\
127	-0.452813938081448\\
130	-0.452813938081448\\
133	-0.452813938081448\\
136	-0.452813938081448\\
139	-0.452813938081448\\
142	-0.452813938081448\\
145	-0.452813938081448\\
148	-0.452813938081448\\
151	-0.452813938081448\\
154	-0.452813938081448\\
157	-0.452813938081448\\
160	-0.452813938081448\\
163	-0.452813938081448\\
166	-0.452813938081448\\
169	-0.452813938081448\\
172	-0.452813938081448\\
175	-0.452813938081448\\
178	-0.452813938081448\\
181	-0.452813938081448\\
184	-0.452813938081448\\
187	-0.452813938081448\\
190	-0.452813938081448\\
193	-0.452813938081448\\
196	-0.452813938081448\\
199	-0.452813938081448\\
202	-0.452813938081448\\
205	-0.452813938081448\\
208	-0.452813938081448\\
211	-0.452813938081448\\
214	-0.452813938081448\\
217	-0.452813938081448\\
220	-0.452813938081448\\
223	-0.452813938081448\\
226	-0.452813938081448\\
229	-0.452813938081448\\
232	-0.452813938081448\\
235	-0.452813938081448\\
238	-0.452813938081448\\
241	-0.452813938081448\\
244	-0.452813938081448\\
247	-0.452813938081448\\
250	-0.452813938081448\\
253	-0.452813938081448\\
256	-0.452813938081448\\
259	-0.452813938081448\\
262	-0.452813938081448\\
265	-0.452813938081448\\
268	-0.452813938081448\\
271	-0.452813938081448\\
274	-0.452813938081448\\
277	-0.452813938081448\\
280	-0.452813938081448\\
283	-0.452813938081448\\
286	-0.452813938081448\\
289	-0.452813938081448\\
292	-0.452813938081448\\
295	-0.452813938081448\\
298	-0.452813938081448\\
301	-0.452813938081448\\
304	-0.452813938081448\\
307	-0.452813938081448\\
310	-0.452813938081448\\
313	-0.452813938081448\\
316	-0.452813938081448\\
319	-0.452813938081448\\
322	-0.452813938081448\\
325	-0.452813938081448\\
328	-0.452813938081448\\
331	-0.452813938081448\\
334	-0.452813938081448\\
337	-0.452813938081448\\
340	-0.452813938081448\\
343	-0.452813938081448\\
346	-0.452813938081448\\
349	-0.452813938081448\\
352	-0.452813938081448\\
355	-0.452813938081448\\
358	-0.452813938081448\\
361	-0.452813938081448\\
364	-0.452813938081448\\
367	-0.452813938081448\\
370	-0.452813938081448\\
373	-0.452813938081448\\
376	-0.452813938081448\\
379	-0.452813938081448\\
382	-0.452813938081448\\
385	-0.452813938081448\\
388	-0.452813938081448\\
391	-0.452813938081448\\
394	-0.452813938081448\\
397	-0.452813938081448\\
400	-0.452813938081448\\
403	-0.452813938081448\\
406	-0.452813938081448\\
409	-0.452813938081448\\
412	-0.452813938081448\\
415	-0.452813938081448\\
418	-0.452813938081448\\
421	-0.452813938081448\\
424	-0.452813938081448\\
427	-0.452813938081448\\
430	-0.452813938081448\\
433	-0.452813938081448\\
436	-0.452813938081448\\
439	-0.452813938081448\\
442	-0.452813938081448\\
445	-0.452813938081448\\
448	-0.452813938081448\\
451	-0.452813938081448\\
454	-0.452813938081448\\
457	-0.452813938081448\\
460	-0.452813938081448\\
463	-0.452813938081448\\
466	-0.452813938081448\\
469	-0.452813938081448\\
472	-0.452813938081448\\
475	-0.452813938081448\\
478	-0.452813938081448\\
481	-0.452813938081448\\
484	-0.452813938081448\\
487	-0.452813938081448\\
490	-0.452813938081448\\
493	-0.452813938081448\\
496	-0.452813938081448\\
499	-0.452813938081448\\
502	-0.452813938081448\\
505	-0.452813938081448\\
508	-0.452813938081448\\
511	-0.452813938081448\\
514	-0.452813938081448\\
517	-0.452813938081448\\
520	-0.452813938081448\\
523	-0.452813938081448\\
526	-0.452813938081448\\
529	-0.452813938081448\\
532	-0.452813938081448\\
535	-0.452813938081448\\
538	-0.452813938081448\\
541	-0.452813938081448\\
544	-0.452813938081448\\
547	-0.452813938081448\\
550	-0.452813938081448\\
553	-0.452813938081448\\
556	-0.452813938081448\\
559	-0.452813938081448\\
562	-0.452813938081448\\
565	-0.452813938081448\\
568	-0.452813938081448\\
571	-0.452813938081448\\
574	-0.452813938081448\\
577	-0.452813938081448\\
580	-0.452813938081448\\
583	-0.452813938081448\\
586	-0.452813938081448\\
589	-0.452813938081448\\
592	-0.452813938081448\\
595	-0.452813938081448\\
598	-0.452813938081448\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-3.79903450639185\\
4	-3.79903450639185\\
7	-3.79903450639185\\
10	-3.79903450639185\\
13	-3.79903450639185\\
16	-3.79903450639185\\
19	-3.79903450639185\\
22	-3.79903450639185\\
25	-3.79903450639185\\
28	-3.79903450639185\\
31	-3.79903450639185\\
34	-3.79903450639185\\
37	-3.79903450639185\\
40	-3.79903450639185\\
43	-3.79903450639185\\
46	-3.79903450639185\\
49	-3.79903450639185\\
52	-3.79903450639185\\
55	-3.79903450639185\\
58	-3.79903450639185\\
61	-3.79903450639185\\
64	-3.79903450639185\\
67	-3.79903450639185\\
70	-3.79903450639185\\
73	-3.79903450639185\\
76	-3.79903450639185\\
79	-3.79903450639185\\
82	-3.79903450639185\\
85	-3.79903450639185\\
88	-3.79903450639185\\
91	-3.79903450639185\\
94	-3.79903450639185\\
97	-3.79903450639185\\
100	-3.79903450639185\\
103	-3.79903450639185\\
106	-3.79903450639185\\
109	-3.79903450639185\\
112	-3.79903450639185\\
115	-3.79903450639185\\
118	-3.79903450639185\\
121	-3.79903450639185\\
124	-3.79903450639185\\
127	-3.79903450639185\\
130	-3.79903450639185\\
133	-3.79903450639185\\
136	-3.79903450639185\\
139	-3.79903450639185\\
142	-3.79903450639185\\
145	-3.79903450639185\\
148	-3.79903450639185\\
151	-3.79903450639185\\
154	-3.79903450639185\\
157	-3.79903450639185\\
160	-3.79903450639185\\
163	-3.79903450639185\\
166	-3.79903450639185\\
169	-3.79903450639185\\
172	-3.79903450639185\\
175	-3.79903450639185\\
178	-3.79903450639185\\
181	-3.79903450639185\\
184	-3.79903450639185\\
187	-3.79903450639185\\
190	-3.79903450639185\\
193	-3.79903450639185\\
196	-3.79903450639185\\
199	-3.79903450639185\\
202	-3.79903450639185\\
205	-3.79903450639185\\
208	-3.79903450639185\\
211	-3.79903450639185\\
214	-3.79903450639185\\
217	-3.79903450639185\\
220	-3.79903450639185\\
223	-3.79903450639185\\
226	-3.79903450639185\\
229	-3.79903450639185\\
232	-3.79903450639185\\
235	-3.79903450639185\\
238	-3.79903450639185\\
241	-3.79903450639185\\
244	-3.79903450639185\\
247	-3.79903450639185\\
250	-3.79903450639185\\
253	-3.79903450639185\\
256	-3.79903450639185\\
259	-3.79903450639185\\
262	-3.79903450639185\\
265	-3.79903450639185\\
268	-3.79903450639185\\
271	-3.79903450639185\\
274	-3.79903450639185\\
277	-3.79903450639185\\
280	-3.79903450639185\\
283	-3.79903450639185\\
286	-3.79903450639185\\
289	-3.79903450639185\\
292	-3.79903450639185\\
295	-3.79903450639185\\
298	-3.79903450639185\\
301	-3.79903450639185\\
304	-3.79903450639185\\
307	-3.79903450639185\\
310	-3.79903450639185\\
313	-3.79903450639185\\
316	-3.79903450639185\\
319	-3.79903450639185\\
322	-3.79903450639185\\
325	-3.79903450639185\\
328	-3.79903450639185\\
331	-3.79903450639185\\
334	-3.79903450639185\\
337	-3.79903450639185\\
340	-3.79903450639185\\
343	-3.79903450639185\\
346	-3.79903450639185\\
349	-3.79903450639185\\
352	-3.79903450639185\\
355	-3.79903450639185\\
358	-3.79903450639185\\
361	-3.79903450639185\\
364	-3.79903450639185\\
367	-3.79903450639185\\
370	-3.79903450639185\\
373	-3.79903450639185\\
376	-3.79903450639185\\
379	-3.79903450639185\\
382	-3.79903450639185\\
385	-3.79903450639185\\
388	-3.79903450639185\\
391	-3.79903450639185\\
394	-3.79903450639185\\
397	-3.79903450639185\\
400	-3.79903450639185\\
403	-3.79903450639185\\
406	-3.79903450639185\\
409	-3.79903450639185\\
412	-3.79903450639185\\
415	-3.79903450639185\\
418	-3.79903450639185\\
421	-3.79903450639185\\
424	-3.79903450639185\\
427	-3.79903450639185\\
430	-3.79903450639185\\
433	-3.79903450639185\\
436	-3.79903450639185\\
439	-3.79903450639185\\
442	-3.79903450639185\\
445	-3.79903450639185\\
448	-3.79903450639185\\
451	-3.79903450639185\\
454	-3.79903450639185\\
457	-3.79903450639185\\
460	-3.79903450639185\\
463	-3.79903450639185\\
466	-3.79903450639185\\
469	-3.79903450639185\\
472	-3.79903450639185\\
475	-3.79903450639185\\
478	-3.79903450639185\\
481	-3.79903450639185\\
484	-3.79903450639185\\
487	-3.79903450639185\\
490	-3.79903450639185\\
493	-3.79903450639185\\
496	-3.79903450639185\\
499	-3.79903450639185\\
502	-3.79903450639185\\
505	-3.79903450639185\\
508	-3.79903450639185\\
511	-3.79903450639185\\
514	-3.79903450639185\\
517	-3.79903450639185\\
520	-3.79903450639185\\
523	-3.79903450639185\\
526	-3.79903450639185\\
529	-3.79903450639185\\
532	-3.79903450639185\\
535	-3.79903450639185\\
538	-3.79903450639185\\
541	-3.79903450639185\\
544	-3.79903450639185\\
547	-3.79903450639185\\
550	-3.79903450639185\\
553	-3.79903450639185\\
556	-3.79903450639185\\
559	-3.79903450639185\\
562	-3.79903450639185\\
565	-3.79903450639185\\
568	-3.79903450639185\\
571	-3.79903450639185\\
574	-3.79903450639185\\
577	-3.79903450639185\\
580	-3.79903450639185\\
583	-3.79903450639185\\
586	-3.79903450639185\\
589	-3.79903450639185\\
592	-3.79903450639185\\
595	-3.79903450639185\\
598	-3.79903450639185\\
};
%\addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=2.585in,
height=3.566in,
at={(8.378in,0.481in)},
scale only axis,
xmin=0,
xmax=270,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Communication Rounds}},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{$\rho\text{ = 0.781}$}},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.219524081796324\\
10	-3.09632087226733\\
19	-4.47306879278421\\
28	-5.28318780677895\\
37	-5.45203974456878\\
46	-5.51113204785522\\
55	-5.52000042443645\\
64	-5.5244740389535\\
73	-5.52507489583106\\
82	-5.5255454517228\\
91	-5.52558738988993\\
100	-5.52564791127107\\
109	-5.52564944678474\\
118	-5.52565840116026\\
127	-5.5256579710042\\
136	-5.52565944510281\\
145	-5.52565926089981\\
154	-5.52565952696327\\
163	-5.52565947345348\\
172	-5.52565952572613\\
181	-5.52565951140474\\
190	-5.5256595225668\\
199	-5.52565951874749\\
208	-5.52565952134384\\
217	-5.52565952029364\\
226	-5.52565952095302\\
235	-5.52565952065025\\
244	-5.52565952083273\\
253	-5.52565952074072\\
262	-5.52565952079527\\
271	-5.5256595207659\\
280	-5.52565952078325\\
289	-5.52565952077349\\
298	-5.52565952077928\\
307	-5.52565952077593\\
316	-5.52565952077792\\
325	-5.52565952077675\\
334	-5.52565952077745\\
343	-5.52565952077703\\
352	-5.52565952077728\\
361	-5.52565952077713\\
370	-5.52565952077722\\
379	-5.52565952077717\\
388	-5.5256595207772\\
397	-5.52565952077718\\
406	-5.52565952077719\\
415	-5.52565952077719\\
424	-5.52565952077719\\
433	-5.52565952077719\\
442	-5.52565952077719\\
451	-5.52565952077719\\
460	-5.52565952077719\\
469	-5.52565952077719\\
478	-5.52565952077719\\
487	-5.52565952077719\\
496	-5.52565952077719\\
505	-5.52565952077719\\
514	-5.52565952077719\\
523	-5.52565952077719\\
532	-5.52565952077719\\
541	-5.52565952077719\\
550	-5.52565952077719\\
559	-5.52565952077719\\
568	-5.52565952077719\\
577	-5.52565952077719\\
586	-5.52565952077719\\
595	-5.52565952077719\\
604	-5.52565952077719\\
613	-5.52565952077719\\
622	-5.52565952077719\\
631	-5.52565952077719\\
640	-5.52565952077719\\
649	-5.52565952077719\\
658	-5.52565952077719\\
667	-5.52565952077719\\
676	-5.52565952077719\\
685	-5.52565952077719\\
694	-5.52565952077719\\
703	-5.52565952077719\\
712	-5.52565952077719\\
721	-5.52565952077719\\
730	-5.52565952077719\\
739	-5.52565952077719\\
748	-5.52565952077719\\
757	-5.52565952077719\\
766	-5.52565952077719\\
775	-5.52565952077719\\
784	-5.52565952077719\\
793	-5.52565952077719\\
802	-5.52565952077719\\
811	-5.52565952077719\\
820	-5.52565952077719\\
829	-5.52565952077719\\
838	-5.52565952077719\\
847	-5.52565952077719\\
856	-5.52565952077719\\
865	-5.52565952077719\\
874	-5.52565952077719\\
883	-5.52565952077719\\
892	-5.52565952077719\\
901	-5.52565952077719\\
910	-5.52565952077719\\
919	-5.52565952077719\\
928	-5.52565952077719\\
937	-5.52565952077719\\
946	-5.52565952077719\\
955	-5.52565952077719\\
964	-5.52565952077719\\
973	-5.52565952077719\\
982	-5.52565952077719\\
991	-5.52565952077719\\
1000	-5.52565952077719\\
1009	-5.52565952077719\\
1018	-5.52565952077719\\
1027	-5.52565952077719\\
1036	-5.52565952077719\\
1045	-5.52565952077719\\
1054	-5.52565952077719\\
1063	-5.52565952077719\\
1072	-5.52565952077719\\
1081	-5.52565952077719\\
1090	-5.52565952077719\\
1099	-5.52565952077719\\
1108	-5.52565952077719\\
1117	-5.52565952077719\\
1126	-5.52565952077719\\
1135	-5.52565952077719\\
1144	-5.52565952077719\\
1153	-5.52565952077719\\
1162	-5.52565952077719\\
1171	-5.52565952077719\\
1180	-5.52565952077719\\
1189	-5.52565952077719\\
1198	-5.52565952077719\\
1207	-5.52565952077719\\
1216	-5.52565952077719\\
1225	-5.52565952077719\\
1234	-5.52565952077719\\
1243	-5.52565952077719\\
1252	-5.52565952077719\\
1261	-5.52565952077719\\
1270	-5.52565952077719\\
1279	-5.52565952077719\\
1288	-5.52565952077719\\
1297	-5.52565952077719\\
1306	-5.52565952077719\\
1315	-5.52565952077719\\
1324	-5.52565952077719\\
1333	-5.52565952077719\\
1342	-5.52565952077719\\
1351	-5.52565952077719\\
1360	-5.52565952077719\\
1369	-5.52565952077719\\
1378	-5.52565952077719\\
1387	-5.52565952077719\\
1396	-5.52565952077719\\
1405	-5.52565952077719\\
1414	-5.52565952077719\\
1423	-5.52565952077719\\
1432	-5.52565952077719\\
1441	-5.52565952077719\\
1450	-5.52565952077719\\
1459	-5.52565952077719\\
1468	-5.52565952077719\\
1477	-5.52565952077719\\
1486	-5.52565952077719\\
1495	-5.52565952077719\\
1504	-5.52565952077719\\
1513	-5.52565952077719\\
1522	-5.52565952077719\\
1531	-5.52565952077719\\
1540	-5.52565952077719\\
1549	-5.52565952077719\\
1558	-5.52565952077719\\
1567	-5.52565952077719\\
1576	-5.52565952077719\\
1585	-5.52565952077719\\
1594	-5.52565952077719\\
1603	-5.52565952077719\\
1612	-5.52565952077719\\
1621	-5.52565952077719\\
1630	-5.52565952077719\\
1639	-5.52565952077719\\
1648	-5.52565952077719\\
1657	-5.52565952077719\\
1666	-5.52565952077719\\
1675	-5.52565952077719\\
1684	-5.52565952077719\\
1693	-5.52565952077719\\
1702	-5.52565952077719\\
1711	-5.52565952077719\\
1720	-5.52565952077719\\
1729	-5.52565952077719\\
1738	-5.52565952077719\\
1747	-5.52565952077719\\
1756	-5.52565952077719\\
1765	-5.52565952077719\\
1774	-5.52565952077719\\
1783	-5.52565952077719\\
1792	-5.52565952077719\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000468452360284639\\
10	-0.967800435525937\\
19	-1.46023874430965\\
28	-1.91944496758293\\
37	-2.29403976562841\\
46	-2.63513709923854\\
55	-2.90182214293642\\
64	-3.12727739362401\\
73	-3.2952433249478\\
82	-3.42640974092462\\
91	-3.52104462110225\\
100	-3.59104079591848\\
109	-3.64111618896808\\
118	-3.67738004125458\\
127	-3.70353952519164\\
136	-3.72265371467999\\
145	-3.73664549281543\\
154	-3.74690630243652\\
163	-3.75450731987404\\
172	-3.76015069093821\\
181	-3.76437524127266\\
190	-3.76755190685359\\
199	-3.76996368539514\\
208	-3.77180892954373\\
217	-3.77322931769339\\
226	-3.77432767502315\\
235	-3.77518238660876\\
244	-3.7758503072171\\
253	-3.77637335083384\\
262	-3.77678412140245\\
271	-3.77710825813273\\
280	-3.77736457089327\\
289	-3.77756788335805\\
298	-3.77772979042196\\
307	-3.77785918482883\\
316	-3.77796290718505\\
325	-3.77804630859711\\
334	-3.77811357211305\\
343	-3.77816794766837\\
352	-3.77821194287466\\
361	-3.77824762793319\\
370	-3.77827667469643\\
379	-3.77830037757538\\
388	-3.77831976252325\\
397	-3.77833564866519\\
406	-3.77834869216974\\
415	-3.77835941991361\\
424	-3.77836825716389\\
433	-3.77837555039542\\
442	-3.77838157833193\\
451	-3.77838656712127\\
460	-3.77839070123269\\
469	-3.77839413134699\\
478	-3.77839698073993\\
487	-3.77839935042903\\
496	-3.77840132332534\\
505	-3.77840296758389\\
514	-3.77840433931422\\
523	-3.77840548477628\\
532	-3.77840644216284\\
541	-3.7784072430489\\
550	-3.77840791357215\\
559	-3.77840847539629\\
568	-3.77840894649824\\
577	-3.77840934181263\\
586	-3.77840967376028\\
595	-3.77840995268213\\
604	-3.77841018719618\\
613	-3.77841038449143\\
622	-3.77841055057034\\
631	-3.7784106904491\\
640	-3.77841080832315\\
649	-3.77841090770434\\
658	-3.77841099153456\\
667	-3.77841106228003\\
676	-3.77841112200972\\
685	-3.77841117246046\\
694	-3.7784112150912\\
703	-3.77841125112828\\
712	-3.77841128160307\\
721	-3.77841130738348\\
730	-3.7784113292003\\
739	-3.77841134766911\\
748	-3.77841136330878\\
757	-3.77841137655682\\
766	-3.77841138778234\\
775	-3.77841139729688\\
784	-3.77841140536346\\
793	-3.7784114122043\\
802	-3.77841141800716\\
811	-3.77841142293078\\
820	-3.77841142710938\\
829	-3.77841143065653\\
838	-3.77841143366835\\
847	-3.77841143622617\\
856	-3.7784114383989\\
865	-3.77841144024489\\
874	-3.7784114418136\\
883	-3.77841144314692\\
892	-3.77841144428039\\
901	-3.77841144524413\\
910	-3.77841144606372\\
919	-3.77841144676082\\
928	-3.77841144735384\\
937	-3.7784114478584\\
946	-3.77841144828776\\
955	-3.77841144865319\\
964	-3.77841144896425\\
973	-3.77841144922907\\
982	-3.77841144945455\\
991	-3.77841144964656\\
1000	-3.77841144981009\\
1009	-3.77841144994939\\
1018	-3.77841145006805\\
1027	-3.77841145016915\\
1036	-3.7784114502553\\
1045	-3.77841145032872\\
1054	-3.77841145039129\\
1063	-3.77841145044462\\
1072	-3.77841145049009\\
1081	-3.77841145052885\\
1090	-3.7784114505619\\
1099	-3.77841145059008\\
1108	-3.77841145061412\\
1117	-3.77841145063461\\
1126	-3.7784114506521\\
1135	-3.77841145066701\\
1144	-3.77841145067974\\
1153	-3.77841145069059\\
1162	-3.77841145069985\\
1171	-3.77841145070776\\
1180	-3.7784114507145\\
1189	-3.77841145072026\\
1198	-3.77841145072517\\
1207	-3.77841145072937\\
1216	-3.77841145073295\\
1225	-3.77841145073601\\
1234	-3.77841145073861\\
1243	-3.77841145074084\\
1252	-3.77841145074275\\
1261	-3.77841145074437\\
1270	-3.77841145074576\\
1279	-3.77841145074694\\
1288	-3.77841145074795\\
1297	-3.77841145074882\\
1306	-3.77841145074956\\
1315	-3.77841145075019\\
1324	-3.77841145075072\\
1333	-3.77841145075119\\
1342	-3.77841145075158\\
1351	-3.77841145075191\\
1360	-3.7784114507522\\
1369	-3.77841145075245\\
1378	-3.77841145075266\\
1387	-3.77841145075284\\
1396	-3.77841145075299\\
1405	-3.77841145075312\\
1414	-3.77841145075323\\
1423	-3.77841145075333\\
1432	-3.77841145075341\\
1441	-3.77841145075348\\
1450	-3.77841145075354\\
1459	-3.77841145075359\\
1468	-3.77841145075363\\
1477	-3.77841145075367\\
1486	-3.7784114507537\\
1495	-3.77841145075373\\
1504	-3.77841145075375\\
1513	-3.77841145075377\\
1522	-3.77841145075379\\
1531	-3.7784114507538\\
1540	-3.77841145075382\\
1549	-3.77841145075383\\
1558	-3.77841145075384\\
1567	-3.77841145075384\\
1576	-3.77841145075385\\
1585	-3.77841145075386\\
1594	-3.77841145075386\\
1603	-3.77841145075387\\
1612	-3.77841145075387\\
1621	-3.77841145075387\\
1630	-3.77841145075387\\
1639	-3.77841145075388\\
1648	-3.77841145075388\\
1657	-3.77841145075388\\
1666	-3.77841145075388\\
1675	-3.77841145075388\\
1684	-3.77841145075388\\
1693	-3.77841145075389\\
1702	-3.77841145075389\\
1711	-3.77841145075389\\
1720	-3.77841145075389\\
1729	-3.77841145075389\\
1738	-3.77841145075389\\
1747	-3.77841145075389\\
1756	-3.77841145075389\\
1765	-3.77841145075389\\
1774	-3.77841145075389\\
1783	-3.77841145075389\\
1792	-3.77841145075389\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00146447730637047\\
10	-0.0692281145600162\\
19	-0.0867224490854723\\
28	-0.102473468762398\\
37	-0.114239601564103\\
46	-0.12622744802216\\
55	-0.135008020511846\\
64	-0.14547101364283\\
73	-0.153099525704307\\
82	-0.162754025452058\\
91	-0.169331650017181\\
100	-0.178566122414322\\
109	-0.184470754362627\\
118	-0.192947756491195\\
127	-0.198311223515349\\
136	-0.206066674688568\\
145	-0.210873796230683\\
154	-0.218019992034757\\
163	-0.222467049882777\\
172	-0.229118390941421\\
181	-0.233196543996755\\
190	-0.239434373741457\\
199	-0.243184574022502\\
208	-0.249121551567202\\
217	-0.252654246069888\\
226	-0.258238409208764\\
235	-0.261601220691571\\
244	-0.26684714389738\\
253	-0.270107149577077\\
262	-0.275047727356775\\
271	-0.278158267142946\\
280	-0.282829725863479\\
289	-0.285785639994042\\
298	-0.290221770332312\\
307	-0.293036044640921\\
316	-0.297260234860791\\
325	-0.299977407696999\\
334	-0.304026044709576\\
343	-0.306645759713534\\
352	-0.310506883841267\\
361	-0.313044730097007\\
370	-0.316727414287594\\
379	-0.319189333684673\\
388	-0.322698471900261\\
397	-0.325076184814756\\
406	-0.328418593194198\\
415	-0.330725293278941\\
424	-0.333904415097782\\
433	-0.33615135339299\\
442	-0.339176937947658\\
451	-0.341371777240315\\
460	-0.344247705470442\\
469	-0.346395804935131\\
478	-0.349129434438865\\
487	-0.351236075603735\\
496	-0.353843357855909\\
505	-0.355902246816634\\
514	-0.358399051652562\\
523	-0.360404723158086\\
532	-0.362810547567644\\
541	-0.364754963443708\\
550	-0.367083942488825\\
559	-0.368963760538676\\
568	-0.3712256307961\\
577	-0.373036612502192\\
586	-0.375239996994943\\
595	-0.376978128184256\\
604	-0.379129007295339\\
613	-0.380794187248687\\
622	-0.382896464500915\\
631	-0.38449296841435\\
640	-0.386549372686744\\
649	-0.388080726650281\\
658	-0.390094723994119\\
667	-0.391564352602059\\
676	-0.393536545364017\\
685	-0.394947287419562\\
694	-0.396881730603016\\
703	-0.398236221084039\\
712	-0.400136498749631\\
721	-0.401435937884586\\
730	-0.403303947448785\\
739	-0.404549568394177\\
748	-0.406386010812822\\
757	-0.407581014634136\\
766	-0.409387205020521\\
775	-0.410535230377516\\
784	-0.412309619049686\\
793	-0.413413802124235\\
802	-0.41515465030739\\
811	-0.416222246882027\\
820	-0.417926633790551\\
829	-0.418963808439663\\
838	-0.420630340132047\\
847	-0.421640848491519\\
856	-0.423269609016979\\
865	-0.42425659274004\\
874	-0.425846765167538\\
883	-0.426812084141424\\
892	-0.428363405705432\\
901	-0.429312183919369\\
910	-0.430823628098848\\
919	-0.431758448457175\\
928	-0.433230345410994\\
937	-0.43415349310137\\
946	-0.435585465933608\\
955	-0.436498366955406\\
964	-0.437890886100691\\
973	-0.43879492825269\\
982	-0.440150092811933\\
991	-0.441044153235736\\
1000	-0.442363069723893\\
1009	-0.443246809919653\\
1018	-0.444529824886278\\
1027	-0.44540506963993\\
1036	-0.446654457604495\\
1045	-0.447521942807392\\
1054	-0.448739296834276\\
1063	-0.44959963443353\\
1072	-0.450786707072609\\
1081	-0.451639412944846\\
1090	-0.452796944417115\\
1099	-0.453640972528735\\
1108	-0.454771201144947\\
1117	-0.455605746771077\\
1126	-0.456711688429409\\
1135	-0.457535913285916\\
1144	-0.45862043014722\\
1153	-0.45943375146409\\
1162	-0.460498081201812\\
1171	-0.46130042141426\\
1180	-0.462344980638689\\
1189	-0.463136411269202\\
1198	-0.46416195359954\\
1207	-0.464942156176859\\
1216	-0.465949050077457\\
1225	-0.466718069569215\\
1234	-0.467706706098994\\
1243	-0.468464588907376\\
1252	-0.46943570809723\\
1261	-0.470183038923533\\
1270	-0.471137682374737\\
1279	-0.471873805106498\\
1288	-0.472813014510736\\
1297	-0.473537706045877\\
1306	-0.474462047962516\\
1315	-0.475175444748141\\
1324	-0.476084973910059\\
1333	-0.476787941129\\
1342	-0.477682359996556\\
1351	-0.478375428051083\\
1360	-0.479254453657872\\
1369	-0.479938591115782\\
1378	-0.480802158697308\\
1387	-0.481477587229291\\
1396	-0.482325522530929\\
1405	-0.482992833832224\\
1414	-0.483825642374221\\
1423	-0.484484930730462\\
1432	-0.485302844321623\\
1441	-0.485953812119706\\
1450	-0.486757557825782\\
1459	-0.487400099085806\\
1468	-0.488189950840158\\
1477	-0.48882468571998\\
1486	-0.489600924900716\\
1495	-0.490228143118602\\
1504	-0.490990477365298\\
1513	-0.491610605051434\\
1522	-0.492359093868978\\
1531	-0.492972454757408\\
1540	-0.493707576445393\\
1549	-0.4943145645324\\
1558	-0.495037147503558\\
1567	-0.495638247287144\\
1576	-0.496348364330378\\
1585	-0.496942990216654\\
1594	-0.497640559338981\\
1603	-0.498228900157068\\
1612	-0.498914392710535\\
1621	-0.499496488022923\\
1630	-0.500170370413798\\
1639	-0.500746483129714\\
1648	-0.50140943669281\\
1657	-0.501979600660142\\
1666	-0.502631861731818\\
1675	-0.503196093390434\\
1684	-0.503838201373544\\
1693	-0.50439693480188\\
1702	-0.505028986536512\\
1711	-0.505581829278694\\
1720	-0.506203938862742\\
1729	-0.506751161113083\\
1738	-0.507363649340202\\
1747	-0.507905225949336\\
1756	-0.508508418439703\\
1765	-0.509044338548597\\
1774	-0.509638489447191\\
1783	-0.510168838312154\\
1792	-0.510754695077435\\
};
%\addlegendentry{data3}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-5.52565952077716\\
10	-5.52565952077716\\
19	-5.52565952077716\\
28	-5.52565952077716\\
37	-5.52565952077716\\
46	-5.52565952077716\\
55	-5.52565952077716\\
64	-5.52565952077716\\
73	-5.52565952077716\\
82	-5.52565952077716\\
91	-5.52565952077716\\
100	-5.52565952077716\\
109	-5.52565952077716\\
118	-5.52565952077716\\
127	-5.52565952077716\\
136	-5.52565952077716\\
145	-5.52565952077716\\
154	-5.52565952077716\\
163	-5.52565952077716\\
172	-5.52565952077716\\
181	-5.52565952077716\\
190	-5.52565952077716\\
199	-5.52565952077716\\
208	-5.52565952077716\\
217	-5.52565952077716\\
226	-5.52565952077716\\
235	-5.52565952077716\\
244	-5.52565952077716\\
253	-5.52565952077716\\
262	-5.52565952077716\\
271	-5.52565952077716\\
280	-5.52565952077716\\
289	-5.52565952077716\\
298	-5.52565952077716\\
307	-5.52565952077716\\
316	-5.52565952077716\\
325	-5.52565952077716\\
334	-5.52565952077716\\
343	-5.52565952077716\\
352	-5.52565952077716\\
361	-5.52565952077716\\
370	-5.52565952077716\\
379	-5.52565952077716\\
388	-5.52565952077716\\
397	-5.52565952077716\\
406	-5.52565952077716\\
415	-5.52565952077716\\
424	-5.52565952077716\\
433	-5.52565952077716\\
442	-5.52565952077716\\
451	-5.52565952077716\\
460	-5.52565952077716\\
469	-5.52565952077716\\
478	-5.52565952077716\\
487	-5.52565952077716\\
496	-5.52565952077716\\
505	-5.52565952077716\\
514	-5.52565952077716\\
523	-5.52565952077716\\
532	-5.52565952077716\\
541	-5.52565952077716\\
550	-5.52565952077716\\
559	-5.52565952077716\\
568	-5.52565952077716\\
577	-5.52565952077716\\
586	-5.52565952077716\\
595	-5.52565952077716\\
604	-5.52565952077716\\
613	-5.52565952077716\\
622	-5.52565952077716\\
631	-5.52565952077716\\
640	-5.52565952077716\\
649	-5.52565952077716\\
658	-5.52565952077716\\
667	-5.52565952077716\\
676	-5.52565952077716\\
685	-5.52565952077716\\
694	-5.52565952077716\\
703	-5.52565952077716\\
712	-5.52565952077716\\
721	-5.52565952077716\\
730	-5.52565952077716\\
739	-5.52565952077716\\
748	-5.52565952077716\\
757	-5.52565952077716\\
766	-5.52565952077716\\
775	-5.52565952077716\\
784	-5.52565952077716\\
793	-5.52565952077716\\
802	-5.52565952077716\\
811	-5.52565952077716\\
820	-5.52565952077716\\
829	-5.52565952077716\\
838	-5.52565952077716\\
847	-5.52565952077716\\
856	-5.52565952077716\\
865	-5.52565952077716\\
874	-5.52565952077716\\
883	-5.52565952077716\\
892	-5.52565952077716\\
901	-5.52565952077716\\
910	-5.52565952077716\\
919	-5.52565952077716\\
928	-5.52565952077716\\
937	-5.52565952077716\\
946	-5.52565952077716\\
955	-5.52565952077716\\
964	-5.52565952077716\\
973	-5.52565952077716\\
982	-5.52565952077716\\
991	-5.52565952077716\\
1000	-5.52565952077716\\
1009	-5.52565952077716\\
1018	-5.52565952077716\\
1027	-5.52565952077716\\
1036	-5.52565952077716\\
1045	-5.52565952077716\\
1054	-5.52565952077716\\
1063	-5.52565952077716\\
1072	-5.52565952077716\\
1081	-5.52565952077716\\
1090	-5.52565952077716\\
1099	-5.52565952077716\\
1108	-5.52565952077716\\
1117	-5.52565952077716\\
1126	-5.52565952077716\\
1135	-5.52565952077716\\
1144	-5.52565952077716\\
1153	-5.52565952077716\\
1162	-5.52565952077716\\
1171	-5.52565952077716\\
1180	-5.52565952077716\\
1189	-5.52565952077716\\
1198	-5.52565952077716\\
1207	-5.52565952077716\\
1216	-5.52565952077716\\
1225	-5.52565952077716\\
1234	-5.52565952077716\\
1243	-5.52565952077716\\
1252	-5.52565952077716\\
1261	-5.52565952077716\\
1270	-5.52565952077716\\
1279	-5.52565952077716\\
1288	-5.52565952077716\\
1297	-5.52565952077716\\
1306	-5.52565952077716\\
1315	-5.52565952077716\\
1324	-5.52565952077716\\
1333	-5.52565952077716\\
1342	-5.52565952077716\\
1351	-5.52565952077716\\
1360	-5.52565952077716\\
1369	-5.52565952077716\\
1378	-5.52565952077716\\
1387	-5.52565952077716\\
1396	-5.52565952077716\\
1405	-5.52565952077716\\
1414	-5.52565952077716\\
1423	-5.52565952077716\\
1432	-5.52565952077716\\
1441	-5.52565952077716\\
1450	-5.52565952077716\\
1459	-5.52565952077716\\
1468	-5.52565952077716\\
1477	-5.52565952077716\\
1486	-5.52565952077716\\
1495	-5.52565952077716\\
1504	-5.52565952077716\\
1513	-5.52565952077716\\
1522	-5.52565952077716\\
1531	-5.52565952077716\\
1540	-5.52565952077716\\
1549	-5.52565952077716\\
1558	-5.52565952077716\\
1567	-5.52565952077716\\
1576	-5.52565952077716\\
1585	-5.52565952077716\\
1594	-5.52565952077716\\
1603	-5.52565952077716\\
1612	-5.52565952077716\\
1621	-5.52565952077716\\
1630	-5.52565952077716\\
1639	-5.52565952077716\\
1648	-5.52565952077716\\
1657	-5.52565952077716\\
1666	-5.52565952077716\\
1675	-5.52565952077716\\
1684	-5.52565952077716\\
1693	-5.52565952077716\\
1702	-5.52565952077716\\
1711	-5.52565952077716\\
1720	-5.52565952077716\\
1729	-5.52565952077716\\
1738	-5.52565952077716\\
1747	-5.52565952077716\\
1756	-5.52565952077716\\
1765	-5.52565952077716\\
1774	-5.52565952077716\\
1783	-5.52565952077716\\
1792	-5.52565952077716\\
};
%\addlegendentry{data4}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-3.77841145075387\\
10	-3.77841145075387\\
19	-3.77841145075387\\
28	-3.77841145075387\\
37	-3.77841145075387\\
46	-3.77841145075387\\
55	-3.77841145075387\\
64	-3.77841145075387\\
73	-3.77841145075387\\
82	-3.77841145075387\\
91	-3.77841145075387\\
100	-3.77841145075387\\
109	-3.77841145075387\\
118	-3.77841145075387\\
127	-3.77841145075387\\
136	-3.77841145075387\\
145	-3.77841145075387\\
154	-3.77841145075387\\
163	-3.77841145075387\\
172	-3.77841145075387\\
181	-3.77841145075387\\
190	-3.77841145075387\\
199	-3.77841145075387\\
208	-3.77841145075387\\
217	-3.77841145075387\\
226	-3.77841145075387\\
235	-3.77841145075387\\
244	-3.77841145075387\\
253	-3.77841145075387\\
262	-3.77841145075387\\
271	-3.77841145075387\\
280	-3.77841145075387\\
289	-3.77841145075387\\
298	-3.77841145075387\\
307	-3.77841145075387\\
316	-3.77841145075387\\
325	-3.77841145075387\\
334	-3.77841145075387\\
343	-3.77841145075387\\
352	-3.77841145075387\\
361	-3.77841145075387\\
370	-3.77841145075387\\
379	-3.77841145075387\\
388	-3.77841145075387\\
397	-3.77841145075387\\
406	-3.77841145075387\\
415	-3.77841145075387\\
424	-3.77841145075387\\
433	-3.77841145075387\\
442	-3.77841145075387\\
451	-3.77841145075387\\
460	-3.77841145075387\\
469	-3.77841145075387\\
478	-3.77841145075387\\
487	-3.77841145075387\\
496	-3.77841145075387\\
505	-3.77841145075387\\
514	-3.77841145075387\\
523	-3.77841145075387\\
532	-3.77841145075387\\
541	-3.77841145075387\\
550	-3.77841145075387\\
559	-3.77841145075387\\
568	-3.77841145075387\\
577	-3.77841145075387\\
586	-3.77841145075387\\
595	-3.77841145075387\\
604	-3.77841145075387\\
613	-3.77841145075387\\
622	-3.77841145075387\\
631	-3.77841145075387\\
640	-3.77841145075387\\
649	-3.77841145075387\\
658	-3.77841145075387\\
667	-3.77841145075387\\
676	-3.77841145075387\\
685	-3.77841145075387\\
694	-3.77841145075387\\
703	-3.77841145075387\\
712	-3.77841145075387\\
721	-3.77841145075387\\
730	-3.77841145075387\\
739	-3.77841145075387\\
748	-3.77841145075387\\
757	-3.77841145075387\\
766	-3.77841145075387\\
775	-3.77841145075387\\
784	-3.77841145075387\\
793	-3.77841145075387\\
802	-3.77841145075387\\
811	-3.77841145075387\\
820	-3.77841145075387\\
829	-3.77841145075387\\
838	-3.77841145075387\\
847	-3.77841145075387\\
856	-3.77841145075387\\
865	-3.77841145075387\\
874	-3.77841145075387\\
883	-3.77841145075387\\
892	-3.77841145075387\\
901	-3.77841145075387\\
910	-3.77841145075387\\
919	-3.77841145075387\\
928	-3.77841145075387\\
937	-3.77841145075387\\
946	-3.77841145075387\\
955	-3.77841145075387\\
964	-3.77841145075387\\
973	-3.77841145075387\\
982	-3.77841145075387\\
991	-3.77841145075387\\
1000	-3.77841145075387\\
1009	-3.77841145075387\\
1018	-3.77841145075387\\
1027	-3.77841145075387\\
1036	-3.77841145075387\\
1045	-3.77841145075387\\
1054	-3.77841145075387\\
1063	-3.77841145075387\\
1072	-3.77841145075387\\
1081	-3.77841145075387\\
1090	-3.77841145075387\\
1099	-3.77841145075387\\
1108	-3.77841145075387\\
1117	-3.77841145075387\\
1126	-3.77841145075387\\
1135	-3.77841145075387\\
1144	-3.77841145075387\\
1153	-3.77841145075387\\
1162	-3.77841145075387\\
1171	-3.77841145075387\\
1180	-3.77841145075387\\
1189	-3.77841145075387\\
1198	-3.77841145075387\\
1207	-3.77841145075387\\
1216	-3.77841145075387\\
1225	-3.77841145075387\\
1234	-3.77841145075387\\
1243	-3.77841145075387\\
1252	-3.77841145075387\\
1261	-3.77841145075387\\
1270	-3.77841145075387\\
1279	-3.77841145075387\\
1288	-3.77841145075387\\
1297	-3.77841145075387\\
1306	-3.77841145075387\\
1315	-3.77841145075387\\
1324	-3.77841145075387\\
1333	-3.77841145075387\\
1342	-3.77841145075387\\
1351	-3.77841145075387\\
1360	-3.77841145075387\\
1369	-3.77841145075387\\
1378	-3.77841145075387\\
1387	-3.77841145075387\\
1396	-3.77841145075387\\
1405	-3.77841145075387\\
1414	-3.77841145075387\\
1423	-3.77841145075387\\
1432	-3.77841145075387\\
1441	-3.77841145075387\\
1450	-3.77841145075387\\
1459	-3.77841145075387\\
1468	-3.77841145075387\\
1477	-3.77841145075387\\
1486	-3.77841145075387\\
1495	-3.77841145075387\\
1504	-3.77841145075387\\
1513	-3.77841145075387\\
1522	-3.77841145075387\\
1531	-3.77841145075387\\
1540	-3.77841145075387\\
1549	-3.77841145075387\\
1558	-3.77841145075387\\
1567	-3.77841145075387\\
1576	-3.77841145075387\\
1585	-3.77841145075387\\
1594	-3.77841145075387\\
1603	-3.77841145075387\\
1612	-3.77841145075387\\
1621	-3.77841145075387\\
1630	-3.77841145075387\\
1639	-3.77841145075387\\
1648	-3.77841145075387\\
1657	-3.77841145075387\\
1666	-3.77841145075387\\
1675	-3.77841145075387\\
1684	-3.77841145075387\\
1693	-3.77841145075387\\
1702	-3.77841145075387\\
1711	-3.77841145075387\\
1720	-3.77841145075387\\
1729	-3.77841145075387\\
1738	-3.77841145075387\\
1747	-3.77841145075387\\
1756	-3.77841145075387\\
1765	-3.77841145075387\\
1774	-3.77841145075387\\
1783	-3.77841145075387\\
1792	-3.77841145075387\\
};
%\addlegendentry{data5}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.536063223537483\\
10	-0.536063223537483\\
19	-0.536063223537483\\
28	-0.536063223537483\\
37	-0.536063223537483\\
46	-0.536063223537483\\
55	-0.536063223537483\\
64	-0.536063223537483\\
73	-0.536063223537483\\
82	-0.536063223537483\\
91	-0.536063223537483\\
100	-0.536063223537483\\
109	-0.536063223537483\\
118	-0.536063223537483\\
127	-0.536063223537483\\
136	-0.536063223537483\\
145	-0.536063223537483\\
154	-0.536063223537483\\
163	-0.536063223537483\\
172	-0.536063223537483\\
181	-0.536063223537483\\
190	-0.536063223537483\\
199	-0.536063223537483\\
208	-0.536063223537483\\
217	-0.536063223537483\\
226	-0.536063223537483\\
235	-0.536063223537483\\
244	-0.536063223537483\\
253	-0.536063223537483\\
262	-0.536063223537483\\
271	-0.536063223537483\\
280	-0.536063223537483\\
289	-0.536063223537483\\
298	-0.536063223537483\\
307	-0.536063223537483\\
316	-0.536063223537483\\
325	-0.536063223537483\\
334	-0.536063223537483\\
343	-0.536063223537483\\
352	-0.536063223537483\\
361	-0.536063223537483\\
370	-0.536063223537483\\
379	-0.536063223537483\\
388	-0.536063223537483\\
397	-0.536063223537483\\
406	-0.536063223537483\\
415	-0.536063223537483\\
424	-0.536063223537483\\
433	-0.536063223537483\\
442	-0.536063223537483\\
451	-0.536063223537483\\
460	-0.536063223537483\\
469	-0.536063223537483\\
478	-0.536063223537483\\
487	-0.536063223537483\\
496	-0.536063223537483\\
505	-0.536063223537483\\
514	-0.536063223537483\\
523	-0.536063223537483\\
532	-0.536063223537483\\
541	-0.536063223537483\\
550	-0.536063223537483\\
559	-0.536063223537483\\
568	-0.536063223537483\\
577	-0.536063223537483\\
586	-0.536063223537483\\
595	-0.536063223537483\\
604	-0.536063223537483\\
613	-0.536063223537483\\
622	-0.536063223537483\\
631	-0.536063223537483\\
640	-0.536063223537483\\
649	-0.536063223537483\\
658	-0.536063223537483\\
667	-0.536063223537483\\
676	-0.536063223537483\\
685	-0.536063223537483\\
694	-0.536063223537483\\
703	-0.536063223537483\\
712	-0.536063223537483\\
721	-0.536063223537483\\
730	-0.536063223537483\\
739	-0.536063223537483\\
748	-0.536063223537483\\
757	-0.536063223537483\\
766	-0.536063223537483\\
775	-0.536063223537483\\
784	-0.536063223537483\\
793	-0.536063223537483\\
802	-0.536063223537483\\
811	-0.536063223537483\\
820	-0.536063223537483\\
829	-0.536063223537483\\
838	-0.536063223537483\\
847	-0.536063223537483\\
856	-0.536063223537483\\
865	-0.536063223537483\\
874	-0.536063223537483\\
883	-0.536063223537483\\
892	-0.536063223537483\\
901	-0.536063223537483\\
910	-0.536063223537483\\
919	-0.536063223537483\\
928	-0.536063223537483\\
937	-0.536063223537483\\
946	-0.536063223537483\\
955	-0.536063223537483\\
964	-0.536063223537483\\
973	-0.536063223537483\\
982	-0.536063223537483\\
991	-0.536063223537483\\
1000	-0.536063223537483\\
1009	-0.536063223537483\\
1018	-0.536063223537483\\
1027	-0.536063223537483\\
1036	-0.536063223537483\\
1045	-0.536063223537483\\
1054	-0.536063223537483\\
1063	-0.536063223537483\\
1072	-0.536063223537483\\
1081	-0.536063223537483\\
1090	-0.536063223537483\\
1099	-0.536063223537483\\
1108	-0.536063223537483\\
1117	-0.536063223537483\\
1126	-0.536063223537483\\
1135	-0.536063223537483\\
1144	-0.536063223537483\\
1153	-0.536063223537483\\
1162	-0.536063223537483\\
1171	-0.536063223537483\\
1180	-0.536063223537483\\
1189	-0.536063223537483\\
1198	-0.536063223537483\\
1207	-0.536063223537483\\
1216	-0.536063223537483\\
1225	-0.536063223537483\\
1234	-0.536063223537483\\
1243	-0.536063223537483\\
1252	-0.536063223537483\\
1261	-0.536063223537483\\
1270	-0.536063223537483\\
1279	-0.536063223537483\\
1288	-0.536063223537483\\
1297	-0.536063223537483\\
1306	-0.536063223537483\\
1315	-0.536063223537483\\
1324	-0.536063223537483\\
1333	-0.536063223537483\\
1342	-0.536063223537483\\
1351	-0.536063223537483\\
1360	-0.536063223537483\\
1369	-0.536063223537483\\
1378	-0.536063223537483\\
1387	-0.536063223537483\\
1396	-0.536063223537483\\
1405	-0.536063223537483\\
1414	-0.536063223537483\\
1423	-0.536063223537483\\
1432	-0.536063223537483\\
1441	-0.536063223537483\\
1450	-0.536063223537483\\
1459	-0.536063223537483\\
1468	-0.536063223537483\\
1477	-0.536063223537483\\
1486	-0.536063223537483\\
1495	-0.536063223537483\\
1504	-0.536063223537483\\
1513	-0.536063223537483\\
1522	-0.536063223537483\\
1531	-0.536063223537483\\
1540	-0.536063223537483\\
1549	-0.536063223537483\\
1558	-0.536063223537483\\
1567	-0.536063223537483\\
1576	-0.536063223537483\\
1585	-0.536063223537483\\
1594	-0.536063223537483\\
1603	-0.536063223537483\\
1612	-0.536063223537483\\
1621	-0.536063223537483\\
1630	-0.536063223537483\\
1639	-0.536063223537483\\
1648	-0.536063223537483\\
1657	-0.536063223537483\\
1666	-0.536063223537483\\
1675	-0.536063223537483\\
1684	-0.536063223537483\\
1693	-0.536063223537483\\
1702	-0.536063223537483\\
1711	-0.536063223537483\\
1720	-0.536063223537483\\
1729	-0.536063223537483\\
1738	-0.536063223537483\\
1747	-0.536063223537483\\
1756	-0.536063223537483\\
1765	-0.536063223537483\\
1774	-0.536063223537483\\
1783	-0.536063223537483\\
1792	-0.536063223537483\\
};
%\addlegendentry{data6}

\end{axis}

\begin{axis}[%
width=12.115in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> constant_alpha.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.82in,
height=4.016in,
at={(0.808in,0.542in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Iterations}},
ymin=-9,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{$\alpha \approx 0.2$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.195521798346811\\
2	-2.20919318269941\\
3	-3.36393041008356\\
4	-4.43092306100775\\
5	-5.31424859861142\\
6	-6.11889926796692\\
7	-6.63102799156105\\
8	-7.09268807455432\\
9	-7.25307679309739\\
10	-7.42423039966729\\
11	-7.44668573637002\\
12	-7.50276142828567\\
13	-7.49901870930739\\
14	-7.52023959445177\\
15	-7.5145612985672\\
16	-7.52413737946298\\
17	-7.51991863044739\\
18	-7.52486818883707\\
19	-7.52205084659615\\
20	-7.52486904456994\\
21	-7.52302108154338\\
22	-7.52473460954061\\
23	-7.52351127452523\\
24	-7.5246007039346\\
25	-7.52378022781301\\
26	-7.5244945519711\\
27	-7.5239381584737\\
28	-7.524416585121\\
29	-7.52403562355811\\
30	-7.52436121177086\\
31	-7.5240978904288\\
32	-7.52432228903691\\
33	-7.52413875741199\\
34	-7.52429500384534\\
35	-7.52416613449309\\
36	-7.52427583315871\\
37	-7.52418474492352\\
38	-7.52426235837315\\
39	-7.52419756150072\\
40	-7.52425279996565\\
41	-7.52420646452862\\
42	-7.52424600256102\\
43	-7.52421270586749\\
44	-7.52424115270563\\
45	-7.52421711778779\\
46	-7.52423767744961\\
47	-7.52422025552231\\
48	-7.52423517422455\\
49	-7.52422250064657\\
50	-7.52423336386071\\
51	-7.52422411392167\\
52	-7.52423205022848\\
53	-7.52422527714749\\
54	-7.52423109428027\\
55	-7.52422611801645\\
56	-7.52423039747521\\
57	-7.52422672842514\\
58	-7.5242298878767\\
59	-7.52422717366961\\
60	-7.52422951395245\\
61	-7.52422749956311\\
62	-7.5242292398487\\
63	-7.52422773883598\\
64	-7.52422903886191\\
65	-7.52422791508611\\
66	-7.52422889062154\\
67	-7.52422804527104\\
68	-7.52422878056856\\
69	-7.52422814186575\\
70	-7.52422869849103\\
71	-7.52422821390485\\
72	-7.52422863704936\\
73	-7.52422826789618\\
74	-7.52422859090573\\
75	-7.52422830856518\\
76	-7.52422855613336\\
77	-7.52422833928782\\
78	-7.5242285298179\\
79	-7.52422836257067\\
80	-7.52422850982102\\
81	-7.52422838027901\\
82	-7.52422849457139\\
83	-7.52422839379882\\
84	-7.52422848289376\\
85	-7.52422840416249\\
86	-7.52422847391339\\
87	-7.52422841214027\\
88	-7.52422846697801\\
89	-7.52422841830778\\
90	-7.52422846159918\\
91	-7.52422842309636\\
92	-7.52422845740982\\
93	-7.52422842683034\\
94	-7.52422845413312\\
95	-7.52422842975442\\
96	-7.52422845155955\\
97	-7.52422843205389\\
98	-7.52422844952997\\
99	-7.52422843386961\\
100	-7.52422844792298\\
101	-7.52422843530909\\
102	-7.52422844664569\\
103	-7.52422843645468\\
104	-7.52422844562668\\
105	-7.52422843736976\\
106	-7.52422844481082\\
107	-7.52422843810328\\
108	-7.52422844415542\\
109	-7.52422843869324\\
110	-7.52422844362723\\
111	-7.52422843916921\\
112	-7.52422844320029\\
113	-7.52422843955436\\
114	-7.52422844285423\\
115	-7.52422843986687\\
116	-7.52422844257299\\
117	-7.52422844012108\\
118	-7.52422844234388\\
119	-7.52422844032836\\
120	-7.52422844215682\\
121	-7.52422844049772\\
122	-7.5242284420038\\
123	-7.52422844063639\\
124	-7.52422844187837\\
125	-7.52422844075012\\
126	-7.5242284417754\\
127	-7.52422844084355\\
128	-7.52422844169073\\
129	-7.52422844092041\\
130	-7.52422844162102\\
131	-7.52422844098374\\
132	-7.52422844156355\\
133	-7.52422844103596\\
134	-7.52422844151612\\
135	-7.52422844107909\\
136	-7.52422844147694\\
137	-7.52422844111472\\
138	-7.52422844144455\\
139	-7.5242284411442\\
140	-7.52422844141774\\
141	-7.5242284411686\\
142	-7.52422844139554\\
143	-7.52422844118881\\
144	-7.52422844137715\\
145	-7.52422844120555\\
146	-7.52422844136191\\
147	-7.52422844121944\\
148	-7.52422844134926\\
149	-7.52422844123096\\
150	-7.52422844133877\\
151	-7.52422844124051\\
152	-7.52422844133006\\
153	-7.52422844124845\\
154	-7.52422844132284\\
155	-7.52422844125503\\
156	-7.52422844131684\\
157	-7.52422844126051\\
158	-7.52422844131185\\
159	-7.52422844126505\\
160	-7.52422844130771\\
161	-7.52422844126882\\
162	-7.52422844130427\\
163	-7.52422844127196\\
164	-7.52422844130141\\
165	-7.52422844127457\\
166	-7.52422844129903\\
167	-7.52422844127673\\
168	-7.52422844129706\\
169	-7.52422844127853\\
170	-7.52422844129542\\
171	-7.52422844128002\\
172	-7.52422844129406\\
173	-7.52422844128127\\
174	-7.52422844129292\\
175	-7.5242284412823\\
176	-7.52422844129198\\
177	-7.52422844128316\\
178	-7.5242284412912\\
179	-7.52422844128387\\
180	-7.52422844129055\\
181	-7.52422844128446\\
182	-7.52422844129001\\
183	-7.52422844128496\\
184	-7.52422844128956\\
185	-7.52422844128537\\
186	-7.52422844128919\\
187	-7.52422844128571\\
188	-7.52422844128888\\
189	-7.52422844128599\\
190	-7.52422844128862\\
191	-7.52422844128622\\
192	-7.52422844128841\\
193	-7.52422844128642\\
194	-7.52422844128823\\
195	-7.52422844128658\\
196	-7.52422844128808\\
197	-7.52422844128671\\
198	-7.52422844128796\\
199	-7.52422844128682\\
200	-7.52422844128786\\
};
\addlegendentry{\large{$d=5000$}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.183453476168061\\
2	-2.2158788175076\\
3	-3.38048738654747\\
4	-4.46738904459129\\
5	-5.38275625733228\\
6	-6.23736497252627\\
7	-6.81278780789787\\
8	-7.35297681642157\\
9	-7.55577350143399\\
10	-7.76639663065112\\
11	-7.79893134365897\\
12	-7.86500120770197\\
13	-7.86330381476491\\
14	-7.88635576527387\\
15	-7.88147924343791\\
16	-7.89108599137409\\
17	-7.88740590445871\\
18	-7.89206040143028\\
19	-7.88965460746707\\
20	-7.89216105496139\\
21	-7.89062504697537\\
22	-7.8920763319904\\
23	-7.89108921054433\\
24	-7.89197533848049\\
25	-7.89133109886984\\
26	-7.89189358650607\\
27	-7.89146644674996\\
28	-7.89183396387138\\
29	-7.89154673620449\\
30	-7.89179195735983\\
31	-7.89159625338094\\
32	-7.89176273632983\\
33	-7.89162770837087\\
34	-7.89174245866196\\
35	-7.89164827639605\\
36	-7.89172821580346\\
37	-7.89166197944237\\
38	-7.89171821508715\\
39	-7.89167128009026\\
40	-7.89171116116668\\
41	-7.89167769253473\\
42	-7.89170617078821\\
43	-7.89168216488266\\
44	-7.89170261254605\\
45	-7.8916853168248\\
46	-7.8917000619977\\
47	-7.89168755147551\\
48	-7.89169822840135\\
49	-7.89168914724319\\
50	-7.89169690427463\\
51	-7.8916902931266\\
52	-7.89169594385076\\
53	-7.8916911197973\\
54	-7.8916952456707\\
55	-7.89169171872877\\
56	-7.89169473745188\\
57	-7.89169215445977\\
58	-7.89169436690786\\
59	-7.891692472351\\
60	-7.89169409632781\\
61	-7.89169270462503\\
62	-7.89169389823947\\
63	-7.89169287471638\\
64	-7.8916937529217\\
65	-7.89169299949551\\
66	-7.89169364614454\\
67	-7.8916930911743\\
68	-7.89169356766066\\
69	-7.89169315865796\\
70	-7.89169350993995\\
71	-7.89169320837876\\
72	-7.89169346741099\\
73	-7.89169324499015\\
74	-7.89169343597032\\
75	-7.89169327200376\\
76	-7.89169341277317\\
77	-7.89169329193724\\
78	-7.89169339565964\\
79	-7.89169330664586\\
80	-7.89169338303103\\
81	-7.89169331749952\\
82	-7.89169337371168\\
83	-7.89169332550795\\
84	-7.89169336683549\\
85	-7.89169333141563\\
86	-7.89169336176363\\
87	-7.89169333577184\\
88	-7.89169335802456\\
89	-7.89169333898212\\
90	-7.89169335526998\\
91	-7.89169334134603\\
92	-7.89169335324254\\
93	-7.89169334308493\\
94	-7.891693351752\\
95	-7.89169334436248\\
96	-7.8916933506577\\
97	-7.89169334529962\\
98	-7.89169334985566\\
99	-7.8916933459858\\
100	-7.89169334926902\\
101	-7.89169334648712\\
102	-7.89169334884095\\
103	-7.89169334685243\\
104	-7.89169334852948\\
105	-7.8916933471178\\
106	-7.89169334830361\\
107	-7.89169334730987\\
108	-7.89169334814047\\
109	-7.89169334744828\\
110	-7.89169334802321\\
111	-7.89169334754749\\
112	-7.89169334793941\\
113	-7.89169334761816\\
114	-7.89169334787994\\
115	-7.89169334766811\\
116	-7.89169334783809\\
117	-7.89169334770307\\
118	-7.89169334780897\\
119	-7.89169334772725\\
120	-7.89169334778897\\
121	-7.89169334774371\\
122	-7.89169334777549\\
123	-7.89169334775468\\
124	-7.89169334776662\\
125	-7.89169334776179\\
126	-7.89169334776099\\
127	-7.8916933477662\\
128	-7.8916933477576\\
129	-7.89169334776875\\
130	-7.89169334775574\\
131	-7.89169334777004\\
132	-7.8916933477549\\
133	-7.8916933477705\\
134	-7.89169334775474\\
135	-7.89169334777043\\
136	-7.891693347755\\
137	-7.89169334777003\\
138	-7.8916933477555\\
139	-7.89169334776946\\
140	-7.89169334775613\\
141	-7.89169334776879\\
142	-7.89169334775681\\
143	-7.89169334776811\\
144	-7.89169334775749\\
145	-7.89169334776744\\
146	-7.89169334775815\\
147	-7.89169334776681\\
148	-7.89169334775875\\
149	-7.89169334776623\\
150	-7.8916933477593\\
151	-7.89169334776571\\
152	-7.89169334775978\\
153	-7.89169334776526\\
154	-7.89169334776021\\
155	-7.89169334776486\\
156	-7.89169334776058\\
157	-7.89169334776451\\
158	-7.89169334776091\\
159	-7.89169334776421\\
160	-7.89169334776118\\
161	-7.89169334776395\\
162	-7.89169334776142\\
163	-7.89169334776374\\
164	-7.89169334776162\\
165	-7.89169334776355\\
166	-7.89169334776179\\
167	-7.8916933477634\\
168	-7.89169334776193\\
169	-7.89169334776327\\
170	-7.89169334776205\\
171	-7.89169334776316\\
172	-7.89169334776215\\
173	-7.89169334776307\\
174	-7.89169334776223\\
175	-7.89169334776299\\
176	-7.8916933477623\\
177	-7.89169334776293\\
178	-7.89169334776236\\
179	-7.89169334776288\\
180	-7.8916933477624\\
181	-7.89169334776283\\
182	-7.89169334776244\\
183	-7.8916933477628\\
184	-7.89169334776248\\
185	-7.89169334776277\\
186	-7.8916933477625\\
187	-7.89169334776274\\
188	-7.89169334776253\\
189	-7.89169334776272\\
190	-7.89169334776254\\
191	-7.89169334776271\\
192	-7.89169334776256\\
193	-7.89169334776269\\
194	-7.89169334776257\\
195	-7.89169334776268\\
196	-7.89169334776258\\
197	-7.89169334776267\\
198	-7.89169334776259\\
199	-7.89169334776266\\
200	-7.8916933477626\\
};
\addlegendentry{\large{$d=5000$}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.164569602132262\\
2	-2.18071667665993\\
3	-3.33424785465751\\
4	-4.41780089513037\\
5	-5.35300759740629\\
6	-6.22955359012495\\
7	-6.87770097448752\\
8	-7.48761717385709\\
9	-7.76292929461689\\
10	-8.03050571777729\\
11	-8.08608092502357\\
12	-8.17165454505878\\
13	-8.17357121351563\\
14	-8.20262805532701\\
15	-8.19794747015204\\
16	-8.20958821110638\\
17	-8.20572531804849\\
18	-8.21111740724952\\
19	-8.20860415489005\\
20	-8.21136444187132\\
21	-8.2098103420347\\
22	-8.21132143954671\\
23	-8.21037024533545\\
24	-8.21123697701833\\
25	-8.2106515652016\\
26	-8.21116638827161\\
27	-8.21080149510547\\
28	-8.21111542057326\\
29	-8.21088528977423\\
30	-8.21108075652804\\
31	-8.21093398862938\\
32	-8.21105759854582\\
33	-8.21096305721796\\
34	-8.21104217263195\\
35	-8.21098078022212\\
36	-8.21103187511772\\
37	-8.21099176204425\\
38	-8.21102500874688\\
39	-8.21099867732928\\
40	-8.2110204669728\\
41	-8.21100308823806\\
42	-8.21101745955515\\
43	-8.21100593165376\\
44	-8.21101546000952\\
45	-8.21100778002906\\
46	-8.21101412615221\\
47	-8.21100898941783\\
48	-8.21101323007728\\
49	-8.21100978666631\\
50	-8.21101262665302\\
51	-8.21101031715209\\
52	-8.21101221933893\\
53	-8.21101067130002\\
54	-8.21101194333803\\
55	-8.21101090772283\\
56	-8.21101175642346\\
57	-8.21101106588194\\
58	-8.21101163003589\\
59	-8.21101117192098\\
60	-8.21101154429397\\
61	-8.21101124345989\\
62	-8.2110114864623\\
63	-8.21101129149296\\
64	-8.21101144760261\\
65	-8.21101132359322\\
66	-8.21101142158534\\
67	-8.21101134494421\\
68	-8.21101140426944\\
69	-8.21101135910588\\
70	-8.21101139291075\\
71	-8.21101136833655\\
72	-8.21101138557775\\
73	-8.21101137424091\\
74	-8.21101138095959\\
75	-8.21101137792296\\
76	-8.21101137815267\\
77	-8.21101138011903\\
78	-8.21101137654095\\
79	-8.21101138133469\\
80	-8.21101137570727\\
81	-8.21101138191525\\
82	-8.21101137537005\\
83	-8.21101138209469\\
84	-8.2110113753406\\
85	-8.21101138203056\\
86	-8.21101137549334\\
87	-8.21101138182651\\
88	-8.21101137574549\\
89	-8.21101138155038\\
90	-8.21101137604356\\
91	-8.21101138124566\\
92	-8.21101137635384\\
93	-8.21101138093934\\
94	-8.21101137665586\\
95	-8.21101138064738\\
96	-8.21101137693795\\
97	-8.21101138037846\\
98	-8.21101137719421\\
99	-8.21101138013658\\
100	-8.21101137742244\\
101	-8.21101137992274\\
102	-8.21101137762271\\
103	-8.21101137973617\\
104	-8.21101137779646\\
105	-8.21101137957503\\
106	-8.21101137794584\\
107	-8.21101137943699\\
108	-8.21101137807334\\
109	-8.21101137931952\\
110	-8.21101137818152\\
111	-8.21101137922011\\
112	-8.21101137827284\\
113	-8.21101137913635\\
114	-8.21101137834962\\
115	-8.21101137906606\\
116	-8.21101137841394\\
117	-8.21101137900727\\
118	-8.21101137846766\\
119	-8.21101137895824\\
120	-8.2110113785124\\
121	-8.21101137891744\\
122	-8.21101137854959\\
123	-8.21101137888357\\
124	-8.21101137858043\\
125	-8.21101137885551\\
126	-8.21101137860596\\
127	-8.2110113788323\\
128	-8.21101137862706\\
129	-8.21101137881312\\
130	-8.21101137864448\\
131	-8.2110113787973\\
132	-8.21101137865884\\
133	-8.21101137878427\\
134	-8.21101137867067\\
135	-8.21101137877354\\
136	-8.2110113786804\\
137	-8.21101137876472\\
138	-8.21101137868839\\
139	-8.21101137875747\\
140	-8.21101137869496\\
141	-8.21101137875153\\
142	-8.21101137870035\\
143	-8.21101137874665\\
144	-8.21101137870477\\
145	-8.21101137874264\\
146	-8.21101137870839\\
147	-8.21101137873937\\
148	-8.21101137871136\\
149	-8.21101137873668\\
150	-8.21101137871378\\
151	-8.21101137873448\\
152	-8.21101137871577\\
153	-8.21101137873269\\
154	-8.2110113787174\\
155	-8.21101137873121\\
156	-8.21101137871873\\
157	-8.21101137873001\\
158	-8.21101137871982\\
159	-8.21101137872903\\
160	-8.21101137872071\\
161	-8.21101137872822\\
162	-8.21101137872143\\
163	-8.21101137872757\\
164	-8.21101137872203\\
165	-8.21101137872703\\
166	-8.21101137872251\\
167	-8.2110113787266\\
168	-8.2110113787229\\
169	-8.21101137872624\\
170	-8.21101137872323\\
171	-8.21101137872595\\
172	-8.21101137872349\\
173	-8.21101137872571\\
174	-8.21101137872371\\
175	-8.21101137872551\\
176	-8.21101137872388\\
177	-8.21101137872536\\
178	-8.21101137872402\\
179	-8.21101137872523\\
180	-8.21101137872414\\
181	-8.21101137872512\\
182	-8.21101137872424\\
183	-8.21101137872504\\
184	-8.21101137872431\\
185	-8.21101137872497\\
186	-8.21101137872438\\
187	-8.21101137872491\\
188	-8.21101137872443\\
189	-8.21101137872486\\
190	-8.21101137872447\\
191	-8.21101137872482\\
192	-8.21101137872451\\
193	-8.21101137872479\\
194	-8.21101137872453\\
195	-8.21101137872477\\
196	-8.21101137872455\\
197	-8.21101137872475\\
198	-8.21101137872457\\
199	-8.21101137872473\\
200	-8.21101137872459\\
};
\addlegendentry{\large{$d=20000$}}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.52422844128732\\
2	-7.52422844128732\\
3	-7.52422844128732\\
4	-7.52422844128732\\
5	-7.52422844128732\\
6	-7.52422844128732\\
7	-7.52422844128732\\
8	-7.52422844128732\\
9	-7.52422844128732\\
10	-7.52422844128732\\
11	-7.52422844128732\\
12	-7.52422844128732\\
13	-7.52422844128732\\
14	-7.52422844128732\\
15	-7.52422844128732\\
16	-7.52422844128732\\
17	-7.52422844128732\\
18	-7.52422844128732\\
19	-7.52422844128732\\
20	-7.52422844128732\\
21	-7.52422844128732\\
22	-7.52422844128732\\
23	-7.52422844128732\\
24	-7.52422844128732\\
25	-7.52422844128732\\
26	-7.52422844128732\\
27	-7.52422844128732\\
28	-7.52422844128732\\
29	-7.52422844128732\\
30	-7.52422844128732\\
31	-7.52422844128732\\
32	-7.52422844128732\\
33	-7.52422844128732\\
34	-7.52422844128732\\
35	-7.52422844128732\\
36	-7.52422844128732\\
37	-7.52422844128732\\
38	-7.52422844128732\\
39	-7.52422844128732\\
40	-7.52422844128732\\
41	-7.52422844128732\\
42	-7.52422844128732\\
43	-7.52422844128732\\
44	-7.52422844128732\\
45	-7.52422844128732\\
46	-7.52422844128732\\
47	-7.52422844128732\\
48	-7.52422844128732\\
49	-7.52422844128732\\
50	-7.52422844128732\\
51	-7.52422844128732\\
52	-7.52422844128732\\
53	-7.52422844128732\\
54	-7.52422844128732\\
55	-7.52422844128732\\
56	-7.52422844128732\\
57	-7.52422844128732\\
58	-7.52422844128732\\
59	-7.52422844128732\\
60	-7.52422844128732\\
61	-7.52422844128732\\
62	-7.52422844128732\\
63	-7.52422844128732\\
64	-7.52422844128732\\
65	-7.52422844128732\\
66	-7.52422844128732\\
67	-7.52422844128732\\
68	-7.52422844128732\\
69	-7.52422844128732\\
70	-7.52422844128732\\
71	-7.52422844128732\\
72	-7.52422844128732\\
73	-7.52422844128732\\
74	-7.52422844128732\\
75	-7.52422844128732\\
76	-7.52422844128732\\
77	-7.52422844128732\\
78	-7.52422844128732\\
79	-7.52422844128732\\
80	-7.52422844128732\\
81	-7.52422844128732\\
82	-7.52422844128732\\
83	-7.52422844128732\\
84	-7.52422844128732\\
85	-7.52422844128732\\
86	-7.52422844128732\\
87	-7.52422844128732\\
88	-7.52422844128732\\
89	-7.52422844128732\\
90	-7.52422844128732\\
91	-7.52422844128732\\
92	-7.52422844128732\\
93	-7.52422844128732\\
94	-7.52422844128732\\
95	-7.52422844128732\\
96	-7.52422844128732\\
97	-7.52422844128732\\
98	-7.52422844128732\\
99	-7.52422844128732\\
100	-7.52422844128732\\
101	-7.52422844128732\\
102	-7.52422844128732\\
103	-7.52422844128732\\
104	-7.52422844128732\\
105	-7.52422844128732\\
106	-7.52422844128732\\
107	-7.52422844128732\\
108	-7.52422844128732\\
109	-7.52422844128732\\
110	-7.52422844128732\\
111	-7.52422844128732\\
112	-7.52422844128732\\
113	-7.52422844128732\\
114	-7.52422844128732\\
115	-7.52422844128732\\
116	-7.52422844128732\\
117	-7.52422844128732\\
118	-7.52422844128732\\
119	-7.52422844128732\\
120	-7.52422844128732\\
121	-7.52422844128732\\
122	-7.52422844128732\\
123	-7.52422844128732\\
124	-7.52422844128732\\
125	-7.52422844128732\\
126	-7.52422844128732\\
127	-7.52422844128732\\
128	-7.52422844128732\\
129	-7.52422844128732\\
130	-7.52422844128732\\
131	-7.52422844128732\\
132	-7.52422844128732\\
133	-7.52422844128732\\
134	-7.52422844128732\\
135	-7.52422844128732\\
136	-7.52422844128732\\
137	-7.52422844128732\\
138	-7.52422844128732\\
139	-7.52422844128732\\
140	-7.52422844128732\\
141	-7.52422844128732\\
142	-7.52422844128732\\
143	-7.52422844128732\\
144	-7.52422844128732\\
145	-7.52422844128732\\
146	-7.52422844128732\\
147	-7.52422844128732\\
148	-7.52422844128732\\
149	-7.52422844128732\\
150	-7.52422844128732\\
151	-7.52422844128732\\
152	-7.52422844128732\\
153	-7.52422844128732\\
154	-7.52422844128732\\
155	-7.52422844128732\\
156	-7.52422844128732\\
157	-7.52422844128732\\
158	-7.52422844128732\\
159	-7.52422844128732\\
160	-7.52422844128732\\
161	-7.52422844128732\\
162	-7.52422844128732\\
163	-7.52422844128732\\
164	-7.52422844128732\\
165	-7.52422844128732\\
166	-7.52422844128732\\
167	-7.52422844128732\\
168	-7.52422844128732\\
169	-7.52422844128732\\
170	-7.52422844128732\\
171	-7.52422844128732\\
172	-7.52422844128732\\
173	-7.52422844128732\\
174	-7.52422844128732\\
175	-7.52422844128732\\
176	-7.52422844128732\\
177	-7.52422844128732\\
178	-7.52422844128732\\
179	-7.52422844128732\\
180	-7.52422844128732\\
181	-7.52422844128732\\
182	-7.52422844128732\\
183	-7.52422844128732\\
184	-7.52422844128732\\
185	-7.52422844128732\\
186	-7.52422844128732\\
187	-7.52422844128732\\
188	-7.52422844128732\\
189	-7.52422844128732\\
190	-7.52422844128732\\
191	-7.52422844128732\\
192	-7.52422844128732\\
193	-7.52422844128732\\
194	-7.52422844128732\\
195	-7.52422844128732\\
196	-7.52422844128732\\
197	-7.52422844128732\\
198	-7.52422844128732\\
199	-7.52422844128732\\
200	-7.52422844128732\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-7.8916933477625\\
2	-7.8916933477625\\
3	-7.8916933477625\\
4	-7.8916933477625\\
5	-7.8916933477625\\
6	-7.8916933477625\\
7	-7.8916933477625\\
8	-7.8916933477625\\
9	-7.8916933477625\\
10	-7.8916933477625\\
11	-7.8916933477625\\
12	-7.8916933477625\\
13	-7.8916933477625\\
14	-7.8916933477625\\
15	-7.8916933477625\\
16	-7.8916933477625\\
17	-7.8916933477625\\
18	-7.8916933477625\\
19	-7.8916933477625\\
20	-7.8916933477625\\
21	-7.8916933477625\\
22	-7.8916933477625\\
23	-7.8916933477625\\
24	-7.8916933477625\\
25	-7.8916933477625\\
26	-7.8916933477625\\
27	-7.8916933477625\\
28	-7.8916933477625\\
29	-7.8916933477625\\
30	-7.8916933477625\\
31	-7.8916933477625\\
32	-7.8916933477625\\
33	-7.8916933477625\\
34	-7.8916933477625\\
35	-7.8916933477625\\
36	-7.8916933477625\\
37	-7.8916933477625\\
38	-7.8916933477625\\
39	-7.8916933477625\\
40	-7.8916933477625\\
41	-7.8916933477625\\
42	-7.8916933477625\\
43	-7.8916933477625\\
44	-7.8916933477625\\
45	-7.8916933477625\\
46	-7.8916933477625\\
47	-7.8916933477625\\
48	-7.8916933477625\\
49	-7.8916933477625\\
50	-7.8916933477625\\
51	-7.8916933477625\\
52	-7.8916933477625\\
53	-7.8916933477625\\
54	-7.8916933477625\\
55	-7.8916933477625\\
56	-7.8916933477625\\
57	-7.8916933477625\\
58	-7.8916933477625\\
59	-7.8916933477625\\
60	-7.8916933477625\\
61	-7.8916933477625\\
62	-7.8916933477625\\
63	-7.8916933477625\\
64	-7.8916933477625\\
65	-7.8916933477625\\
66	-7.8916933477625\\
67	-7.8916933477625\\
68	-7.8916933477625\\
69	-7.8916933477625\\
70	-7.8916933477625\\
71	-7.8916933477625\\
72	-7.8916933477625\\
73	-7.8916933477625\\
74	-7.8916933477625\\
75	-7.8916933477625\\
76	-7.8916933477625\\
77	-7.8916933477625\\
78	-7.8916933477625\\
79	-7.8916933477625\\
80	-7.8916933477625\\
81	-7.8916933477625\\
82	-7.8916933477625\\
83	-7.8916933477625\\
84	-7.8916933477625\\
85	-7.8916933477625\\
86	-7.8916933477625\\
87	-7.8916933477625\\
88	-7.8916933477625\\
89	-7.8916933477625\\
90	-7.8916933477625\\
91	-7.8916933477625\\
92	-7.8916933477625\\
93	-7.8916933477625\\
94	-7.8916933477625\\
95	-7.8916933477625\\
96	-7.8916933477625\\
97	-7.8916933477625\\
98	-7.8916933477625\\
99	-7.8916933477625\\
100	-7.8916933477625\\
101	-7.8916933477625\\
102	-7.8916933477625\\
103	-7.8916933477625\\
104	-7.8916933477625\\
105	-7.8916933477625\\
106	-7.8916933477625\\
107	-7.8916933477625\\
108	-7.8916933477625\\
109	-7.8916933477625\\
110	-7.8916933477625\\
111	-7.8916933477625\\
112	-7.8916933477625\\
113	-7.8916933477625\\
114	-7.8916933477625\\
115	-7.8916933477625\\
116	-7.8916933477625\\
117	-7.8916933477625\\
118	-7.8916933477625\\
119	-7.8916933477625\\
120	-7.8916933477625\\
121	-7.8916933477625\\
122	-7.8916933477625\\
123	-7.8916933477625\\
124	-7.8916933477625\\
125	-7.8916933477625\\
126	-7.8916933477625\\
127	-7.8916933477625\\
128	-7.8916933477625\\
129	-7.8916933477625\\
130	-7.8916933477625\\
131	-7.8916933477625\\
132	-7.8916933477625\\
133	-7.8916933477625\\
134	-7.8916933477625\\
135	-7.8916933477625\\
136	-7.8916933477625\\
137	-7.8916933477625\\
138	-7.8916933477625\\
139	-7.8916933477625\\
140	-7.8916933477625\\
141	-7.8916933477625\\
142	-7.8916933477625\\
143	-7.8916933477625\\
144	-7.8916933477625\\
145	-7.8916933477625\\
146	-7.8916933477625\\
147	-7.8916933477625\\
148	-7.8916933477625\\
149	-7.8916933477625\\
150	-7.8916933477625\\
151	-7.8916933477625\\
152	-7.8916933477625\\
153	-7.8916933477625\\
154	-7.8916933477625\\
155	-7.8916933477625\\
156	-7.8916933477625\\
157	-7.8916933477625\\
158	-7.8916933477625\\
159	-7.8916933477625\\
160	-7.8916933477625\\
161	-7.8916933477625\\
162	-7.8916933477625\\
163	-7.8916933477625\\
164	-7.8916933477625\\
165	-7.8916933477625\\
166	-7.8916933477625\\
167	-7.8916933477625\\
168	-7.8916933477625\\
169	-7.8916933477625\\
170	-7.8916933477625\\
171	-7.8916933477625\\
172	-7.8916933477625\\
173	-7.8916933477625\\
174	-7.8916933477625\\
175	-7.8916933477625\\
176	-7.8916933477625\\
177	-7.8916933477625\\
178	-7.8916933477625\\
179	-7.8916933477625\\
180	-7.8916933477625\\
181	-7.8916933477625\\
182	-7.8916933477625\\
183	-7.8916933477625\\
184	-7.8916933477625\\
185	-7.8916933477625\\
186	-7.8916933477625\\
187	-7.8916933477625\\
188	-7.8916933477625\\
189	-7.8916933477625\\
190	-7.8916933477625\\
191	-7.8916933477625\\
192	-7.8916933477625\\
193	-7.8916933477625\\
194	-7.8916933477625\\
195	-7.8916933477625\\
196	-7.8916933477625\\
197	-7.8916933477625\\
198	-7.8916933477625\\
199	-7.8916933477625\\
200	-7.8916933477625\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-8.2110113787245\\
2	-8.2110113787245\\
3	-8.2110113787245\\
4	-8.2110113787245\\
5	-8.2110113787245\\
6	-8.2110113787245\\
7	-8.2110113787245\\
8	-8.2110113787245\\
9	-8.2110113787245\\
10	-8.2110113787245\\
11	-8.2110113787245\\
12	-8.2110113787245\\
13	-8.2110113787245\\
14	-8.2110113787245\\
15	-8.2110113787245\\
16	-8.2110113787245\\
17	-8.2110113787245\\
18	-8.2110113787245\\
19	-8.2110113787245\\
20	-8.2110113787245\\
21	-8.2110113787245\\
22	-8.2110113787245\\
23	-8.2110113787245\\
24	-8.2110113787245\\
25	-8.2110113787245\\
26	-8.2110113787245\\
27	-8.2110113787245\\
28	-8.2110113787245\\
29	-8.2110113787245\\
30	-8.2110113787245\\
31	-8.2110113787245\\
32	-8.2110113787245\\
33	-8.2110113787245\\
34	-8.2110113787245\\
35	-8.2110113787245\\
36	-8.2110113787245\\
37	-8.2110113787245\\
38	-8.2110113787245\\
39	-8.2110113787245\\
40	-8.2110113787245\\
41	-8.2110113787245\\
42	-8.2110113787245\\
43	-8.2110113787245\\
44	-8.2110113787245\\
45	-8.2110113787245\\
46	-8.2110113787245\\
47	-8.2110113787245\\
48	-8.2110113787245\\
49	-8.2110113787245\\
50	-8.2110113787245\\
51	-8.2110113787245\\
52	-8.2110113787245\\
53	-8.2110113787245\\
54	-8.2110113787245\\
55	-8.2110113787245\\
56	-8.2110113787245\\
57	-8.2110113787245\\
58	-8.2110113787245\\
59	-8.2110113787245\\
60	-8.2110113787245\\
61	-8.2110113787245\\
62	-8.2110113787245\\
63	-8.2110113787245\\
64	-8.2110113787245\\
65	-8.2110113787245\\
66	-8.2110113787245\\
67	-8.2110113787245\\
68	-8.2110113787245\\
69	-8.2110113787245\\
70	-8.2110113787245\\
71	-8.2110113787245\\
72	-8.2110113787245\\
73	-8.2110113787245\\
74	-8.2110113787245\\
75	-8.2110113787245\\
76	-8.2110113787245\\
77	-8.2110113787245\\
78	-8.2110113787245\\
79	-8.2110113787245\\
80	-8.2110113787245\\
81	-8.2110113787245\\
82	-8.2110113787245\\
83	-8.2110113787245\\
84	-8.2110113787245\\
85	-8.2110113787245\\
86	-8.2110113787245\\
87	-8.2110113787245\\
88	-8.2110113787245\\
89	-8.2110113787245\\
90	-8.2110113787245\\
91	-8.2110113787245\\
92	-8.2110113787245\\
93	-8.2110113787245\\
94	-8.2110113787245\\
95	-8.2110113787245\\
96	-8.2110113787245\\
97	-8.2110113787245\\
98	-8.2110113787245\\
99	-8.2110113787245\\
100	-8.2110113787245\\
101	-8.2110113787245\\
102	-8.2110113787245\\
103	-8.2110113787245\\
104	-8.2110113787245\\
105	-8.2110113787245\\
106	-8.2110113787245\\
107	-8.2110113787245\\
108	-8.2110113787245\\
109	-8.2110113787245\\
110	-8.2110113787245\\
111	-8.2110113787245\\
112	-8.2110113787245\\
113	-8.2110113787245\\
114	-8.2110113787245\\
115	-8.2110113787245\\
116	-8.2110113787245\\
117	-8.2110113787245\\
118	-8.2110113787245\\
119	-8.2110113787245\\
120	-8.2110113787245\\
121	-8.2110113787245\\
122	-8.2110113787245\\
123	-8.2110113787245\\
124	-8.2110113787245\\
125	-8.2110113787245\\
126	-8.2110113787245\\
127	-8.2110113787245\\
128	-8.2110113787245\\
129	-8.2110113787245\\
130	-8.2110113787245\\
131	-8.2110113787245\\
132	-8.2110113787245\\
133	-8.2110113787245\\
134	-8.2110113787245\\
135	-8.2110113787245\\
136	-8.2110113787245\\
137	-8.2110113787245\\
138	-8.2110113787245\\
139	-8.2110113787245\\
140	-8.2110113787245\\
141	-8.2110113787245\\
142	-8.2110113787245\\
143	-8.2110113787245\\
144	-8.2110113787245\\
145	-8.2110113787245\\
146	-8.2110113787245\\
147	-8.2110113787245\\
148	-8.2110113787245\\
149	-8.2110113787245\\
150	-8.2110113787245\\
151	-8.2110113787245\\
152	-8.2110113787245\\
153	-8.2110113787245\\
154	-8.2110113787245\\
155	-8.2110113787245\\
156	-8.2110113787245\\
157	-8.2110113787245\\
158	-8.2110113787245\\
159	-8.2110113787245\\
160	-8.2110113787245\\
161	-8.2110113787245\\
162	-8.2110113787245\\
163	-8.2110113787245\\
164	-8.2110113787245\\
165	-8.2110113787245\\
166	-8.2110113787245\\
167	-8.2110113787245\\
168	-8.2110113787245\\
169	-8.2110113787245\\
170	-8.2110113787245\\
171	-8.2110113787245\\
172	-8.2110113787245\\
173	-8.2110113787245\\
174	-8.2110113787245\\
175	-8.2110113787245\\
176	-8.2110113787245\\
177	-8.2110113787245\\
178	-8.2110113787245\\
179	-8.2110113787245\\
180	-8.2110113787245\\
181	-8.2110113787245\\
182	-8.2110113787245\\
183	-8.2110113787245\\
184	-8.2110113787245\\
185	-8.2110113787245\\
186	-8.2110113787245\\
187	-8.2110113787245\\
188	-8.2110113787245\\
189	-8.2110113787245\\
190	-8.2110113787245\\
191	-8.2110113787245\\
192	-8.2110113787245\\
193	-8.2110113787245\\
194	-8.2110113787245\\
195	-8.2110113787245\\
196	-8.2110113787245\\
197	-8.2110113787245\\
198	-8.2110113787245\\
199	-8.2110113787245\\
200	-8.2110113787245\\
};
\end{axis}

\begin{axis}[%
width=6.219in,
height=4.927in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> correct_scaling.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Iterations}},
ymin=-7.7021897810219,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{$\rho \sim \mathcal{O}\left(\frac{1}{\sqrt{m}}\right)$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.157152737062395\\
2	-2.00351877226141\\
3	-2.98088975890489\\
4	-3.87407827277271\\
5	-4.57551393731244\\
6	-5.23285186692289\\
7	-5.68141284764479\\
8	-6.15499035783818\\
9	-6.38451722367559\\
10	-6.69131392457865\\
11	-6.77613292446882\\
12	-6.95905212421944\\
13	-6.97682218699736\\
14	-7.08784548190059\\
15	-7.08126492458488\\
16	-7.15424671101601\\
17	-7.14026716379498\\
18	-7.19214425218021\\
19	-7.17666042210772\\
20	-7.21582699079894\\
21	-7.20081145810922\\
22	-7.23167251308787\\
23	-7.21770140678588\\
24	-7.24280087267994\\
25	-7.22995366265562\\
26	-7.2508791075235\\
27	-7.23911378920786\\
28	-7.25690555053359\\
29	-7.24612228955444\\
30	-7.26150320973853\\
31	-7.25157612641569\\
32	-7.26507713804853\\
33	-7.25586785061169\\
34	-7.26789469391443\\
35	-7.25928979684423\\
36	-7.27013597382335\\
37	-7.26204514612214\\
38	-7.27192713897894\\
39	-7.264277906442\\
40	-7.27336625328239\\
41	-7.26609797212021\\
42	-7.27452898358761\\
43	-7.26758884787874\\
44	-7.27547254877053\\
45	-7.26881617259168\\
46	-7.27623884586453\\
47	-7.26983257371579\\
48	-7.27685838395581\\
49	-7.27067668323287\\
50	-7.27735959730793\\
51	-7.2713788096708\\
52	-7.27776213132994\\
53	-7.27196269897994\\
54	-7.27808022368108\\
55	-7.27244775309825\\
56	-7.27832620758279\\
57	-7.27284930695469\\
58	-7.27851125283411\\
59	-7.2731799899717\\
60	-7.27864292020476\\
61	-7.27344968454912\\
62	-7.27872713181025\\
63	-7.27366632601468\\
64	-7.27877030648307\\
65	-7.27383528630583\\
66	-7.27877645457343\\
67	-7.27396184111469\\
68	-7.27875070969673\\
69	-7.27405076812505\\
70	-7.27869558606459\\
71	-7.2741059315714\\
72	-7.2786162174649\\
73	-7.27413185828596\\
74	-7.27851656816217\\
75	-7.27413241523394\\
76	-7.27840048659454\\
77	-7.2741107819289\\
78	-7.27827049174287\\
79	-7.27406960461115\\
80	-7.27812892731439\\
81	-7.27401144266169\\
82	-7.27797694718944\\
83	-7.27393902387687\\
84	-7.27781516414124\\
85	-7.2738539246799\\
86	-7.27764446365965\\
87	-7.27375780251142\\
88	-7.27746786985759\\
89	-7.27365224528508\\
90	-7.27728739420724\\
91	-7.27353977608868\\
92	-7.27710540540082\\
93	-7.27342121119762\\
94	-7.2769228608577\\
95	-7.27329744521544\\
96	-7.27674097877826\\
97	-7.27316987414294\\
98	-7.27656182615729\\
99	-7.27304015591154\\
100	-7.27638572003853\\
101	-7.27290911087594\\
102	-7.27621287657945\\
103	-7.27277772335215\\
104	-7.27604406184598\\
105	-7.2726464190916\\
106	-7.27587959422574\\
107	-7.27251645484537\\
108	-7.27571925874003\\
109	-7.2723879852423\\
110	-7.27556272302945\\
111	-7.27226170491271\\
112	-7.27541054574901\\
113	-7.27213826755571\\
114	-7.27526272700476\\
115	-7.27201817583674\\
116	-7.27511898969453\\
117	-7.27190135625199\\
118	-7.27497954361918\\
119	-7.27178804608743\\
120	-7.27484409550124\\
121	-7.27167863822745\\
122	-7.27471286661954\\
123	-7.27157280308942\\
124	-7.27458622397388\\
125	-7.27147062911414\\
126	-7.2744642832675\\
127	-7.27137202344827\\
128	-7.2743466611732\\
129	-7.271276589011\\
130	-7.27423313724735\\
131	-7.27118440673335\\
132	-7.27412352135316\\
133	-7.27109533003165\\
134	-7.27401750875895\\
135	-7.27100927579697\\
136	-7.27391478655718\\
137	-7.27092593429924\\
138	-7.27381520978125\\
139	-7.27084492820838\\
140	-7.27371852363716\\
141	-7.27076631949075\\
142	-7.27362444301439\\
143	-7.2706898773122\\
144	-7.27353318262517\\
145	-7.27061534441248\\
146	-7.27344473777745\\
147	-7.27054266663684\\
148	-7.27335893938658\\
149	-7.27047222018894\\
150	-7.27327587633663\\
151	-7.27040444206113\\
152	-7.27319551221433\\
153	-7.27033921203979\\
154	-7.27311759987206\\
155	-7.27027612277108\\
156	-7.2730418102241\\
157	-7.27021508927122\\
158	-7.27296765225759\\
159	-7.2701556365857\\
160	-7.27289490056496\\
161	-7.27009743825071\\
162	-7.272823665618\\
163	-7.27004035244703\\
164	-7.27275366589911\\
165	-7.26998413266576\\
166	-7.27268519697818\\
167	-7.2699287300374\\
168	-7.27261837691402\\
169	-7.26987455661281\\
170	-7.27255292060992\\
171	-7.26982165736878\\
172	-7.27248853458956\\
173	-7.26976966031321\\
174	-7.27242543334184\\
175	-7.26971870787444\\
176	-7.27236378093635\\
177	-7.26966963215796\\
178	-7.27230390646643\\
179	-7.26962261122038\\
180	-7.27224603000935\\
181	-7.26957786022566\\
182	-7.27219025857107\\
183	-7.2695354783395\\
184	-7.27213644468449\\
185	-7.26949540231882\\
186	-7.27208454603058\\
187	-7.26945744680791\\
188	-7.27203462789251\\
189	-7.26942159004667\\
190	-7.27198647202749\\
191	-7.26938789882115\\
192	-7.2719399294498\\
193	-7.26935631693801\\
194	-7.27189497886931\\
195	-7.26932667296068\\
196	-7.27185146041547\\
197	-7.26929883568191\\
198	-7.27180937266421\\
199	-7.26927275073974\\
200	-7.27176859245794\\
};
\addlegendentry{\large{$m=50$}, \large{$\rho = 0.167$}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.014498218940046\\
2	-1.78015522116148\\
3	-2.48966915028769\\
4	-3.55772427375827\\
5	-4.07997878721022\\
6	-4.69635316549305\\
7	-5.03305987757082\\
8	-5.46464081682358\\
9	-5.68812221756494\\
10	-6.02054393467973\\
11	-6.16094007021008\\
12	-6.4208906906576\\
13	-6.49745365074099\\
14	-6.69811442614859\\
15	-6.72897312934151\\
16	-6.88197072009879\\
17	-6.88348576210888\\
18	-7.00050447066415\\
19	-6.9850674542526\\
20	-7.07634946549247\\
21	-7.0519525448913\\
22	-7.12531249882536\\
23	-7.096586820067\\
24	-7.15748822042703\\
25	-7.126942743064\\
26	-7.17906487411938\\
27	-7.14800295337437\\
28	-7.19380629240075\\
29	-7.16289619143162\\
30	-7.20403669484495\\
31	-7.1736018871574\\
32	-7.21121544636477\\
33	-7.181396035602\\
34	-7.21628179388491\\
35	-7.18711905800807\\
36	-7.21984932030151\\
37	-7.19133902332917\\
38	-7.22233489530144\\
39	-7.19444727593924\\
40	-7.22402549263159\\
41	-7.19672131196837\\
42	-7.22512346299037\\
43	-7.19836175998576\\
44	-7.2257752472834\\
45	-7.19951670267623\\
46	-7.22608876641676\\
47	-7.20029850550513\\
48	-7.22614475854151\\
49	-7.20079253828706\\
50	-7.22600557823173\\
51	-7.20106463334391\\
52	-7.22571966187284\\
53	-7.2011661079948\\
54	-7.22532443973346\\
55	-7.20113755569455\\
56	-7.22484977800596\\
57	-7.20101064381154\\
58	-7.22431894758029\\
59	-7.20081071230506\\
60	-7.223750372163\\
61	-7.2005580271846\\
62	-7.22315804382663\\
63	-7.20026863478359\\
64	-7.22255328102531\\
65	-7.19995495516301\\
66	-7.22194459886369\\
67	-7.19962646221218\\
68	-7.22133838056052\\
69	-7.19929080014496\\
70	-7.22073926975462\\
71	-7.1989533399203\\
72	-7.22015087244134\\
73	-7.19861845054923\\
74	-7.21957565216256\\
75	-7.19828942153181\\
76	-7.21901513362535\\
77	-7.19796860648107\\
78	-7.21847020791832\\
79	-7.19765761287801\\
80	-7.21794133634062\\
81	-7.19735754818994\\
82	-7.21742850372659\\
83	-7.1970687245875\\
84	-7.21693148277029\\
85	-7.19679118364744\\
86	-7.21644969864901\\
87	-7.19652459827417\\
88	-7.21598270432132\\
89	-7.19626890772864\\
90	-7.21552993205295\\
91	-7.19602403628154\\
92	-7.21509092118251\\
93	-7.19578948348494\\
94	-7.2146649922367\\
95	-7.19556491172219\\
96	-7.21425155005931\\
97	-7.19534968755219\\
98	-7.21384996842928\\
99	-7.19514320908126\\
100	-7.21345968651376\\
101	-7.19494453340557\\
102	-7.21308004250263\\
103	-7.19475284496419\\
104	-7.21271055370778\\
105	-7.19456757177231\\
106	-7.21235076643437\\
107	-7.19438811904217\\
108	-7.21200052495178\\
109	-7.19421412721596\\
110	-7.21165947914137\\
111	-7.19404513800884\\
112	-7.21132735680704\\
113	-7.19388101716756\\
114	-7.21100397548754\\
115	-7.19372164387904\\
116	-7.21068896697\\
117	-7.19356692737454\\
118	-7.21038234107406\\
119	-7.19341657695714\\
120	-7.2100839461247\\
121	-7.19327051625443\\
122	-7.2097937799126\\
123	-7.19312884077252\\
124	-7.20951186234014\\
125	-7.19299186761169\\
126	-7.20923834257758\\
127	-7.19285975451738\\
128	-7.2089734255358\\
129	-7.19273259069772\\
130	-7.20871720424943\\
131	-7.1926104504607\\
132	-7.20846981981942\\
133	-7.192493405973\\
134	-7.20823126125954\\
135	-7.1923815201963\\
136	-7.20800158952594\\
137	-7.19227479217671\\
138	-7.20778073929475\\
139	-7.1921732113814\\
140	-7.20756866478698\\
141	-7.1920767612344\\
142	-7.20736534460163\\
143	-7.19198540888698\\
144	-7.20717058678967\\
145	-7.19189909521888\\
146	-7.20698434370477\\
147	-7.19181777975579\\
148	-7.2068063861509\\
149	-7.1917413758067\\
150	-7.20663652688837\\
151	-7.19166981682466\\
152	-7.20647451437374\\
153	-7.19160286411525\\
154	-7.20632007738381\\
155	-7.19154025948406\\
156	-7.20617292896493\\
157	-7.19148194757856\\
158	-7.20603278127118\\
159	-7.19142780608843\\
160	-7.20589935199538\\
161	-7.19137767792641\\
162	-7.20577237286385\\
163	-7.19133130803942\\
164	-7.20565152578728\\
165	-7.19128847468751\\
166	-7.20553646185393\\
167	-7.19124901346576\\
168	-7.20542690181109\\
169	-7.19121278453396\\
170	-7.20532252404093\\
171	-7.19117955340694\\
172	-7.20522302475544\\
173	-7.19114916159206\\
174	-7.20512812746536\\
175	-7.19112141451878\\
176	-7.20503757522649\\
177	-7.19109617503021\\
178	-7.20495108523943\\
179	-7.19107330276943\\
180	-7.20486845352733\\
181	-7.19105264892248\\
182	-7.20478945720652\\
183	-7.19103401201034\\
184	-7.20471391281682\\
185	-7.19101726196918\\
186	-7.20464158530093\\
187	-7.19100224871728\\
188	-7.20457227641927\\
189	-7.1909888369649\\
190	-7.20450581980081\\
191	-7.19097690609664\\
192	-7.20444205607088\\
193	-7.19096634920068\\
194	-7.20438083822142\\
195	-7.19095704431437\\
196	-7.20432198970601\\
197	-7.19094888900207\\
198	-7.2042653521327\\
199	-7.19094180591455\\
200	-7.2042108336419\\
};
\addlegendentry{\large{$m=625$}, \large{$\rho = 0.052$}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.0090426836667393\\
2	-1.80609094181519\\
3	-2.50292106561972\\
4	-3.59004136702243\\
5	-4.10996363369055\\
6	-4.73776162816924\\
7	-5.07512275031475\\
8	-5.52007633919569\\
9	-5.74093396572887\\
10	-6.08717078776916\\
11	-6.21929935508429\\
12	-6.49061987603749\\
13	-6.55535044751147\\
14	-6.76383272367479\\
15	-6.78280510470405\\
16	-6.94041907653746\\
17	-6.9325105388265\\
18	-7.05166707725372\\
19	-7.02998046722573\\
20	-7.12149803628611\\
21	-7.09381680705384\\
22	-7.1658939023945\\
23	-7.13635038175829\\
24	-7.19472534767569\\
25	-7.16530666178567\\
26	-7.2138855888033\\
27	-7.18543403384696\\
28	-7.22688039109466\\
29	-7.19967358403314\\
30	-7.23583082214479\\
31	-7.20987593138242\\
32	-7.24204709763332\\
33	-7.21723746985261\\
34	-7.24636387820798\\
35	-7.2225555463334\\
36	-7.24932544095026\\
37	-7.22637639664361\\
38	-7.25130372182543\\
39	-7.22908634916507\\
40	-7.25255959007672\\
41	-7.23096417722768\\
42	-7.25328046470587\\
43	-7.23221519662559\\
44	-7.25360463177515\\
45	-7.23299371297631\\
46	-7.25363570901997\\
47	-7.23341592395695\\
48	-7.25345131177189\\
49	-7.2335704624622\\
50	-7.25310980283373\\
51	-7.23352381542399\\
52	-7.25265474236231\\
53	-7.23332687001147\\
54	-7.25211951355923\\
55	-7.23301869119181\\
56	-7.25152907979338\\
57	-7.2326292931342\\
58	-7.25090263859101\\
59	-7.23218169014229\\
60	-7.25025428567567\\
61	-7.23169368658965\\
62	-7.24959478448732\\
63	-7.23117881082998\\
64	-7.24893229678337\\
65	-7.23064754606438\\
66	-7.24827277441279\\
67	-7.23010822801975\\
68	-7.24762042929231\\
69	-7.22956737090236\\
70	-7.24697832460854\\
71	-7.22902989497864\\
72	-7.24634863484832\\
73	-7.2284995721864\\
74	-7.24573275171095\\
75	-7.22797929125068\\
76	-7.24513165376525\\
77	-7.22747131758458\\
78	-7.24454593295992\\
79	-7.22697717938437\\
80	-7.24397610528422\\
81	-7.22649792967337\\
82	-7.24342239127999\\
83	-7.22603415435863\\
84	-7.24288454503067\\
85	-7.22558620226422\\
86	-7.24236228966284\\
87	-7.22515426962306\\
88	-7.24185528911764\\
89	-7.22473840418575\\
90	-7.24136321223569\\
91	-7.22433867713303\\
92	-7.24088569301272\\
93	-7.22395502081988\\
94	-7.24042236589616\\
95	-7.22358722599993\\
96	-7.23997290644251\\
97	-7.22323491527186\\
98	-7.23953720124576\\
99	-7.22289802553115\\
100	-7.23911492813055\\
101	-7.22257636322394\\
102	-7.2387059654585\\
103	-7.2222696974042\\
104	-7.2383101608581\\
105	-7.22197761297963\\
106	-7.23792737581974\\
107	-7.22169971326527\\
108	-7.2375575622564\\
109	-7.22143559228436\\
110	-7.23720062574337\\
111	-7.22118472938819\\
112	-7.23685635155276\\
113	-7.22094666834099\\
114	-7.23652466845804\\
115	-7.22072081588479\\
116	-7.2362055216591\\
117	-7.22050673209866\\
118	-7.23589870349094\\
119	-7.22030390725114\\
120	-7.2356039530235\\
121	-7.22011168330458\\
122	-7.23532095244273\\
123	-7.21992944749466\\
124	-7.23504934371342\\
125	-7.21975660316826\\
126	-7.2347888339454\\
127	-7.21959264609368\\
128	-7.23453904002162\\
129	-7.21943713252566\\
130	-7.23429965109767\\
131	-7.21928968484441\\
132	-7.2340703872135\\
133	-7.21914993894049\\
134	-7.23385095857522\\
135	-7.219017498194\\
136	-7.23364106003479\\
137	-7.21889197004389\\
138	-7.23344033574302\\
139	-7.21877303124976\\
140	-7.23324846880034\\
141	-7.21866041498905\\
142	-7.23306507500687\\
143	-7.21855381924539\\
144	-7.2328897551641\\
145	-7.21845293205232\\
146	-7.23272209127243\\
147	-7.2183573968779\\
148	-7.23256166791535\\
149	-7.21826687593504\\
150	-7.23240807184026\\
151	-7.21818102129758\\
152	-7.23226086450991\\
153	-7.21809946050716\\
154	-7.23211964967065\\
155	-7.21802187428302\\
156	-7.23198409560076\\
157	-7.21794798244638\\
158	-7.23185386008987\\
159	-7.21787750763123\\
160	-7.23172859139405\\
161	-7.21781017878941\\
162	-7.23160799597919\\
163	-7.21774577991795\\
164	-7.23149177955984\\
165	-7.21768406770453\\
166	-7.23137961580525\\
167	-7.21762480668638\\
168	-7.23127124456048\\
169	-7.21756782000611\\
170	-7.23116639604814\\
171	-7.21751293666232\\
172	-7.23106477986268\\
173	-7.21745998212961\\
174	-7.2309661793447\\
175	-7.21740881001916\\
176	-7.23087037285867\\
177	-7.21735930576933\\
178	-7.23077718522697\\
179	-7.21731134717302\\
180	-7.23068647848282\\
181	-7.21726483380912\\
182	-7.23059813283914\\
183	-7.21721970442085\\
184	-7.23051203569333\\
185	-7.21717589482108\\
186	-7.23042809403807\\
187	-7.21713338811946\\
188	-7.2303462610082\\
189	-7.21709213549029\\
190	-7.23026648745433\\
191	-7.21705209083479\\
192	-7.23018875448651\\
193	-7.21701327333858\\
194	-7.23011307613633\\
195	-7.21697572316985\\
196	-7.23003948128737\\
197	-7.21693947349339\\
198	-7.22996800769344\\
199	-7.21690453255012\\
200	-7.22989868381142\\
};
\addlegendentry{\large{$m=1250$}, \large{$\rho = 0.041$}}
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.00528929714078066\\
2	-1.81955835374171\\
3	-2.48872264147648\\
4	-3.56928343160487\\
5	-4.080755039723\\
6	-4.70313480754631\\
7	-5.04058899735353\\
8	-5.47984274554299\\
9	-5.70397960704151\\
10	-6.04296208887233\\
11	-6.18190741747192\\
12	-6.44401118119534\\
13	-6.51880517466009\\
14	-6.71654389599461\\
15	-6.74742839003798\\
16	-6.89402020792157\\
17	-6.8984488378857\\
18	-7.00709268289052\\
19	-6.99748770837983\\
20	-7.07911757466977\\
21	-7.06299962985546\\
22	-7.12565471690925\\
23	-7.10712200315516\\
24	-7.15637266286095\\
25	-7.13748496700645\\
26	-7.17711996454666\\
27	-7.15882234116324\\
28	-7.19142720802432\\
29	-7.17409295442951\\
30	-7.20145145592361\\
31	-7.18518423163095\\
32	-7.20854091775667\\
33	-7.19332642730534\\
34	-7.21356130414768\\
35	-7.19934092629353\\
36	-7.21708699045373\\
37	-7.20379091599096\\
38	-7.21951135900387\\
39	-7.20707117100427\\
40	-7.22111025709468\\
41	-7.20946389139814\\
42	-7.222083445676\\
43	-7.21117542728897\\
44	-7.22257823882521\\
45	-7.21235977897799\\
46	-7.2227044883114\\
47	-7.21313431393694\\
48	-7.22254771087661\\
49	-7.21358959410031\\
50	-7.22217563947358\\
51	-7.21379813612351\\
52	-7.22164325583392\\
53	-7.21381793887777\\
54	-7.22099432593916\\
55	-7.21369501906386\\
56	-7.22026389548138\\
57	-7.21346549770823\\
58	-7.2194799249846\\
59	-7.2131581910643\\
60	-7.21866526617691\\
61	-7.21279554230947\\
62	-7.21783724146756\\
63	-7.21239477879223\\
64	-7.21700891492687\\
65	-7.21196879986476\\
66	-7.21618922121791\\
67	-7.21152685868456\\
68	-7.21538464358563\\
69	-7.21107627006508\\
70	-7.21459953951867\\
71	-7.21062293726853\\
72	-7.21383692753101\\
73	-7.21017117199266\\
74	-7.21309855993124\\
75	-7.2097240846739\\
76	-7.21238572987641\\
77	-7.20928396760679\\
78	-7.21169918476491\\
79	-7.20885267265489\\
80	-7.21103898330031\\
81	-7.20843174959979\\
82	-7.21040488203796\\
83	-7.2080220738523\\
84	-7.20979667505482\\
85	-7.20762458533267\\
86	-7.2092141405161\\
87	-7.20723996756775\\
88	-7.20865702893347\\
89	-7.20686896235673\\
90	-7.20812515703846\\
91	-7.20651246988174\\
92	-7.20761848947287\\
93	-7.20617109110399\\
94	-7.20713698418615\\
95	-7.20584551539989\\
96	-7.20668044715537\\
97	-7.20553618378483\\
98	-7.2062484151382\\
99	-7.2052433316193\\
100	-7.20584032288578\\
101	-7.20496696067516\\
102	-7.20545559300931\\
103	-7.20470672395694\\
104	-7.20509321808322\\
105	-7.20446202996474\\
106	-7.20475219181022\\
107	-7.20423222608569\\
108	-7.20443140154984\\
109	-7.2040166214639\\
110	-7.20412965569922\\
111	-7.20381436875159\\
112	-7.20384578628636\\
113	-7.20362460598284\\
114	-7.20357870703242\\
115	-7.20344655558126\\
116	-7.20332723898933\\
117	-7.20327938370133\\
118	-7.20309025510008\\
119	-7.2031222326676\\
120	-7.20286672166885\\
121	-7.20297436001547\\
122	-7.20265573607913\\
123	-7.20283516387005\\
124	-7.20245648191854\\
125	-7.20270401580791\\
126	-7.2022681778107\\
127	-7.20258036691025\\
128	-7.20209013291093\\
129	-7.20246373615246\\
130	-7.20192177893574\\
131	-7.20235362675457\\
132	-7.2017625194148\\
133	-7.20224954910029\\
134	-7.20161177169362\\
135	-7.20215104596047\\
136	-7.20146897828764\\
137	-7.20205770651904\\
138	-7.20133359049849\\
139	-7.20196911847568\\
140	-7.20120518040395\\
141	-7.20188492798243\\
142	-7.2010832917216\\
143	-7.20180475315705\\
144	-7.20096743466545\\
145	-7.2017282034216\\
146	-7.20085713647304\\
147	-7.20165494203342\\
148	-7.20075200699244\\
149	-7.20158460264078\\
150	-7.20065164977756\\
151	-7.20151686009634\\
152	-7.20055574015324\\
153	-7.20145147423624\\
154	-7.20046397649606\\
155	-7.20138820399521\\
156	-7.20037612409956\\
157	-7.20132689597473\\
158	-7.20029192826743\\
159	-7.2012674034339\\
160	-7.20021116826255\\
161	-7.2012095919791\\
162	-7.20013360678236\\
163	-7.20115333642836\\
164	-7.20005901950225\\
165	-7.20109849697719\\
166	-7.19998717554195\\
167	-7.20104495792579\\
168	-7.19991786175297\\
169	-7.20099256667077\\
170	-7.19985087040333\\
171	-7.20094119830376\\
172	-7.19978600731744\\
173	-7.20089074055432\\
174	-7.19972316124253\\
175	-7.2008410923444\\
176	-7.1996622248315\\
177	-7.20079214301135\\
178	-7.19960309608276\\
179	-7.20074380625153\\
180	-7.19954569258971\\
181	-7.20069598499159\\
182	-7.19948987764005\\
183	-7.20064863560647\\
184	-7.19943550238577\\
185	-7.20060165915831\\
186	-7.19938247728472\\
187	-7.20055497863947\\
188	-7.19933073379244\\
189	-7.20050857891784\\
190	-7.19928011701408\\
191	-7.20046236966039\\
192	-7.19923048647085\\
193	-7.2004163788478\\
194	-7.19918172064361\\
195	-7.20037044096358\\
196	-7.19913373795681\\
197	-7.20032444495617\\
198	-7.19908640516386\\
199	-7.20027817688385\\
200	-7.19903961317661\\
};
\addlegendentry{\large{$m=2500$}, \large{$\rho = 0.031$}}
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-7.32339152388453\\
2	-7.32339152388453\\
3	-7.32339152388453\\
4	-7.32339152388453\\
5	-7.32339152388453\\
6	-7.32339152388453\\
7	-7.32339152388453\\
8	-7.32339152388453\\
9	-7.32339152388453\\
10	-7.32339152388453\\
11	-7.32339152388453\\
12	-7.32339152388453\\
13	-7.32339152388453\\
14	-7.32339152388453\\
15	-7.32339152388453\\
16	-7.32339152388453\\
17	-7.32339152388453\\
18	-7.32339152388453\\
19	-7.32339152388453\\
20	-7.32339152388453\\
21	-7.32339152388453\\
22	-7.32339152388453\\
23	-7.32339152388453\\
24	-7.32339152388453\\
25	-7.32339152388453\\
26	-7.32339152388453\\
27	-7.32339152388453\\
28	-7.32339152388453\\
29	-7.32339152388453\\
30	-7.32339152388453\\
31	-7.32339152388453\\
32	-7.32339152388453\\
33	-7.32339152388453\\
34	-7.32339152388453\\
35	-7.32339152388453\\
36	-7.32339152388453\\
37	-7.32339152388453\\
38	-7.32339152388453\\
39	-7.32339152388453\\
40	-7.32339152388453\\
41	-7.32339152388453\\
42	-7.32339152388453\\
43	-7.32339152388453\\
44	-7.32339152388453\\
45	-7.32339152388453\\
46	-7.32339152388453\\
47	-7.32339152388453\\
48	-7.32339152388453\\
49	-7.32339152388453\\
50	-7.32339152388453\\
51	-7.32339152388453\\
52	-7.32339152388453\\
53	-7.32339152388453\\
54	-7.32339152388453\\
55	-7.32339152388453\\
56	-7.32339152388453\\
57	-7.32339152388453\\
58	-7.32339152388453\\
59	-7.32339152388453\\
60	-7.32339152388453\\
61	-7.32339152388453\\
62	-7.32339152388453\\
63	-7.32339152388453\\
64	-7.32339152388453\\
65	-7.32339152388453\\
66	-7.32339152388453\\
67	-7.32339152388453\\
68	-7.32339152388453\\
69	-7.32339152388453\\
70	-7.32339152388453\\
71	-7.32339152388453\\
72	-7.32339152388453\\
73	-7.32339152388453\\
74	-7.32339152388453\\
75	-7.32339152388453\\
76	-7.32339152388453\\
77	-7.32339152388453\\
78	-7.32339152388453\\
79	-7.32339152388453\\
80	-7.32339152388453\\
81	-7.32339152388453\\
82	-7.32339152388453\\
83	-7.32339152388453\\
84	-7.32339152388453\\
85	-7.32339152388453\\
86	-7.32339152388453\\
87	-7.32339152388453\\
88	-7.32339152388453\\
89	-7.32339152388453\\
90	-7.32339152388453\\
91	-7.32339152388453\\
92	-7.32339152388453\\
93	-7.32339152388453\\
94	-7.32339152388453\\
95	-7.32339152388453\\
96	-7.32339152388453\\
97	-7.32339152388453\\
98	-7.32339152388453\\
99	-7.32339152388453\\
100	-7.32339152388453\\
101	-7.32339152388453\\
102	-7.32339152388453\\
103	-7.32339152388453\\
104	-7.32339152388453\\
105	-7.32339152388453\\
106	-7.32339152388453\\
107	-7.32339152388453\\
108	-7.32339152388453\\
109	-7.32339152388453\\
110	-7.32339152388453\\
111	-7.32339152388453\\
112	-7.32339152388453\\
113	-7.32339152388453\\
114	-7.32339152388453\\
115	-7.32339152388453\\
116	-7.32339152388453\\
117	-7.32339152388453\\
118	-7.32339152388453\\
119	-7.32339152388453\\
120	-7.32339152388453\\
121	-7.32339152388453\\
122	-7.32339152388453\\
123	-7.32339152388453\\
124	-7.32339152388453\\
125	-7.32339152388453\\
126	-7.32339152388453\\
127	-7.32339152388453\\
128	-7.32339152388453\\
129	-7.32339152388453\\
130	-7.32339152388453\\
131	-7.32339152388453\\
132	-7.32339152388453\\
133	-7.32339152388453\\
134	-7.32339152388453\\
135	-7.32339152388453\\
136	-7.32339152388453\\
137	-7.32339152388453\\
138	-7.32339152388453\\
139	-7.32339152388453\\
140	-7.32339152388453\\
141	-7.32339152388453\\
142	-7.32339152388453\\
143	-7.32339152388453\\
144	-7.32339152388453\\
145	-7.32339152388453\\
146	-7.32339152388453\\
147	-7.32339152388453\\
148	-7.32339152388453\\
149	-7.32339152388453\\
150	-7.32339152388453\\
151	-7.32339152388453\\
152	-7.32339152388453\\
153	-7.32339152388453\\
154	-7.32339152388453\\
155	-7.32339152388453\\
156	-7.32339152388453\\
157	-7.32339152388453\\
158	-7.32339152388453\\
159	-7.32339152388453\\
160	-7.32339152388453\\
161	-7.32339152388453\\
162	-7.32339152388453\\
163	-7.32339152388453\\
164	-7.32339152388453\\
165	-7.32339152388453\\
166	-7.32339152388453\\
167	-7.32339152388453\\
168	-7.32339152388453\\
169	-7.32339152388453\\
170	-7.32339152388453\\
171	-7.32339152388453\\
172	-7.32339152388453\\
173	-7.32339152388453\\
174	-7.32339152388453\\
175	-7.32339152388453\\
176	-7.32339152388453\\
177	-7.32339152388453\\
178	-7.32339152388453\\
179	-7.32339152388453\\
180	-7.32339152388453\\
181	-7.32339152388453\\
182	-7.32339152388453\\
183	-7.32339152388453\\
184	-7.32339152388453\\
185	-7.32339152388453\\
186	-7.32339152388453\\
187	-7.32339152388453\\
188	-7.32339152388453\\
189	-7.32339152388453\\
190	-7.32339152388453\\
191	-7.32339152388453\\
192	-7.32339152388453\\
193	-7.32339152388453\\
194	-7.32339152388453\\
195	-7.32339152388453\\
196	-7.32339152388453\\
197	-7.32339152388453\\
198	-7.32339152388453\\
199	-7.32339152388453\\
200	-7.32339152388453\\
};
\addlegendentry{Centralized solution}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fix_connectivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Iterations}},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{$\rho \approx 0.18$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.15669342317478\\
2	-2.0303111295295\\
3	-3.06034547081544\\
4	-3.99355084712134\\
5	-4.75352939473247\\
6	-5.3949912926341\\
7	-5.85373995045724\\
8	-6.26737749792259\\
9	-6.48951939736027\\
10	-6.70664627135251\\
11	-6.80818269532756\\
12	-6.89385942014106\\
13	-6.94791061076312\\
14	-6.97382495033505\\
15	-7.01222802167558\\
16	-7.01375578023536\\
17	-7.04593452380673\\
18	-7.03862888191412\\
19	-7.06621931657679\\
20	-7.05588730228856\\
21	-7.07929754414957\\
22	-7.06812709906626\\
23	-7.08822877818099\\
24	-7.07700641709938\\
25	-7.09446676639113\\
26	-7.08340961851122\\
27	-7.09879738288887\\
28	-7.08798694427679\\
29	-7.10185125529086\\
30	-7.09132622460974\\
31	-7.10403639810952\\
32	-7.09381420316293\\
33	-7.10560448524088\\
34	-7.09571997722845\\
35	-7.1066954161581\\
36	-7.09720422297262\\
37	-7.10745213105147\\
38	-7.09836052299247\\
39	-7.10797333040705\\
40	-7.09931722881114\\
41	-7.10833086402966\\
42	-7.10011711552338\\
43	-7.10853400316747\\
44	-7.10078841262975\\
45	-7.10864875112487\\
46	-7.10135271968573\\
47	-7.10869745956452\\
48	-7.10183833586082\\
49	-7.10871881374746\\
50	-7.10226903314015\\
51	-7.10872379097306\\
52	-7.10264961971144\\
53	-7.10871729446619\\
54	-7.10298287779871\\
55	-7.10869939247014\\
56	-7.10327185708492\\
57	-7.10867752281958\\
58	-7.10352754900043\\
59	-7.10865544848506\\
60	-7.1037541996468\\
61	-7.10863195561545\\
62	-7.10395820890639\\
63	-7.10860674932796\\
64	-7.10414290364561\\
65	-7.10857681391576\\
66	-7.1043095284964\\
67	-7.10854388178057\\
68	-7.10446359256816\\
69	-7.10851178708249\\
70	-7.10460679740396\\
71	-7.10848035408817\\
72	-7.10474254638025\\
73	-7.10845000381555\\
74	-7.10487206032597\\
75	-7.10842402921483\\
76	-7.10499592953437\\
77	-7.1084007988376\\
78	-7.10511534510599\\
79	-7.10837797899761\\
80	-7.10523002006413\\
81	-7.10835506184752\\
82	-7.10534001708978\\
83	-7.10833288848458\\
84	-7.10544623643385\\
85	-7.10831039992374\\
86	-7.10554730138809\\
87	-7.10828621043564\\
88	-7.10564218765572\\
89	-7.108261415928\\
90	-7.10573040940275\\
91	-7.10823757790754\\
92	-7.10581397979925\\
93	-7.10821461787454\\
94	-7.10589335766049\\
95	-7.10819242030597\\
96	-7.10596735499085\\
97	-7.10817267744427\\
98	-7.10603606494983\\
99	-7.10815436777761\\
100	-7.1060998186072\\
101	-7.10813739323333\\
102	-7.10615989956295\\
103	-7.10812024956657\\
104	-7.10621693784292\\
105	-7.10810294628311\\
106	-7.10627148306555\\
107	-7.10808579390854\\
108	-7.10632450103933\\
109	-7.10806780321205\\
110	-7.10637529151756\\
111	-7.10804962245473\\
112	-7.1064236667939\\
113	-7.10803006683865\\
114	-7.1064702401721\\
115	-7.10800999512396\\
116	-7.10651453580518\\
117	-7.10799011787035\\
118	-7.10655660842975\\
119	-7.10797119371847\\
120	-7.10659581102057\\
121	-7.10795279072166\\
122	-7.10663377836933\\
123	-7.1079343339537\\
124	-7.10667007555292\\
125	-7.10791568986607\\
126	-7.10670499241223\\
127	-7.10789682974037\\
128	-7.1067384720391\\
129	-7.10787798398894\\
130	-7.10677086171496\\
131	-7.1078588711376\\
132	-7.10680243947121\\
133	-7.10783956065784\\
134	-7.10683283906579\\
135	-7.10782049360425\\
136	-7.10686215359928\\
137	-7.10780182291583\\
138	-7.10689041635355\\
139	-7.10778358118095\\
140	-7.10691758259789\\
141	-7.10776564672098\\
142	-7.10694344279789\\
143	-7.10774772352825\\
144	-7.10696779973412\\
145	-7.10772985028294\\
146	-7.10699083811777\\
147	-7.10771223253975\\
148	-7.10701260880487\\
149	-7.10769543562958\\
150	-7.10703345630874\\
151	-7.10767971872722\\
152	-7.10705317204667\\
153	-7.10766516192678\\
154	-7.10707156245819\\
155	-7.10765167386777\\
156	-7.10708882707479\\
157	-7.10763935818161\\
158	-7.10710493945809\\
159	-7.10762821662971\\
160	-7.10711985645243\\
161	-7.10761796796807\\
162	-7.10713368678334\\
163	-7.10760850093095\\
164	-7.10714653513122\\
165	-7.10759954646956\\
166	-7.10715842929596\\
167	-7.10759111107307\\
168	-7.10716947476315\\
169	-7.10758316772017\\
170	-7.1071798585231\\
171	-7.10757552011726\\
172	-7.10718966022718\\
173	-7.10756814789431\\
174	-7.10719882213163\\
175	-7.10756081793017\\
176	-7.1072074724822\\
177	-7.10755349414431\\
178	-7.10721575195066\\
179	-7.10754630724398\\
180	-7.10722372986932\\
181	-7.10753930761257\\
182	-7.10723133497299\\
183	-7.10753246012711\\
184	-7.1072385820496\\
185	-7.10752587099349\\
186	-7.10724550402591\\
187	-7.10751963824344\\
188	-7.10725217994419\\
189	-7.10751371753229\\
190	-7.10725852398331\\
191	-7.10750809761309\\
192	-7.1072645214452\\
193	-7.10750275653898\\
194	-7.10727017984203\\
195	-7.1074976816498\\
196	-7.1072755190718\\
197	-7.10749287960654\\
198	-7.10728056205626\\
199	-7.10748843119853\\
200	-7.10728547218629\\
};
\addlegendentry{\large{$m=50$}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.0146895771013699\\
2	-0.335074689280367\\
3	-0.564512849860223\\
4	-0.776335283721032\\
5	-0.980340199403854\\
6	-1.17416415373283\\
7	-1.36540949242156\\
8	-1.54874418247425\\
9	-1.73146963009006\\
10	-1.90725345923827\\
11	-2.0835730173829\\
12	-2.25350160318906\\
13	-2.42476356460288\\
14	-2.58979042470716\\
15	-2.75671664748032\\
16	-2.91728015737134\\
17	-3.0802261228237\\
18	-3.2365734409111\\
19	-3.39567358266548\\
20	-3.54771792403154\\
21	-3.70281169898011\\
22	-3.85021383182976\\
23	-4.00095659064115\\
24	-4.14326417443778\\
25	-4.28915816065159\\
26	-4.42578044649821\\
27	-4.56626319171919\\
28	-4.69643340039551\\
29	-4.83088127871782\\
30	-4.9537239988133\\
31	-5.08133490013747\\
32	-5.19595210383849\\
33	-5.31598066340944\\
34	-5.42147229988293\\
35	-5.533123850826\\
36	-5.62878760496014\\
37	-5.73129594806907\\
38	-5.81655180215012\\
39	-5.90942631713132\\
40	-5.98408816477479\\
41	-6.06715132669497\\
42	-6.13135755209263\\
43	-6.20472097379648\\
44	-6.25867591535327\\
45	-6.32263674137639\\
46	-6.36703711130945\\
47	-6.42229542858823\\
48	-6.4580894397279\\
49	-6.50550852581883\\
50	-6.53367863591484\\
51	-6.57438061822647\\
52	-6.59601381517961\\
53	-6.63100181464424\\
54	-6.64714248133282\\
55	-6.67731015998797\\
56	-6.6888734760975\\
57	-6.71504556839628\\
58	-6.72283396290149\\
59	-6.74573695760976\\
60	-6.75043521439419\\
61	-6.77068608305168\\
62	-6.77286573255195\\
63	-6.79096401867446\\
64	-6.791076058948\\
65	-6.80742238376092\\
66	-6.80585661080915\\
67	-6.82079238817517\\
68	-6.8178684434758\\
69	-6.83166913995653\\
70	-6.82764938299106\\
71	-6.84053652469438\\
72	-6.83562924509011\\
73	-6.84777939134946\\
74	-6.84215034135906\\
75	-6.85370513329672\\
76	-6.84748815947017\\
77	-6.85856126236626\\
78	-6.85186458174042\\
79	-6.86254699378065\\
80	-6.85545817000145\\
81	-6.86582306011277\\
82	-6.85841312237802\\
83	-6.86851937317164\\
84	-6.86084610548793\\
85	-6.87074126896921\\
86	-6.86285169772638\\
87	-6.87257428638569\\
88	-6.86450679375795\\
89	-6.87408804677983\\
90	-6.86587399816125\\
91	-6.87533931560888\\
92	-6.867004391101\\
93	-6.8763744631106\\
94	-6.86793974620362\\
95	-6.87723146247416\\
96	-6.86871428081108\\
97	-6.87794146842719\\
98	-6.86935607868155\\
99	-6.8785300749277\\
100	-6.86988822570929\\
101	-6.87901833133385\\
102	-6.87032971671051\\
103	-6.87942357143526\\
104	-6.87069619508845\\
105	-6.87976008585984\\
106	-6.87100056150711\\
107	-6.88003966608599\\
108	-6.87125346458906\\
109	-6.88027205361072\\
110	-6.87146370253867\\
111	-6.88046529734789\\
112	-6.87163854713669\\
113	-6.88062605670177\\
114	-6.87178401582137\\
115	-6.88075984547765\\
116	-6.87190509198678\\
117	-6.88087123142959\\
118	-6.87200590400293\\
119	-6.88096399986163\\
120	-6.87208987365244\\
121	-6.88104128931776\\
122	-6.87215983858359\\
123	-6.88110570387245\\
124	-6.87221815363898\\
125	-6.88115940510883\\
126	-6.87226677378347\\
127	-6.88120418846698\\
128	-6.87230732305102\\
129	-6.88124154586263\\
130	-6.87234115104568\\
131	-6.88127271735095\\
132	-6.87236937966708\\
133	-6.88129873423217\\
134	-6.87239294202885\\
135	-6.88132045462115\\
136	-6.87241261465386\\
137	-6.88133859269478\\
138	-6.87242904385338\\
139	-6.8813537430423\\
140	-6.87244276776548\\
141	-6.88136640085927\\
142	-6.87245423460419\\
143	-6.88137697869192\\
144	-6.87246381781181\\
145	-6.88138582034526\\
146	-6.87247182852575\\
147	-6.88139321233821\\
148	-6.87247852623604\\
149	-6.88139939367435\\
150	-6.87248412738273\\
151	-6.88140456374118\\
152	-6.87248881249196\\
153	-6.88140888888027\\
154	-6.87249273218765\\
155	-6.88141250790727\\
156	-6.87249601217695\\
157	-6.88141553669587\\
158	-6.8724987573996\\
159	-6.8814180719956\\
160	-6.87250105548278\\
161	-6.88142019460886\\
162	-6.8725029796155\\
163	-6.88142197203583\\
164	-6.87250459094201\\
165	-6.88142346067763\\
166	-6.87250594055621\\
167	-6.88142470767226\\
168	-6.87250707116319\\
169	-6.88142575242447\\
170	-6.87250801846426\\
171	-6.88142662788148\\
172	-6.87250881231209\\
173	-6.881427361597\\
174	-6.872509477674\\
175	-6.88142797661887\\
176	-6.87251003543568\\
177	-6.88142849222974\\
178	-6.87251050307195\\
179	-6.8814289245653\\
180	-6.87251089520661\\
181	-6.8814292871304\\
182	-6.87251122407989\\
183	-6.88142959123012\\
184	-6.87251149993885\\
185	-6.88142984632978\\
186	-6.87251173136351\\
187	-6.88143006035578\\
188	-6.87251192553933\\
189	-6.88143023994689\\
190	-6.8725120884849\\
191	-6.88143039066445\\
192	-6.87251222524232\\
193	-6.88143051716797\\
194	-6.87251234003632\\
195	-6.88143062336199\\
196	-6.87251243640736\\
197	-6.88143071251898\\
198	-6.87251251732289\\
199	-6.88143078738206\\
200	-6.87251258527056\\
};
\addlegendentry{\large{$m=625$}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.00939302264248687\\
2	-0.252074251298977\\
3	-0.426400775420332\\
4	-0.587714025469439\\
5	-0.741470153634419\\
6	-0.889670546812653\\
7	-1.03370990786865\\
8	-1.17437622339198\\
9	-1.3120520943088\\
10	-1.4474173322216\\
11	-1.58028573683405\\
12	-1.7115217775076\\
13	-1.84046410675765\\
14	-1.96830496720581\\
15	-2.09399111757262\\
16	-2.21897864248501\\
17	-2.34188913571581\\
18	-2.46439991244377\\
19	-2.58481927135751\\
20	-2.70502998659306\\
21	-2.82310119984968\\
22	-2.94110201220087\\
23	-3.05692153980505\\
24	-3.17278668114116\\
25	-3.28639846509769\\
26	-3.40012586328699\\
27	-3.5114948306802\\
28	-3.62299188082864\\
29	-3.73200101116766\\
30	-3.84112740459114\\
31	-3.94761058585953\\
32	-4.05418276742225\\
33	-4.15794146215574\\
34	-4.26171885731149\\
35	-4.36253477176651\\
36	-4.46327548051808\\
37	-4.56093163331482\\
38	-4.65833031194964\\
39	-4.75252256741581\\
40	-4.8462775966203\\
41	-4.93663118185963\\
42	-5.02642746647192\\
43	-5.11257450746748\\
44	-5.19812274842827\\
45	-5.27973980596377\\
46	-5.3607191649116\\
47	-5.43748507192963\\
48	-5.51363254540336\\
49	-5.58525740115157\\
50	-5.65631229705152\\
51	-5.72255303501351\\
52	-5.78841209451707\\
53	-5.84914675024486\\
54	-5.90973038035215\\
55	-5.9649903484143\\
56	-6.02027087967755\\
57	-6.07019772342378\\
58	-6.1201988485176\\
59	-6.16491674855584\\
60	-6.20972856999145\\
61	-6.24944672716412\\
62	-6.28929173962469\\
63	-6.32430369139738\\
64	-6.35949012504703\\
65	-6.39012215180118\\
66	-6.42104447702053\\
67	-6.44765409469081\\
68	-6.47472171801896\\
69	-6.49772442645911\\
70	-6.52135164901572\\
71	-6.54110182254249\\
72	-6.56169026660513\\
73	-6.57855030505331\\
74	-6.59648689060346\\
75	-6.61079971200181\\
76	-6.62641177890468\\
77	-6.63848747001804\\
78	-6.65207729874417\\
79	-6.66221581019476\\
80	-6.67407051839874\\
81	-6.6825439114951\\
82	-6.69291475836174\\
83	-6.69996138923864\\
84	-6.70906346071311\\
85	-6.71488700142526\\
86	-6.72290336975135\\
87	-6.72767786758001\\
88	-6.73476369841105\\
89	-6.73863846110029\\
90	-6.74492780031516\\
91	-6.7480327243662\\
92	-6.75364216426506\\
93	-6.75608759876953\\
94	-6.76111720829636\\
95	-6.7629971579954\\
96	-6.76753215802472\\
97	-6.76892692723588\\
98	-6.77303956615372\\
99	-6.77401779716374\\
100	-6.77776957167045\\
101	-6.778390110088\\
102	-6.78183370762848\\
103	-6.78214700639023\\
104	-6.78532749904689\\
105	-6.7853769590356\\
106	-6.78833282809456\\
107	-6.78815570857969\\
108	-6.79091966840008\\
109	-6.7905478553926\\
110	-6.7931477608225\\
111	-6.79260854449738\\
112	-6.79506808040567\\
113	-6.79438483073311\\
114	-6.796724168385\\
115	-6.79591691668216\\
116	-6.7981532797705\\
117	-6.79723920800799\\
118	-6.7993872931774\\
119	-6.79838114026427\\
120	-6.80045349413489\\
121	-6.79936791124788\\
122	-6.8013752418667\\
123	-6.80022108692067\\
124	-6.80217255103222\\
125	-6.80095915608534\\
126	-6.80286259656889\\
127	-6.80159798934508\\
128	-6.80346012497027\\
129	-6.80215121994875\\
130	-6.80397780941079\\
131	-6.80263056202004\\
132	-6.80442654062676\\
133	-6.80304608360108\\
134	-6.80481568637364\\
135	-6.80340644668715\\
136	-6.80515331133532\\
137	-6.80371911425119\\
138	-6.80544636553133\\
139	-6.80399051571748\\
140	-6.80570083918205\\
141	-6.80422619355301\\
142	-6.80592189800514\\
143	-6.80443092787285\\
144	-6.80611400454895\\
145	-6.80460884905985\\
146	-6.80628101160362\\
147	-6.80476352311406\\
148	-6.80642624865736\\
149	-6.80489803325427\\
150	-6.80655259605576\\
151	-6.80501504682934\\
152	-6.80666254677258\\
153	-6.80511687234413\\
154	-6.80675825876439\\
155	-6.80520550846309\\
156	-6.80684160093625\\
157	-6.8052826867029\\
158	-6.80691419316247\\
159	-6.80534990755181\\
160	-6.8069774401514\\
161	-6.80540847212752\\
162	-6.80703256034532\\
163	-6.80545950914515\\
164	-6.80708061087466\\
165	-6.80550399783046\\
166	-6.80712250936492\\
167	-6.80554278832295\\
168	-6.80715905264895\\
169	-6.80557661876884\\
170	-6.80719093283141\\
171	-6.80560613032862\\
172	-6.80721875137832\\
173	-6.8056318802117\\
174	-6.80724303122128\\
175	-6.80565435288469\\
176	-6.80726422718315\\
177	-6.80567396972728\\
178	-6.80728273495216\\
179	-6.8056910973123\\
180	-6.8072988988541\\
181	-6.80570605459919\\
182	-6.80731301855871\\
183	-6.80571911917704\\
184	-6.80732535496958\\
185	-6.80573053273311\\
186	-6.80733613539828\\
187	-6.80574050581993\\
188	-6.80734555787305\\
189	-6.80574922185283\\
190	-6.8073537949582\\
191	-6.80575684065975\\
192	-6.80736099707053\\
193	-6.80576350154526\\
194	-6.80736729534922\\
195	-6.80576932595528\\
196	-6.80737280416247\\
197	-6.80577441979369\\
198	-6.80737762326961\\
199	-6.80577887543362\\
200	-6.8073818397106\\
};
\addlegendentry{\large{$m=1250$}}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	-0.00604293834015894\\
2	-0.24777200054474\\
3	-0.422717686550561\\
4	-0.580748010954827\\
5	-0.735285181357614\\
6	-0.879335069551257\\
7	-1.02376853427422\\
8	-1.15942657301228\\
9	-1.29706839519398\\
10	-1.4264950164957\\
11	-1.5589831367106\\
12	-1.68328359275199\\
13	-1.81150935793876\\
14	-1.9313012631584\\
15	-2.05584169252874\\
16	-2.17163153356665\\
17	-2.29283079290164\\
18	-2.40491476645083\\
19	-2.52299444692947\\
20	-2.6315112405926\\
21	-2.74656769837092\\
22	-2.85155958981457\\
23	-2.96362951466032\\
24	-3.06508258513796\\
25	-3.17415066073021\\
26	-3.27198927342171\\
27	-3.37797226065851\\
28	-3.47208107148747\\
29	-3.57485358746353\\
30	-3.66507142377492\\
31	-3.7644902704096\\
32	-3.85064278827606\\
33	-3.94653671167449\\
34	-4.02845123280153\\
35	-4.12061037691568\\
36	-4.19808860203525\\
37	-4.28632762255388\\
38	-4.3591834031811\\
39	-4.44334176862983\\
40	-4.51139461857547\\
41	-4.59130218867221\\
42	-4.65438735260505\\
43	-4.7298989870387\\
44	-4.78790619861776\\
45	-4.85896261749493\\
46	-4.91184876799399\\
47	-4.97842634844499\\
48	-5.02619225657478\\
49	-5.08831386465896\\
50	-5.13103110864399\\
51	-5.18876917200204\\
52	-5.22656439436249\\
53	-5.28002592240566\\
54	-5.3130837864293\\
55	-5.3624155137544\\
56	-5.39097234023571\\
57	-5.43638523111107\\
58	-5.46068651857626\\
59	-5.50244511984994\\
60	-5.52275501539871\\
61	-5.56114844881705\\
62	-5.57775515980124\\
63	-5.6130741570069\\
64	-5.62625779598249\\
65	-5.65878495615095\\
66	-5.66882345743621\\
67	-5.69883619199729\\
68	-5.70602623360774\\
69	-5.73379785437328\\
70	-5.73844157700284\\
71	-5.7642325424264\\
72	-5.76661959308103\\
73	-5.79067035356818\\
74	-5.79106855455289\\
75	-5.81359599658505\\
76	-5.81224783671857\\
77	-5.83344540679525\\
78	-5.83056964571474\\
79	-5.85060916700222\\
80	-5.84640123641718\\
81	-5.86543481407356\\
82	-5.86006790797862\\
83	-5.87822950842921\\
84	-5.87185607261972\\
85	-5.88926315454129\\
86	-5.88201732927195\\
87	-5.89877255378411\\
88	-5.89077171946893\\
89	-5.90696444383017\\
90	-5.89831101607061\\
91	-5.91401879678772\\
92	-5.90480183818455\\
93	-5.92009193896523\\
94	-5.91038877258992\\
95	-5.92531938889726\\
96	-5.9151971482374\\
97	-5.92981851291556\\
98	-5.91933529849149\\
99	-5.93369068010103\\
100	-5.92289661531996\\
101	-5.93702323707401\\
102	-5.92596152635492\\
103	-5.93989141003106\\
104	-5.92859928935138\\
105	-5.94235998088795\\
106	-5.93086952910231\\
107	-5.94448471435738\\
108	-5.93282355448589\\
109	-5.94631359387228\\
110	-5.93450552361487\\
111	-5.94788792847649\\
112	-5.93595346212195\\
113	-5.94924329302396\\
114	-5.93720005420244\\
115	-5.9504102583893\\
116	-5.93827340542449\\
117	-5.95141511172755\\
118	-5.93919768035989\\
119	-5.95228045424084\\
120	-5.93999365845125\\
121	-5.95302572442456\\
122	-5.94067921371544\\
123	-5.95366764448067\\
124	-5.94126972391317\\
125	-5.95422060179081\\
126	-5.94177841483896\\
127	-5.95469696996212\\
128	-5.94221666571648\\
129	-5.95510739767501\\
130	-5.9425942680941\\
131	-5.95546104497173\\
132	-5.94291964517994\\
133	-5.95576579497046\\
134	-5.94320004492462\\
135	-5.95602843118801\\
136	-5.94344170510053\\
137	-5.95625479228804\\
138	-5.94364999548307\\
139	-5.95644990503577\\
140	-5.94382953934261\\
141	-5.95661809723249\\
142	-5.94398431702851\\
143	-5.95676309500686\\
144	-5.9441177554387\\
145	-5.95688810698685\\
146	-5.94423280597396\\
147	-5.95699589658215\\
148	-5.9443320102893\\
149	-5.95708884355361\\
150	-5.9444175573103\\
151	-5.95716899760448\\
152	-5.94449133263699\\
153	-5.95723812457585\\
154	-5.94455496075202\\
155	-5.95729774582869\\
156	-5.94460984125261\\
157	-5.95734917210282\\
158	-5.94465718007128\\
159	-5.95739353283803\\
160	-5.94469801633405\\
161	-5.95743180135346\\
162	-5.94473324558591\\
163	-5.95746481648128\\
164	-5.94476363966354\\
165	-5.95749330120179\\
166	-5.94478986384719\\
167	-5.95751787871681\\
168	-5.94481249161118\\
169	-5.95753908625755\\
170	-5.9448320173381\\
171	-5.95755738698305\\
172	-5.9448488672635\\
173	-5.95757318022368\\
174	-5.94486340890528\\
175	-5.95758681030923\\
176	-5.94487595917498\\
177	-5.95759857416945\\
178	-5.94488679136699\\
179	-5.95760872787552\\
180	-5.94489614117667\\
181	-5.95761749227489\\
182	-5.94490421188609\\
183	-5.95762505784934\\
184	-5.9449111788329\\
185	-5.95763158890164\\
186	-5.94491719326335\\
187	-5.95763722716537\\
188	-5.94492238565276\\
189	-5.95764209491465\\
190	-5.94492686856553\\
191	-5.95764629764111\\
192	-5.94493073911468\\
193	-5.95764992635764\\
194	-5.94493408109713\\
195	-5.95765305960065\\
196	-5.9449369668203\\
197	-5.9576557651401\\
198	-5.94493945868057\\
199	-5.95765810145834\\
200	-5.94494161052453\\
};
\addlegendentry{\large{$m=2500$}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	-7.10739777635965\\
2	-7.10739777635965\\
3	-7.10739777635965\\
4	-7.10739777635965\\
5	-7.10739777635965\\
6	-7.10739777635965\\
7	-7.10739777635965\\
8	-7.10739777635965\\
9	-7.10739777635965\\
10	-7.10739777635965\\
11	-7.10739777635965\\
12	-7.10739777635965\\
13	-7.10739777635965\\
14	-7.10739777635965\\
15	-7.10739777635965\\
16	-7.10739777635965\\
17	-7.10739777635965\\
18	-7.10739777635965\\
19	-7.10739777635965\\
20	-7.10739777635965\\
21	-7.10739777635965\\
22	-7.10739777635965\\
23	-7.10739777635965\\
24	-7.10739777635965\\
25	-7.10739777635965\\
26	-7.10739777635965\\
27	-7.10739777635965\\
28	-7.10739777635965\\
29	-7.10739777635965\\
30	-7.10739777635965\\
31	-7.10739777635965\\
32	-7.10739777635965\\
33	-7.10739777635965\\
34	-7.10739777635965\\
35	-7.10739777635965\\
36	-7.10739777635965\\
37	-7.10739777635965\\
38	-7.10739777635965\\
39	-7.10739777635965\\
40	-7.10739777635965\\
41	-7.10739777635965\\
42	-7.10739777635965\\
43	-7.10739777635965\\
44	-7.10739777635965\\
45	-7.10739777635965\\
46	-7.10739777635965\\
47	-7.10739777635965\\
48	-7.10739777635965\\
49	-7.10739777635965\\
50	-7.10739777635965\\
51	-7.10739777635965\\
52	-7.10739777635965\\
53	-7.10739777635965\\
54	-7.10739777635965\\
55	-7.10739777635965\\
56	-7.10739777635965\\
57	-7.10739777635965\\
58	-7.10739777635965\\
59	-7.10739777635965\\
60	-7.10739777635965\\
61	-7.10739777635965\\
62	-7.10739777635965\\
63	-7.10739777635965\\
64	-7.10739777635965\\
65	-7.10739777635965\\
66	-7.10739777635965\\
67	-7.10739777635965\\
68	-7.10739777635965\\
69	-7.10739777635965\\
70	-7.10739777635965\\
71	-7.10739777635965\\
72	-7.10739777635965\\
73	-7.10739777635965\\
74	-7.10739777635965\\
75	-7.10739777635965\\
76	-7.10739777635965\\
77	-7.10739777635965\\
78	-7.10739777635965\\
79	-7.10739777635965\\
80	-7.10739777635965\\
81	-7.10739777635965\\
82	-7.10739777635965\\
83	-7.10739777635965\\
84	-7.10739777635965\\
85	-7.10739777635965\\
86	-7.10739777635965\\
87	-7.10739777635965\\
88	-7.10739777635965\\
89	-7.10739777635965\\
90	-7.10739777635965\\
91	-7.10739777635965\\
92	-7.10739777635965\\
93	-7.10739777635965\\
94	-7.10739777635965\\
95	-7.10739777635965\\
96	-7.10739777635965\\
97	-7.10739777635965\\
98	-7.10739777635965\\
99	-7.10739777635965\\
100	-7.10739777635965\\
101	-7.10739777635965\\
102	-7.10739777635965\\
103	-7.10739777635965\\
104	-7.10739777635965\\
105	-7.10739777635965\\
106	-7.10739777635965\\
107	-7.10739777635965\\
108	-7.10739777635965\\
109	-7.10739777635965\\
110	-7.10739777635965\\
111	-7.10739777635965\\
112	-7.10739777635965\\
113	-7.10739777635965\\
114	-7.10739777635965\\
115	-7.10739777635965\\
116	-7.10739777635965\\
117	-7.10739777635965\\
118	-7.10739777635965\\
119	-7.10739777635965\\
120	-7.10739777635965\\
121	-7.10739777635965\\
122	-7.10739777635965\\
123	-7.10739777635965\\
124	-7.10739777635965\\
125	-7.10739777635965\\
126	-7.10739777635965\\
127	-7.10739777635965\\
128	-7.10739777635965\\
129	-7.10739777635965\\
130	-7.10739777635965\\
131	-7.10739777635965\\
132	-7.10739777635965\\
133	-7.10739777635965\\
134	-7.10739777635965\\
135	-7.10739777635965\\
136	-7.10739777635965\\
137	-7.10739777635965\\
138	-7.10739777635965\\
139	-7.10739777635965\\
140	-7.10739777635965\\
141	-7.10739777635965\\
142	-7.10739777635965\\
143	-7.10739777635965\\
144	-7.10739777635965\\
145	-7.10739777635965\\
146	-7.10739777635965\\
147	-7.10739777635965\\
148	-7.10739777635965\\
149	-7.10739777635965\\
150	-7.10739777635965\\
151	-7.10739777635965\\
152	-7.10739777635965\\
153	-7.10739777635965\\
154	-7.10739777635965\\
155	-7.10739777635965\\
156	-7.10739777635965\\
157	-7.10739777635965\\
158	-7.10739777635965\\
159	-7.10739777635965\\
160	-7.10739777635965\\
161	-7.10739777635965\\
162	-7.10739777635965\\
163	-7.10739777635965\\
164	-7.10739777635965\\
165	-7.10739777635965\\
166	-7.10739777635965\\
167	-7.10739777635965\\
168	-7.10739777635965\\
169	-7.10739777635965\\
170	-7.10739777635965\\
171	-7.10739777635965\\
172	-7.10739777635965\\
173	-7.10739777635965\\
174	-7.10739777635965\\
175	-7.10739777635965\\
176	-7.10739777635965\\
177	-7.10739777635965\\
178	-7.10739777635965\\
179	-7.10739777635965\\
180	-7.10739777635965\\
181	-7.10739777635965\\
182	-7.10739777635965\\
183	-7.10739777635965\\
184	-7.10739777635965\\
185	-7.10739777635965\\
186	-7.10739777635965\\
187	-7.10739777635965\\
188	-7.10739777635965\\
189	-7.10739777635965\\
190	-7.10739777635965\\
191	-7.10739777635965\\
192	-7.10739777635965\\
193	-7.10739777635965\\
194	-7.10739777635965\\
195	-7.10739777635965\\
196	-7.10739777635965\\
197	-7.10739777635965\\
198	-7.10739777635965\\
199	-7.10739777635965\\
200	-7.10739777635965\\
};
\addlegendentry{Centralized solution}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> line.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\large{$\log(\text{communication rounds})$}},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{Line Graph}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.121952988505722\\
10.0764319475175	-1.0080849527344\\
10.7695580982466	-1.58523572505281\\
11.1750161963129	-2.11887707596447\\
11.4626947637253	-2.62824544656697\\
11.68583621201	-3.1200870659265\\
11.8681563667818	-3.59673001792072\\
12.0223060451635	-4.05767944728747\\
12.1558366867032	-4.50041900748915\\
12.273619138182	-4.92058106775019\\
12.3789791864976	-5.3125022683668\\
12.4742889839309	-5.66895403678811\\
12.5613000422778	-5.98387566543614\\
12.6413424803305	-6.25127046276201\\
12.7154502213807	-6.46999919343332\\
12.7844428925778	-6.64155761857902\\
12.8489812384617	-6.77079021798242\\
12.9096057056425	-6.86563918526195\\
12.9667639820286	-6.93385600947564\\
13.0208310803138	-6.98255232033786\\
13.0721242640148	-7.01726061183239\\
13.1209143280392	-7.04182896994515\\
13.1674342526332	-7.05935693411689\\
13.2118859320797	-7.07193560011959\\
13.2544454703012	-7.08107397755001\\
13.2952673947199	-7.08778085446793\\
13.3344880431641	-7.09271627613899\\
13.3722283112311	-7.09635775022317\\
13.4085958997658	-7.09906211625954\\
13.4436871677779	-7.10108389359845\\
13.4775886711077	-7.10260527019549\\
13.5103784487039	-7.10375509416482\\
13.5421271046183	-7.1046244503848\\
13.5728987234547	-7.10528101594225\\
13.6027516491169	-7.10577853595067\\
13.6317391506448	-7.10615662039187\\
13.6599099942298	-7.10644465736088\\
13.6873089368406	-7.10666458507746\\
13.7139771540075	-7.10683285387182\\
13.7399526120295	-7.10696184338053\\
13.7652703930517	-7.10706089039236\\
13.7899629799951	-7.10713706704619\\
13.8140605071486	-7.10719575405299\\
13.8375909812692	-7.10724104072091\\
13.8605804772629	-7.1072760379557\\
13.8830533118721	-7.10730312022243\\
13.9050321982716	-7.10732410398914\\
13.9265383840379	-7.1073403816909\\
13.9475917745917	-7.10735302272006\\
13.9682110439114	-7.10736284978645\\
13.9884137340612	-7.10737049682152\\
14.0082163448628	-7.10737645300742\\
14.0276344148599	-7.10738109633917\\
14.046682594569	-7.10738471926584\\
14.0653747128848	-7.10738754831963\\
14.083723837391	-7.10738975917003\\
14.1017423292375	-7.10739148818875\\
14.1194418931599	-7.10739284134766\\
14.1368336231492	-7.1073939010748\\
14.1539280442172	-7.10739473154408\\
14.1707351506519	-7.1073953827616\\
14.1872644411111	-7.10739589372636\\
14.2035249508615	-7.10739629487756\\
14.2195252814396	-7.10739660999173\\
14.235273627976	-7.10739685765489\\
14.2507778044011	-7.10739705240596\\
14.2660452667275	-7.10739720562584\\
14.2810831345803	-7.10739732622919\\
14.2958982111335	-7.1073974212033\\
14.3104970015902	-7.10739749602811\\
14.324885730334	-7.10739755500391\\
14.339070356863	-7.10739760150719\\
14.3530565906099	-7.10739763819051\\
14.3668499047397	-7.10739766713883\\
14.3804555490093	-7.10739768999177\\
14.3938785617629	-7.10739770803938\\
14.4071237811338	-7.10739772229713\\
14.4201958555137	-7.10739773356473\\
14.4330992533465	-7.10739774247224\\
14.445838272298	-7.10739774951627\\
14.4584170478497	-7.10739775508841\\
14.4708395613574	-7.10739775949756\\
14.4831096476166	-7.10739776298748\\
14.495231001969	-7.10739776575061\\
14.5072071869828	-7.10739776793891\\
14.5190416387389	-7.10739776967245\\
14.5307376727482	-7.10739777104608\\
14.5422984895277	-7.10739777213481\\
14.5537271798575	-7.10739777299794\\
14.565026729741	-7.10739777368239\\
14.5762000250881	-7.10739777422528\\
14.587249856139	-7.10739777465598\\
14.5981789216472	-7.10739777499776\\
14.6089898328354	-7.10739777526902\\
14.6196851171408	-7.10739777548438\\
14.6302672217613	-7.10739777565538\\
14.6407385170166	-7.10739777579119\\
14.6511012995353	-7.10739777589907\\
14.6613577952778	-7.10739777598479\\
14.6715101624066	-7.1073977760529\\
14.6815604940115	-7.10739777610704\\
14.6915108207002	-7.10739777615008\\
14.7013631130604	-7.1073977761843\\
14.7111192840023	-7.10739777621151\\
14.7207811909875	-7.10739777623315\\
14.7303506381519	-7.10739777625037\\
14.7398293783274	-7.10739777626407\\
14.7492191149688	-7.10739777627497\\
14.7585215039913	-7.10739777628365\\
14.7677381555233	-7.10739777629055\\
14.7768706355786	-7.10739777629605\\
14.7859204676537	-7.10739777630043\\
14.7948891342532	-7.10739777630392\\
14.803778078347	-7.10739777630669\\
14.8125887047641	-7.1073977763089\\
14.8213223815245	-7.10739777631067\\
14.8299804411146	-7.10739777631207\\
14.8385641817069	-7.10739777631319\\
14.8470748683282	-7.10739777631408\\
14.8555137339787	-7.10739777631479\\
14.8638819807038	-7.10739777631536\\
14.8721807806217	-7.10739777631581\\
14.880411276909	-7.10739777631617\\
14.8885745847452	-7.10739777631646\\
14.8966717922201	-7.10739777631669\\
14.9047039612037	-7.10739777631687\\
14.9126721281824	-7.10739777631702\\
14.920577305061	-7.10739777631713\\
14.9284204799346	-7.10739777631723\\
14.9362026178294	-7.1073977763173\\
14.9439246614152	-7.10739777631736\\
14.9515875316909	-7.1073977763174\\
14.9591921286438	-7.10739777631744\\
14.9667393318833	-7.10739777631747\\
14.9742300012524	-7.1073977763175\\
14.9816649774148	-7.10739777631752\\
14.9890450824216	-7.10739777631753\\
14.9963711202562	-7.10739777631754\\
15.0036438773605	-7.10739777631755\\
15.0108641231413	-7.10739777631756\\
15.0180326104585	-7.10739777631757\\
15.0251500760966	-7.10739777631757\\
15.032217241219	-7.10739777631758\\
15.0392348118062	-7.10739777631758\\
15.0462034790797	-7.10739777631758\\
15.0531239199099	-7.10739777631759\\
15.0599967972108	-7.10739777631759\\
15.0668227603215	-7.10739777631759\\
15.0736024453735	-7.10739777631759\\
15.0803364756475	-7.10739777631759\\
15.0870254619164	-7.10739777631759\\
15.0936700027781	-7.10739777631759\\
15.1002706849769	-7.10739777631759\\
15.1068280837144	-7.10739777631759\\
15.1133427629505	-7.10739777631759\\
15.119815275694	-7.10739777631759\\
15.1262461642848	-7.10739777631759\\
15.1326359606662	-7.10739777631759\\
15.1389851866493	-7.10739777631759\\
15.1452943541683	-7.10739777631759\\
15.1515639655286	-7.10739777631759\\
15.1577945136464	-7.10739777631759\\
15.1639864822817	-7.10739777631759\\
15.1701403462632	-7.10739777631759\\
15.1762565717072	-7.10739777631759\\
15.1823356162292	-7.10739777631759\\
15.1883779291496	-7.10739777631759\\
15.1943839516925	-7.10739777631759\\
15.2003541171798	-7.10739777631759\\
15.2062888512182	-7.10739777631759\\
15.2121885718814	-7.10739777631759\\
15.2180536898869	-7.10739777631759\\
15.2238846087676	-7.10739777631759\\
15.2296817250384	-7.10739777631759\\
15.2354454283579	-7.10739777631759\\
15.2411761016856	-7.10739777631759\\
15.2468741214346	-7.10739777631759\\
15.2525398576201	-7.10739777631759\\
15.2581736740033	-7.10739777631759\\
15.2637759282319	-7.10739777631759\\
15.2693469719759	-7.10739777631759\\
15.2748871510605	-7.10739777631759\\
15.2803968055947	-7.10739777631759\\
15.2858762700965	-7.10739777631759\\
15.2913258736149	-7.10739777631759\\
15.2967459398486	-7.10739777631759\\
15.3021367872611	-7.10739777631759\\
15.3074987291932	-7.10739777631759\\
15.3128320739722	-7.10739777631759\\
15.3181371250181	-7.10739777631759\\
15.3234141809477	-7.10739777631759\\
15.3286635356748	-7.10739777631759\\
15.333885478509	-7.10739777631759\\
15.339080294251	-7.10739777631759\\
15.3442482632861	-7.10739777631759\\
15.3493896616747	-7.10739777631759\\
15.354504761241	-7.10739777631759\\
15.3595938296591	-7.10739777631759\\
15.3646571305373	-7.10739777631759\\
15.3696949234998	-7.10739777631759\\
};
\addlegendentry{\large{$m=50$}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0162962599337559\\
15.6262747872575	-0.953965141937108\\
16.3194218860529	-1.53485618979435\\
16.7248869669062	-2.07110043957038\\
17.0125690257305	-2.58234476068686\\
17.2357125688683	-3.07577961306073\\
17.4180341202113	-3.55397634053491\\
17.572184796145	-4.01651631112864\\
17.7057161858493	-4.46110325320133\\
17.8234992192345	-4.88361556896746\\
17.9288597330753	-5.27866567742674\\
18.024169911393	-5.63879219599929\\
18.1111812871438	-5.95797382359116\\
18.1912239937691	-6.23004342258443\\
18.2653319650243	-6.45333741579535\\
18.3343248357325	-6.6291007445806\\
18.3988633561887	-6.76175427022925\\
18.4594879774039	-6.859234872699\\
18.5166463907095	-6.92936354510629\\
18.5707136115016	-6.97937911747063\\
18.6220069054588	-7.0150381055363\\
18.6707970692389	-7.04027645293368\\
18.7173170845198	-7.05826788981382\\
18.7617688467675	-7.07115930717332\\
18.80432846089	-7.08051400336741\\
18.8451504551377	-7.08737141558337\\
18.8843711680394	-7.09241577603742\\
18.9221114957893	-7.09613569750319\\
18.9584791397439	-7.09889690292732\\
18.9935704593538	-7.10096073609463\\
19.0274720108415	-7.10251253760647\\
19.0602618334886	-7.10368490858775\\
19.0920105316384	-7.10457141200612\\
19.1227821901503	-7.10524093505795\\
19.1526351531542	-7.10574820212302\\
19.18162268989	-7.10613362467525\\
19.2097935667269	-7.10642719638496\\
19.2371925407923	-7.10665130685051\\
19.2638607877581	-7.10682274265645\\
19.2898362740511	-7.10695413219043\\
19.3151540819305	-7.10705500059218\\
19.3398466944212	-7.10713256272267\\
19.3639442459053	-7.10719230451521\\
19.3874747432249	-7.10723839583794\\
19.4104642613632	-7.10727400780999\\
19.4329371171326	-7.10730156030113\\
19.4549160237724	-7.10732290413382\\
19.4764222289178	-7.10733945780233\\
19.4974756380431	-7.10735231050854\\
19.5180949251763	-7.10736230004923\\
19.5382976324271	-7.10737007186493\\
19.5581002596591	-7.10737612392988\\
19.5775183454546	-7.10738084096389\\
19.5965665403659	-7.10738452056511\\
19.6152586733209	-7.10738739321197\\
19.6336078119341	-7.10738963760086\\
19.6516263173837	-7.10739139242683\\
19.6693258944318	-7.10739276544617\\
19.6867176370942	-7.1073938404582\\
19.7038120704057	-7.1073946826911\\
19.7206191886759	-7.10739534296187\\
19.7371484905825	-7.10739586089337\\
19.753409011411	-7.10739626740497\\
19.7694093527156	-7.10739658664283\\
19.7851577096432	-7.10739683747756\\
19.8006618961398	-7.10739703466724\\
19.8159293682325	-7.10739718976153\\
19.83096724556	-7.10739731180508\\
19.8457823313093	-7.10739740788527\\
19.8603811306956	-7.10739748355914\\
19.8747698681138	-7.10739754318634\\
19.8889545030729	-7.10739759018906\\
19.9029407450156	-7.10739762725505\\
19.9167340671169	-7.10739765649635\\
19.9303397191424	-7.10739767957341\\
19.943762739445	-7.10739769779231\\
19.9570079661664	-7.10739771218083\\
19.9700800477058	-7.10739772354816\\
19.9829834525145	-7.10739773253163\\
19.9957224782654	-7.10739773963345\\
20.0083012604463	-7.10739774524948\\
20.0207237804197	-7.10739774969191\\
20.0329938729869	-7.10739775320702\\
20.0451152334952	-7.10739775598918\\
20.0570914245184	-7.10739775819182\\
20.0689258821425	-7.10739775993613\\
20.0806219218834	-7.10739776131784\\
20.0921827442626	-7.1073977624126\\
20.1036114400648	-7.10739776328023\\
20.1149109952979	-7.10739776396802\\
20.1260842958756	-7.10739776451336\\
20.1371341320422	-7.10739776494587\\
20.1480632025549	-7.10739776528896\\
20.15887411864	-7.10739776556118\\
20.169569407738	-7.10739776577722\\
20.1801515170502	-7.10739776594871\\
20.1906228168996	-7.10739776608486\\
20.2009856039176	-7.10739776619297\\
20.2112421040676	-7.10739776627884\\
20.2213944755147	-7.10739776634705\\
20.2314448113517	-7.10739776640125\\
20.2413951421887	-7.10739776644432\\
20.2512474386158	-7.10739776647855\\
20.2610036135456	-7.10739776650577\\
20.2706655244421	-7.10739776652741\\
20.2802349754433	-7.10739776654462\\
20.2897137193831	-7.1073977665583\\
20.2991034597186	-7.10739776656919\\
20.3084058523667	-7.10739776657785\\
20.3176225074578	-7.10739776658474\\
20.3267549910074	-7.10739776659023\\
20.3358048265139	-7.1073977665946\\
20.3447734964835	-7.10739776659808\\
20.3536624438878	-7.10739776660085\\
20.3624730735573	-7.10739776660305\\
20.3712067535136	-7.10739776660481\\
20.3798648162444	-7.1073977666062\\
20.3884485599238	-7.10739776660732\\
20.3969592495799	-7.1073977666082\\
20.4053981182141	-7.10739776660891\\
20.4137663678731	-7.10739776660947\\
20.4220651706766	-7.10739776660992\\
20.430295669802	-7.10739776661028\\
20.4384589804303	-7.10739776661056\\
20.4465561906522	-7.10739776661079\\
20.4545883623389	-7.10739776661097\\
20.4625565319777	-7.10739776661112\\
20.4704617114746	-7.10739776661123\\
20.4783048889255	-7.10739776661132\\
20.4860870293577	-7.10739776661139\\
20.4938090754418	-7.10739776661145\\
20.5014719481778	-7.1073977666115\\
20.5090765475536	-7.10739776661154\\
20.5166237531796	-7.10739776661157\\
20.5241144248996	-7.10739776661159\\
20.5315494033781	-7.10739776661161\\
20.5389295106668	-7.10739776661163\\
20.5462555507501	-7.10739776661164\\
20.5535283100705	-7.10739776661165\\
20.5607485580355	-7.10739776661166\\
20.5679170475057	-7.10739776661166\\
20.5750345152663	-7.10739776661167\\
20.5821016824812	-7.10739776661167\\
20.5891192551318	-7.10739776661168\\
20.59608792444	-7.10739776661168\\
20.6030083672767	-7.10739776661168\\
20.6098812465567	-7.10739776661169\\
20.6167072116195	-7.10739776661169\\
20.6234868985974	-7.10739776661169\\
20.6302209307713	-7.10739776661169\\
20.6369099189148	-7.10739776661169\\
20.6435544616262	-7.10739776661169\\
20.6501551456505	-7.10739776661169\\
20.6567125461896	-7.10739776661169\\
20.6632272272039	-7.10739776661169\\
20.6696997417026	-7.10739776661169\\
20.6761306320262	-7.10739776661169\\
20.6825204301182	-7.10739776661169\\
20.6888696577903	-7.1073977666117\\
20.6951788269771	-7.10739776661169\\
20.7014484399842	-7.10739776661169\\
20.7076789897285	-7.1073977666117\\
20.7138709599702	-7.1073977666117\\
20.7200248255384	-7.1073977666117\\
20.7261410525497	-7.1073977666117\\
20.73222009862	-7.1073977666117\\
20.73826241307	-7.1073977666117\\
20.7442684371243	-7.1073977666117\\
20.750238604105	-7.1073977666117\\
20.756173339619	-7.1073977666117\\
20.7620730617405	-7.1073977666117\\
20.7679381811873	-7.1073977666117\\
20.7737691014926	-7.1073977666117\\
20.7795662191714	-7.1073977666117\\
20.7853299238827	-7.1073977666117\\
20.7910605985863	-7.1073977666117\\
20.7967586196956	-7.1073977666117\\
20.8024243572261	-7.1073977666117\\
20.8080581749391	-7.1073977666117\\
20.8136604304827	-7.1073977666117\\
20.8192314755271	-7.1073977666117\\
20.8247716558976	-7.1073977666117\\
20.8302813117037	-7.1073977666117\\
20.8357607774634	-7.1073977666117\\
20.8412103822261	-7.1073977666117\\
20.8466304496906	-7.1073977666117\\
20.8520212983207	-7.1073977666117\\
20.8573832414574	-7.1073977666117\\
20.8627165874281	-7.1073977666117\\
20.8680216396532	-7.1073977666117\\
20.8732986967495	-7.1073977666117\\
20.8785480526312	-7.1073977666117\\
20.8837699966078	-7.1073977666117\\
20.8889648134805	-7.1073977666117\\
20.8941327836346	-7.1073977666117\\
20.8992741831307	-7.1073977666117\\
20.9043892837932	-7.1073977666117\\
20.9094783532964	-7.1073977666117\\
20.9145416552488	-7.1073977666117\\
20.9195794492746	-7.1073977666117\\
};
\addlegendentry{\large{$m=625$}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0104844070466638\\
17.1148285430219	-0.954207676365054\\
17.8079757051277	-1.53493708371916\\
18.2134408070845	-2.07100100404087\\
18.5011228764606	-2.58211862501407\\
18.7242664259294	-3.07553059509805\\
18.906587981493	-3.55374996456588\\
19.0607386604415	-4.01636386652571\\
19.194270052407	-4.46106044655733\\
19.3120530875507	-4.88369506162267\\
19.4174136027985	-5.2788474492124\\
19.5127237822673	-5.63911142993925\\
19.5997351589773	-5.95834677152295\\
19.6797778664142	-6.23047729827789\\
19.7538858383652	-6.45378054380665\\
19.8228787096764	-6.62951697337688\\
19.8874172306601	-6.76212447597689\\
19.9480418523409	-6.85954702516439\\
20.0052002660602	-6.92960898615817\\
20.0592674872226	-6.97956767720443\\
20.110560781513	-7.01518521283161\\
20.1593509455946	-7.04039141161286\\
20.2058709611496	-7.05835666718498\\
20.2503227236475	-7.07122724069006\\
20.2928823379994	-7.08056603044292\\
20.3337043324581	-7.08741113561385\\
20.3729250455546	-7.09244608161538\\
20.4106653734849	-7.09615910601341\\
20.447033017607	-7.09891497425895\\
20.4821243373728	-7.1009745717252\\
20.516025889006	-7.1025230986632\\
20.5488157117893	-7.10369298724719\\
20.5805644100667	-7.10457750558006\\
20.6113360686985	-7.10524555278066\\
20.6411890318153	-7.10575171519479\\
20.6701765686575	-7.10613630535686\\
20.6983474455949	-7.10642924665307\\
20.7257464197553	-7.10665287773608\\
20.7524146668112	-7.10682394775028\\
20.7783901531896	-7.10695505697986\\
20.8037079611502	-7.1070557101645\\
20.8284005737181	-7.10713310664713\\
20.8524981252757	-7.1071927208883\\
20.8760286226655	-7.10723871362119\\
20.8990181408707	-7.10727424918474\\
20.9214909967041	-7.10730174231433\\
20.943469903405	-7.10732303992541\\
20.9649761086089	-7.10733955752861\\
20.9860295177904	-7.10735238203971\\
21.0066488049774	-7.10736234949833\\
21.0268515122799	-7.10737010399045\\
21.0466541395616	-7.10737614244339\\
21.0660722254048	-7.10738084876582\\
21.0851204203621	-7.10738451992605\\
21.1038125533614	-7.10738738591243\\
21.1221616920171	-7.10738962503924\\
21.1401801975078	-7.10739137570304\\
21.1578797745957	-7.10739274542661\\
21.1752715172964	-7.10739381782624\\
21.1923659506449	-7.10739465798639\\
21.2091730689508	-7.1073953166111\\
21.225702370892	-7.10739583323431\\
21.241962891754	-7.10739623870524\\
21.257963233091	-7.10739655711472\\
21.27371159005	-7.10739680728958\\
21.289215776577	-7.1073970039533\\
21.3044832486992	-7.10739715862812\\
21.3195211260554	-7.10739728033694\\
21.3343362118325	-7.1073973761499\\
21.3489350112458	-7.10739745161031\\
21.3633237486902	-7.10739751106694\\
21.3775083836747	-7.1073975579333\\
21.3914946256423	-7.10739759489025\\
21.4052879477676	-7.10739762404431\\
21.4188935998165	-7.10739764705157\\
21.432316620142	-7.10739766521458\\
21.4455618468856	-7.10739767955836\\
21.4586339284466	-7.10739769088986\\
21.4715373332764	-7.10739769984463\\
21.4842763590478	-7.10739770692345\\
21.4968551412488	-7.10739771252104\\
21.5092776612417	-7.1073977169487\\
21.5215477538279	-7.10739772045197\\
21.5336691143549	-7.10739772322463\\
21.5456453053963	-7.10739772541965\\
21.5574797630381	-7.10739772715786\\
21.5691758027963	-7.10739772853467\\
21.5807366251924	-7.10739772962551\\
21.5921653210112	-7.10739773048999\\
21.6034648762604	-7.10739773117524\\
21.6146381768539	-7.10739773171856\\
21.625688013036	-7.10739773214944\\
21.6366170835638	-7.10739773249122\\
21.6474279996637	-7.1073977327624\\
21.6581232887762	-7.10739773297759\\
21.6687053981026	-7.1073977331484\\
21.6791766979659	-7.10739773328401\\
21.6895394849975	-7.10739773339168\\
21.6997959851608	-7.1073977334772\\
21.709948356621	-7.10739773354514\\
21.7199986924708	-7.10739773359911\\
21.7299490233203	-7.107397733642\\
21.7398013197597	-7.10739773367609\\
21.7495574947016	-7.10739773370319\\
21.7592194056099	-7.10739773372473\\
21.7687888566226	-7.10739773374186\\
21.7782676005739	-7.10739773375549\\
21.7876573409204	-7.10739773376633\\
21.7969597335796	-7.10739773377495\\
21.8061763886813	-7.10739773378181\\
21.8153088722415	-7.10739773378727\\
21.8243587077584	-7.10739773379162\\
21.8333273777382	-7.10739773379508\\
21.8422163251526	-7.10739773379784\\
21.8510269548318	-7.10739773380003\\
21.8597606347978	-7.10739773380178\\
21.8684186975381	-7.10739773380317\\
21.8770024412268	-7.10739773380428\\
21.885513130892	-7.10739773380516\\
21.8939519995353	-7.10739773380586\\
21.9023202492032	-7.10739773380642\\
21.9106190520154	-7.10739773380687\\
21.9188495511494	-7.10739773380723\\
21.9270128617861	-7.10739773380751\\
21.9351100720163	-7.10739773380774\\
21.9431422437112	-7.10739773380792\\
21.951110413358	-7.10739773380806\\
21.9590155928628	-7.10739773380818\\
21.9668587703216	-7.10739773380827\\
21.9746409107614	-7.10739773380834\\
21.9823629568531	-7.1073977338084\\
21.9900258295965	-7.10739773380845\\
21.9976304289796	-7.10739773380848\\
22.0051776346129	-7.10739773380851\\
22.0126683063399	-7.10739773380854\\
22.0201032848254	-7.10739773380856\\
22.027483392121	-7.10739773380857\\
22.0348094322111	-7.10739773380859\\
22.0420821915382	-7.1073977338086\\
22.0493024395098	-7.1073977338086\\
22.0564709289865	-7.10739773380861\\
22.0635883967535	-7.10739773380861\\
22.0706555639748	-7.10739773380862\\
22.0776731366316	-7.10739773380862\\
22.0846418059459	-7.10739773380862\\
22.0915622487887	-7.10739773380862\\
22.0984351280747	-7.10739773380863\\
22.1052610931434	-7.10739773380863\\
22.1120407801271	-7.10739773380863\\
22.1187748123068	-7.10739773380863\\
22.1254638004559	-7.10739773380863\\
22.1321083431729	-7.10739773380863\\
22.1387090272027	-7.10739773380863\\
22.1452664277473	-7.10739773380863\\
22.1517811087669	-7.10739773380863\\
22.158253623271	-7.10739773380863\\
22.1646845135997	-7.10739773380863\\
22.171074311697	-7.10739773380863\\
22.1774235393742	-7.10739773380863\\
22.183732708566	-7.10739773380863\\
22.1900023215781	-7.10739773380863\\
22.1962328713273	-7.10739773380863\\
22.2024248415738	-7.10739773380863\\
22.2085787071468	-7.10739773380863\\
22.2146949341628	-7.10739773380863\\
22.2207739802379	-7.10739773380863\\
22.2268162946925	-7.10739773380863\\
22.2328223187514	-7.10739773380863\\
22.2387924857365	-7.10739773380863\\
22.2447272212551	-7.10739773380863\\
22.250626943381	-7.10739773380863\\
22.2564920628321	-7.10739773380863\\
22.2623229831416	-7.10739773380863\\
22.2681201008247	-7.10739773380863\\
22.2738838055402	-7.10739773380863\\
22.279614480248	-7.10739773380863\\
22.2853125013614	-7.10739773380863\\
22.2909782388959	-7.10739773380863\\
22.296612056613	-7.10739773380863\\
22.3022143121605	-7.10739773380863\\
22.3077853572089	-7.10739773380863\\
22.3133255375833	-7.10739773380863\\
22.3188351933932	-7.10739773380863\\
22.3243146591567	-7.10739773380863\\
22.3297642639232	-7.10739773380863\\
22.3351843313914	-7.10739773380863\\
22.3405751800252	-7.10739773380863\\
22.3459371231655	-7.10739773380863\\
22.3512704691399	-7.10739773380863\\
22.3565755213685	-7.10739773380863\\
22.3618525784683	-7.10739773380863\\
22.3671019343535	-7.10739773380863\\
22.3723238783336	-7.10739773380863\\
22.3775186952097	-7.10739773380863\\
22.3826866653672	-7.10739773380863\\
22.3878280648666	-7.10739773380863\\
22.3929431655324	-7.10739773380863\\
22.3980322350389	-7.10739773380863\\
22.4030955369945	-7.10739773380863\\
22.4081333310236	-7.10739773380863\\
};
\addlegendentry{\large{$m=1250$}}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0104844070466638\\
18.5938877726793	-0.954207676365054\\
19.2870349490345	-1.53493708371916\\
19.692500055741	-2.07100100404087\\
19.980182127492	-2.58211862501407\\
20.2033256783857	-3.07553059509805\\
20.3856472348994	-3.55374996456588\\
20.5397979145264	-4.01636386652571\\
20.6733293070007	-4.46106044655733\\
20.7911123425403	-4.88369506162267\\
20.8964728581047	-5.2788474492124\\
20.9917830378326	-5.63911142993925\\
21.0787944147585	-5.95834677152295\\
21.1588371223781	-6.23047729827789\\
21.2329450944857	-6.45378054380665\\
21.3019379659326	-6.62951697337688\\
21.3664764870351	-6.76212447597689\\
21.4271011088206	-6.85954702516439\\
21.4842595226331	-6.92960898615817\\
21.5383267438788	-6.97956767720443\\
21.5896200382442	-7.01518521283161\\
21.6384102023936	-7.04039141161286\\
21.6849302180103	-7.05835666718498\\
21.7293819805645	-7.07122724069006\\
21.7719415949681	-7.08056603044292\\
21.8127635894743	-7.08741113561385\\
21.8519843026146	-7.09244608161538\\
21.8897246305855	-7.09615910601341\\
21.9260922747453	-7.09891497425895\\
21.9611835945462	-7.1009745717252\\
21.9950851462122	-7.1025230986632\\
22.0278749690261	-7.10369298724719\\
22.0596236673322	-7.10457750558006\\
22.090395325991	-7.10524555278066\\
22.1202482891332	-7.10575171519479\\
22.1492358259994	-7.10613630535686\\
22.1774067029594	-7.10642924665307\\
22.2048056771412	-7.10665287773608\\
22.2314739242174	-7.10682394775028\\
22.257449410615	-7.10695505697986\\
22.2827672185939	-7.1070557101645\\
22.3074598311791	-7.10713310664713\\
22.3315573827533	-7.1071927208883\\
22.3550878801588	-7.10723871362119\\
22.3780773983791	-7.10727424918474\\
22.4005502542269	-7.10730174231433\\
22.4225291609416	-7.10732303992541\\
22.4440353661587	-7.10733955752861\\
22.4650887753528	-7.10735238203971\\
22.485708062552	-7.10736234949833\\
22.505910769866	-7.10737010399045\\
22.5257133971589	-7.10737614244339\\
22.5451314830129	-7.10738084876582\\
22.5641796779805	-7.10738451992605\\
22.5828718109897	-7.10738738591243\\
22.6012209496551	-7.10738962503924\\
22.619239455155	-7.10739137570304\\
22.6369390322518	-7.10739274542661\\
22.6543307749611	-7.10739381782624\\
22.671425208318	-7.10739465798639\\
22.688232326632	-7.1073953166111\\
22.7047616285809	-7.10739583323431\\
22.7210221494504	-7.10739623870524\\
22.7370224907947	-7.10739655711472\\
22.7527708477608	-7.10739680728958\\
22.7682750342947	-7.1073970039533\\
22.7835425064235	-7.10739715862812\\
22.7985803837862	-7.10739728033694\\
22.8133954695695	-7.1073973761499\\
22.8279942689888	-7.10739745161031\\
22.8423830064392	-7.10739751106694\\
22.8565676414295	-7.1073975579333\\
22.8705538834026	-7.10739759489025\\
22.8843472055333	-7.10739762404431\\
22.8979528575875	-7.10739764705157\\
22.9113758779181	-7.10739766521458\\
22.9246211046667	-7.10739767955836\\
22.9376931862326	-7.10739769088986\\
22.9505965910671	-7.10739769984463\\
22.9633356168432	-7.10739770692345\\
22.9759143990487	-7.10739771252104\\
22.988336919046	-7.1073977169487\\
23.0006070116365	-7.10739772045197\\
23.0127283721676	-7.10739772322463\\
23.0247045632131	-7.10739772541965\\
23.036539020859	-7.10739772715786\\
23.048235060621	-7.10739772853467\\
23.0597958830209	-7.10739772962551\\
23.0712245788435	-7.10739773048999\\
23.0825241340963	-7.10739773117524\\
23.0936974346934	-7.10739773171856\\
23.104747270879	-7.10739773214944\\
23.1156763414102	-7.10739773249122\\
23.1264872575134	-7.1073977327624\\
23.1371825466292	-7.10739773297759\\
23.1477646559588	-7.1073977331484\\
23.1582359558251	-7.10739773328401\\
23.1685987428598	-7.10739773339168\\
23.1788552430261	-7.1073977334772\\
23.1890076144892	-7.10739773354514\\
23.1990579503419	-7.10739773359911\\
23.2090082811942	-7.107397733642\\
23.2188605776364	-7.10739773367609\\
23.228616752581	-7.10739773370319\\
23.2382786634919	-7.10739773372473\\
23.2478481145073	-7.10739773374186\\
23.2573268584611	-7.10739773375549\\
23.2667165988102	-7.10739773376633\\
23.2760189914718	-7.10739773377495\\
23.285235646576	-7.10739773378181\\
23.2943681301386	-7.10739773378727\\
23.3034179656578	-7.10739773379162\\
23.3123866356399	-7.10739773379508\\
23.3212755830565	-7.10739773379784\\
23.330086212738	-7.10739773380003\\
23.3388198927061	-7.10739773380178\\
23.3474779554486	-7.10739773380317\\
23.3560616991393	-7.10739773380428\\
23.3645723888066	-7.10739773380516\\
23.3730112574519	-7.10739773380586\\
23.3813795071218	-7.10739773380642\\
23.3896783099359	-7.10739773380687\\
23.3979088090719	-7.10739773380723\\
23.4060721197105	-7.10739773380751\\
23.4141693299426	-7.10739773380774\\
23.4222015016393	-7.10739773380792\\
23.4301696712879	-7.10739773380806\\
23.4380748507945	-7.10739773380818\\
23.445918028255	-7.10739773380827\\
23.4537001686966	-7.10739773380834\\
23.46142221479	-7.1073977338084\\
23.4690850875351	-7.10739773380845\\
23.4766896869198	-7.10739773380848\\
23.4842368925547	-7.10739773380851\\
23.4917275642834	-7.10739773380854\\
23.4991625427704	-7.10739773380856\\
23.5065426500676	-7.10739773380857\\
23.5138686901592	-7.10739773380859\\
23.5211414494878	-7.1073977338086\\
23.5283616974609	-7.1073977338086\\
23.5355301869391	-7.10739773380861\\
23.5426476547075	-7.10739773380861\\
23.5497148219302	-7.10739773380862\\
23.5567323945884	-7.10739773380862\\
23.5637010639041	-7.10739773380862\\
23.5706215067483	-7.10739773380862\\
23.5774943860356	-7.10739773380863\\
23.5843203511056	-7.10739773380863\\
23.5911000380906	-7.10739773380863\\
23.5978340702716	-7.10739773380863\\
23.604523058422	-7.10739773380863\\
23.6111676011403	-7.10739773380863\\
23.6177682851713	-7.10739773380863\\
23.6243256857171	-7.10739773380863\\
23.6308403667379	-7.10739773380863\\
23.6373128812432	-7.10739773380863\\
23.6437437715731	-7.10739773380863\\
23.6501335696716	-7.10739773380863\\
23.6564827973499	-7.10739773380863\\
23.6627919665428	-7.10739773380863\\
23.6690615795561	-7.10739773380863\\
23.6752921293064	-7.10739773380863\\
23.681484099554	-7.10739773380863\\
23.6876379651281	-7.10739773380863\\
23.6937541921452	-7.10739773380863\\
23.6998332382213	-7.10739773380863\\
23.7058755526769	-7.10739773380863\\
23.7118815767368	-7.10739773380863\\
23.717851743723	-7.10739773380863\\
23.7237864792425	-7.10739773380863\\
23.7296862013694	-7.10739773380863\\
23.7355513208215	-7.10739773380863\\
23.7413822411321	-7.10739773380863\\
23.7471793588161	-7.10739773380863\\
23.7529430635326	-7.10739773380863\\
23.7586737382413	-7.10739773380863\\
23.7643717593556	-7.10739773380863\\
23.770037496891	-7.10739773380863\\
23.775671314609	-7.10739773380863\\
23.7812735701574	-7.10739773380863\\
23.7868446152066	-7.10739773380863\\
23.792384795582	-7.10739773380863\\
23.7978944513927	-7.10739773380863\\
23.8033739171571	-7.10739773380863\\
23.8088235219244	-7.10739773380863\\
23.8142435893935	-7.10739773380863\\
23.8196344380281	-7.10739773380863\\
23.8249963811693	-7.10739773380863\\
23.8303297271444	-7.10739773380863\\
23.8356347793738	-7.10739773380863\\
23.8409118364745	-7.10739773380863\\
23.8461611923604	-7.10739773380863\\
23.8513831363413	-7.10739773380863\\
23.8565779532182	-7.10739773380863\\
23.8617459233764	-7.10739773380863\\
23.8668873228766	-7.10739773380863\\
23.8720024235431	-7.10739773380863\\
23.8770914930504	-7.10739773380863\\
23.8821547950067	-7.10739773380863\\
23.8871925890365	-7.10739773380863\\
};
\addlegendentry{\large{$m=2500$}}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> random.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={\large{$\log(\text{communication rounds})$}},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\large{$\log \left(\frac{\frac{1}{m}\sum_{i=1}^m \|\btheta_i^t - \btheta^*\|^2}{\|\btheta^*\|^2} \right)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{Erd\"{o}s R\'{e}nyi Graph}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.1219529992394\\
2.94443897916644	-1.00808519069402\\
3.61091791264422	-1.58523609342596\\
4.00733318523247	-2.11887756330622\\
4.29045944114839	-2.62824604776213\\
4.51085950651685	-3.12008777512961\\
4.69134788222914	-3.59673082815534\\
4.84418708645859	-4.05768034727607\\
4.97673374242057	-4.50041998087999\\
5.09375020080676	-4.92058209183946\\
5.19849703126583	-5.3125033103514\\
5.29330482472449	-5.66895505968219\\
5.37989735354046	-5.98387662807279\\
5.45958551414416	-6.25127132837979\\
5.53338948872752	-6.46999993757418\\
5.6021188208797	-6.64155822651901\\
5.66642668811243	-6.77079069942197\\
5.7268477475872	-6.86563955634027\\
5.78382518232974	-6.93385628986082\\
5.83773044716594	-6.98255253217171\\
5.88887795833288	-7.01726077015333\\
5.93753620508243	-7.04182908797905\\
5.98393628068719	-7.05935702235426\\
6.0282785202307	-7.07193566672189\\
6.07073772800249	-7.08107402830862\\
6.11146733950268	-7.08778089339006\\
6.15060276844628	-7.09271630593295\\
6.18826412308259	-7.0963577731234\\
6.22455842927536	-7.09906213397242\\
6.25958146406492	-7.10108390737384\\
6.29341927884648	-7.10260528094466\\
6.3261494731551	-7.10375510258431\\
6.3578422665081	-7.10462445694223\\
6.38856140554563	-7.10528102106548\\
6.41836493593621	-7.10577853996427\\
6.44730586254121	-7.10615662354379\\
6.47543271670409	-7.10644465984187\\
6.50279004591562	-7.1066645870349\\
6.52941883826223	-7.10683285541999\\
6.55535689181067	-7.10696184460825\\
6.58063913728495	-7.10706089136872\\
6.6052979209482	-7.10713706782517\\
6.62936325343745	-7.10719575467698\\
6.65286302935335	-7.10724104122295\\
6.67582322163485	-7.10727603836169\\
6.69826805411541	-7.10730312055265\\
6.7202201551353	-7.10732410425953\\
6.74170069465205	-7.10734038191403\\
6.76272950693188	-7.1073530229058\\
6.78332520060396	-7.10736284994259\\
6.80350525760834	-7.10737049695423\\
6.82328612235569	-7.10737645312156\\
6.84268328223842	-7.10738109643858\\
6.86171134048073	-7.10738471935356\\
6.880384082186	-7.10738754839805\\
6.89871453432999	-7.10738975924108\\
6.91671502035361	-7.10739148825394\\
6.93439720992856	-7.10739284140819\\
6.95177216439891	-7.10739390113163\\
6.96885037834195	-7.10739473159795\\
6.98564181763921	-7.10739538281312\\
7.00215595440362	-7.10739589377601\\
7.0184017990692	-7.10739629492572\\
7.0343879299155	-7.1073966100387\\
7.05012252026906	-7.10739685770091\\
7.06561336359772	-7.10739705245122\\
7.08086789669078	-7.1073972056705\\
7.09589322109753	-7.10739732627337\\
7.11069612297883	-7.10739742124709\\
7.12528309151071	-7.1073974960716\\
7.13966033596492	-7.10739755504716\\
7.15383380157884	-7.10739760155024\\
7.16780918431644	-7.10739763823341\\
7.18159194461187	-7.1073976671816\\
7.19518732017871	-7.10739769003444\\
7.2086003379602	-7.10739770808197\\
7.22183582528845	-7.10739772233966\\
7.23489842031483	-7.10739773360721\\
7.24779258176785	-7.10739774251467\\
7.26052259808985	-7.10739774955867\\
7.27309259599952	-7.10739775513078\\
7.28550654852279	-7.10739775953991\\
7.29776828253138	-7.10739776302982\\
7.30988148582479	-7.10739776579294\\
7.32184971378836	-7.10739776798123\\
7.33367639565768	-7.10739776971475\\
7.34536484041687	-7.10739777108838\\
7.35691824235602	-7.1073977721771\\
7.36833968631138	-7.10739777304023\\
7.37963215260955	-7.10739777372468\\
7.39079852173568	-7.10739777426756\\
7.40184157874383	-7.10739777469826\\
7.41276401742656	-7.10739777504003\\
7.42356844425917	-7.1073977753113\\
7.43425738213314	-7.10739777552665\\
7.44483327389219	-7.10739777569765\\
7.45529848568329	-7.10739777583346\\
7.46565531013406	-7.10739777594134\\
7.4759059693674	-7.10739777602706\\
7.48605261786314	-7.10739777609517\\
7.49609734517596	-7.10739777614931\\
7.50604217851812	-7.10739777619235\\
7.51588908521513	-7.10739777622656\\
7.52563997504154	-7.10739777625378\\
7.53529670244409	-7.10739777627542\\
7.54486106865846	-7.10739777629264\\
7.55433482372575	-7.10739777630634\\
7.56371966841437	-7.10739777631724\\
7.57301725605255	-7.10739777632591\\
7.58222919427646	-7.10739777633282\\
7.59135704669855	-7.10739777633832\\
7.6004023345004	-7.1073977763427\\
7.60936653795421	-7.10739777634618\\
7.6182510978767	-7.10739777634896\\
7.62705741701893	-7.10739777635117\\
7.63578686139558	-7.10739777635294\\
7.64444076155657	-7.10739777635434\\
7.65302041380419	-7.10739777635546\\
7.66152708135852	-7.10739777635635\\
7.66996199547358	-7.10739777635706\\
7.67832635650689	-7.10739777635763\\
7.68662133494462	-7.10739777635808\\
7.69484807238461	-7.10739777635844\\
7.70300768247924	-7.10739777635873\\
7.71110125184016	-7.10739777635896\\
7.71912984090673	-7.10739777635914\\
7.72709448477984	-7.10739777635929\\
7.73499619402278	-7.1073977763594\\
7.74283595543075	-7.10739777635949\\
7.75061473277041	-7.10739777635957\\
7.75833346749091	-7.10739777635963\\
7.76599307940768	-7.10739777635967\\
7.77359446736019	-7.10739777635971\\
7.78113850984502	-7.10739777635974\\
7.78862606562503	-7.10739777635977\\
7.79605797431612	-7.10739777635979\\
7.80343505695217	-7.1073977763598\\
7.81075811652936	-7.10739777635981\\
7.81802793853073	-7.10739777635982\\
7.82524529143177	-7.10739777635983\\
7.83241092718792	-7.10739777635983\\
7.83952558170468	-7.10739777635984\\
7.84658997529119	-7.10739777635984\\
7.85360481309784	-7.10739777635985\\
7.86057078553866	-7.10739777635985\\
7.86748856869913	-7.10739777635985\\
7.87435882472988	-7.10739777635985\\
7.8811822022271	-7.10739777635985\\
7.88795933659994	-7.10739777635985\\
7.89469085042562	-7.10739777635985\\
7.90137735379262	-7.10739777635985\\
7.90801944463247	-7.10739777635986\\
7.91461770904068	-7.10739777635986\\
7.92117272158701	-7.10739777635985\\
7.92768504561578	-7.10739777635986\\
7.93415523353632	-7.10739777635986\\
7.94058382710424	-7.10739777635986\\
7.94697135769359	-7.10739777635986\\
7.95331834656043	-7.10739777635986\\
7.95962530509811	-7.10739777635986\\
7.96589273508453	-7.10739777635986\\
7.97212112892166	-7.10739777635986\\
7.97831096986772	-7.10739777635986\\
7.9844627322622	-7.10739777635986\\
7.99057688174392	-7.10739777635986\\
7.99665387546261	-7.10739777635986\\
8.00269416228394	-7.10739777635986\\
8.00869818298853	-7.10739777635986\\
8.01466637046494	-7.10739777635986\\
8.02059914989697	-7.10739777635986\\
8.02649693894541	-7.10739777635986\\
8.0323601479245	-7.10739777635986\\
8.0381891799732	-7.10739777635986\\
8.04398443122155	-7.10739777635986\\
8.04974629095219	-7.10739777635986\\
8.05547514175727	-7.10739777635986\\
8.06117135969092	-7.10739777635986\\
8.06683531441734	-7.10739777635986\\
8.07246736935477	-7.10739777635986\\
8.07806788181544	-7.10739777635986\\
8.08363720314155	-7.10739777635986\\
8.08917567883756	-7.10739777635986\\
8.09468364869882	-7.10739777635986\\
8.10016144693661	-7.10739777635986\\
8.1056094022999	-7.10739777635986\\
8.11102783819368	-7.10739777635986\\
8.1164170727942	-7.10739777635986\\
8.12177741916107	-7.10739777635986\\
8.12710918534638	-7.10739777635986\\
8.13241267450091	-7.10739777635986\\
8.13768818497761	-7.10739777635986\\
8.14293601043227	-7.10739777635986\\
8.14815643992162	-7.10739777635986\\
8.15334975799889	-7.10739777635986\\
8.15851624480683	-7.10739777635986\\
8.16365617616843	-7.10739777635986\\
8.16876982367527	-7.10739777635986\\
8.17385745477362	-7.10739777635986\\
8.1789193328484	-7.10739777635986\\
8.18395571730495	-7.10739777635986\\
};
\addlegendentry{\large{m=50}}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0162962599956048\\
2.94443897916644	-0.953965184778665\\
3.61091791264422	-1.53485625583591\\
4.00733318523247	-2.07110052684339\\
4.29045944114839	-2.58234486831259\\
4.51085950651685	-3.07577974016793\\
4.69134788222914	-3.55397648608947\\
4.84418708645859	-4.0165164733517\\
4.97673374242057	-4.46110342952689\\
5.09375020080676	-4.88361575559475\\
5.19849703126583	-5.27866586885169\\
5.29330482472449	-5.63879238594568\\
5.37989735354046	-5.95797400445958\\
5.45958551414416	-6.23004358781936\\
5.53338948872752	-6.45333756039101\\
5.6021188208797	-6.62910086572333\\
5.66642668811243	-6.76175436868182\\
5.7268477475872	-6.8592349511254\\
5.78382518232974	-6.92936360686795\\
5.83773044716594	-6.979379166496\\
5.88887795833288	-7.01503814466285\\
5.93753620508243	-7.04027648451785\\
5.98393628068719	-7.05826791587145\\
6.0282785202307	-7.07115932922862\\
6.07073772800249	-7.0805140225053\\
6.11146733950268	-7.08737143254013\\
6.15060276844628	-7.09241579129742\\
6.18826412308259	-7.0961357114925\\
6.22455842927536	-7.09889691596418\\
6.25958146406492	-7.10096074841155\\
6.29341927884648	-7.10251254936704\\
6.3261494731551	-7.10368491992086\\
6.3578422665081	-7.10457142298075\\
6.38856140554563	-7.10524094575862\\
6.41836493593621	-7.10574821261329\\
6.44730586254121	-7.10613363500301\\
6.47543271670409	-7.10642720658673\\
6.50279004591562	-7.1066513169543\\
6.52941883826223	-7.1068227526839\\
6.55535689181067	-7.10695414215804\\
6.58063913728495	-7.10705501051291\\
6.6052979209482	-7.10713257260664\\
6.62936325343745	-7.10719231437035\\
6.65286302935335	-7.1072384056704\\
6.67582322163485	-7.10727401762463\\
6.69826805411541	-7.10730157010171\\
6.7202201551353	-7.10732291392333\\
6.74170069465205	-7.1073394675831\\
6.76272950693188	-7.10735232028239\\
6.78332520060396	-7.10736230981763\\
6.80350525760834	-7.10737008162902\\
6.82328612235569	-7.10737613369055\\
6.84268328223842	-7.10738085072185\\
6.86171134048073	-7.10738453032092\\
6.880384082186	-7.10738740296607\\
6.89871453432999	-7.10738964735362\\
6.91671502035361	-7.10739140217851\\
6.93439720992856	-7.10739277519699\\
6.95177216439891	-7.10739385020835\\
6.96885037834195	-7.10739469244071\\
6.98564181763921	-7.10739535271104\\
7.00215595440362	-7.1073958706422\\
7.0184017990692	-7.10739627715353\\
7.0343879299155	-7.10739659639118\\
7.05012252026906	-7.10739684722574\\
7.06561336359772	-7.10739704441528\\
7.08086789669078	-7.10739719950946\\
7.09589322109753	-7.10739732155292\\
7.11069612297883	-7.10739741763304\\
7.12528309151071	-7.10739749330685\\
7.13966033596492	-7.10739755293401\\
7.15383380157884	-7.1073975999367\\
7.16780918431644	-7.10739763700266\\
7.18159194461187	-7.10739766624394\\
7.19518732017871	-7.10739768932098\\
7.2086003379602	-7.10739770753986\\
7.22183582528845	-7.10739772192837\\
7.23489842031483	-7.10739773329569\\
7.24779258176785	-7.10739774227916\\
7.26052259808985	-7.10739774938097\\
7.27309259599952	-7.10739775499699\\
7.28550654852279	-7.10739775943942\\
7.29776828253138	-7.10739776295453\\
7.30988148582479	-7.10739776573668\\
7.32184971378836	-7.10739776793932\\
7.33367639565768	-7.10739776968363\\
7.34536484041687	-7.10739777106534\\
7.35691824235602	-7.1073977721601\\
7.36833968631138	-7.10739777302773\\
7.37963215260955	-7.10739777371552\\
7.39079852173568	-7.10739777426086\\
7.40184157874383	-7.10739777469337\\
7.41276401742656	-7.10739777503646\\
7.42356844425917	-7.10739777530868\\
7.43425738213314	-7.10739777552472\\
7.44483327389219	-7.1073977756962\\
7.45529848568329	-7.10739777583235\\
7.46565531013406	-7.10739777594046\\
7.4759059693674	-7.10739777602633\\
7.48605261786314	-7.10739777609454\\
7.49609734517596	-7.10739777614874\\
7.50604217851812	-7.10739777619182\\
7.51588908521513	-7.10739777622605\\
7.52563997504154	-7.10739777625326\\
7.53529670244409	-7.1073977762749\\
7.54486106865846	-7.10739777629211\\
7.55433482372575	-7.1073977763058\\
7.56371966841437	-7.10739777631668\\
7.57301725605255	-7.10739777632534\\
7.58222919427646	-7.10739777633224\\
7.59135704669855	-7.10739777633772\\
7.6004023345004	-7.10739777634209\\
7.60936653795421	-7.10739777634557\\
7.6182510978767	-7.10739777634833\\
7.62705741701893	-7.10739777635054\\
7.63578686139558	-7.10739777635229\\
7.64444076155657	-7.10739777635369\\
7.65302041380419	-7.1073977763548\\
7.66152708135852	-7.10739777635569\\
7.66996199547358	-7.1073977763564\\
7.67832635650689	-7.10739777635696\\
7.68662133494462	-7.10739777635741\\
7.69484807238461	-7.10739777635777\\
7.70300768247924	-7.10739777635805\\
7.71110125184016	-7.10739777635828\\
7.71912984090673	-7.10739777635846\\
7.72709448477984	-7.10739777635861\\
7.73499619402278	-7.10739777635872\\
7.74283595543075	-7.10739777635881\\
7.75061473277041	-7.10739777635889\\
7.75833346749091	-7.10739777635895\\
7.76599307940768	-7.107397776359\\
7.77359446736019	-7.10739777635903\\
7.78113850984502	-7.10739777635906\\
7.78862606562503	-7.10739777635909\\
7.79605797431612	-7.10739777635911\\
7.80343505695217	-7.10739777635912\\
7.81075811652936	-7.10739777635913\\
7.81802793853073	-7.10739777635914\\
7.82524529143177	-7.10739777635915\\
7.83241092718792	-7.10739777635915\\
7.83952558170468	-7.10739777635916\\
7.84658997529119	-7.10739777635916\\
7.85360481309784	-7.10739777635916\\
7.86057078553866	-7.10739777635917\\
7.86748856869913	-7.10739777635917\\
7.87435882472988	-7.10739777635917\\
7.8811822022271	-7.10739777635917\\
7.88795933659994	-7.10739777635917\\
7.89469085042562	-7.10739777635917\\
7.90137735379262	-7.10739777635918\\
7.90801944463247	-7.10739777635918\\
7.91461770904068	-7.10739777635918\\
7.92117272158701	-7.10739777635918\\
7.92768504561578	-7.10739777635918\\
7.93415523353632	-7.10739777635918\\
7.94058382710424	-7.10739777635918\\
7.94697135769359	-7.10739777635918\\
7.95331834656043	-7.10739777635918\\
7.95962530509811	-7.10739777635918\\
7.96589273508453	-7.10739777635918\\
7.97212112892166	-7.10739777635918\\
7.97831096986772	-7.10739777635918\\
7.9844627322622	-7.10739777635918\\
7.99057688174392	-7.10739777635918\\
7.99665387546261	-7.10739777635918\\
8.00269416228394	-7.10739777635918\\
8.00869818298853	-7.10739777635918\\
8.01466637046494	-7.10739777635918\\
8.02059914989697	-7.10739777635918\\
8.02649693894541	-7.10739777635918\\
8.0323601479245	-7.10739777635918\\
8.0381891799732	-7.10739777635918\\
8.04398443122155	-7.10739777635918\\
8.04974629095219	-7.10739777635918\\
8.05547514175727	-7.10739777635918\\
8.06117135969092	-7.10739777635918\\
8.06683531441734	-7.10739777635918\\
8.07246736935477	-7.10739777635918\\
8.07806788181544	-7.10739777635918\\
8.08363720314155	-7.10739777635918\\
8.08917567883756	-7.10739777635918\\
8.09468364869882	-7.10739777635918\\
8.10016144693661	-7.10739777635918\\
8.1056094022999	-7.10739777635918\\
8.11102783819368	-7.10739777635918\\
8.1164170727942	-7.10739777635918\\
8.12177741916107	-7.10739777635918\\
8.12710918534638	-7.10739777635918\\
8.13241267450091	-7.10739777635918\\
8.13768818497761	-7.10739777635918\\
8.14293601043227	-7.10739777635918\\
8.14815643992162	-7.10739777635918\\
8.15334975799889	-7.10739777635918\\
8.15851624480683	-7.10739777635918\\
8.16365617616843	-7.10739777635918\\
8.16876982367527	-7.10739777635918\\
8.17385745477362	-7.10739777635918\\
8.1789193328484	-7.10739777635918\\
8.18395571730495	-7.10739777635918\\
};
\addlegendentry{\large{$m = 625$}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.010484407056035\\
2.94443897916644	-0.954207690936419\\
3.61091791264422	-1.53493710656205\\
4.00733318523247	-2.07100103483084\\
4.29045944114839	-2.58211866390313\\
4.51085950651685	-3.07553064229664\\
4.69134788222914	-3.55375002033465\\
4.84418708645859	-4.01636393095047\\
4.97673374242057	-4.46106051949722\\
5.09375020080676	-4.88369514250784\\
5.19849703126583	-5.278847536704\\
5.29330482472449	-5.6391115221678\\
5.37989735354046	-5.95834686574473\\
5.45958551414416	-6.23047739142829\\
5.53338948872752	-6.45378063304322\\
5.6021188208797	-6.62951705651166\\
5.66642668811243	-6.76212455209984\\
5.7268477475872	-6.85954709469021\\
5.78382518232974	-6.92960904970664\\
5.83773044716594	-6.97956773603391\\
5.88887795833288	-7.01518526780971\\
5.93753620508243	-7.0403914635181\\
5.98393628068719	-7.05835671674303\\
6.0282785202307	-7.07122728858945\\
6.07073772800249	-7.08056607715125\\
6.11146733950268	-7.08741118142122\\
6.15060276844628	-7.09244612667599\\
6.18826412308259	-7.09615915052044\\
6.22455842927536	-7.09891501837096\\
6.25958146406492	-7.10097461555094\\
6.29341927884648	-7.10252314225432\\
6.3261494731551	-7.10369303066059\\
6.3578422665081	-7.10457754877701\\
6.38856140554563	-7.10524559581992\\
6.41836493593621	-7.10575175811848\\
6.44730586254121	-7.10613634819442\\
6.47543271670409	-7.1064292894257\\
6.50279004591562	-7.10665292045942\\
6.52941883826223	-7.10682399043603\\
6.55535689181067	-7.10695509963585\\
6.58063913728495	-7.1070557527973\\
6.6052979209482	-7.10713314926187\\
6.62936325343745	-7.10719276348891\\
6.65286302935335	-7.10723875621075\\
6.67582322163485	-7.10727429176568\\
6.69826805411541	-7.10730178488852\\
6.7202201551353	-7.10732308249432\\
6.74170069465205	-7.10733960009339\\
6.76272950693188	-7.10735242460124\\
6.78332520060396	-7.10736239205732\\
6.80350525760834	-7.10737014654745\\
6.82328612235569	-7.10737618499881\\
6.84268328223842	-7.10738089132\\
6.86171134048073	-7.10738456247926\\
6.880384082186	-7.10738742846486\\
6.89871453432999	-7.10738966759106\\
6.91671502035361	-7.10739141825438\\
6.93439720992856	-7.10739278797757\\
6.95177216439891	-7.1073938603769\\
6.96885037834195	-7.10739470053681\\
6.98564181763921	-7.10739535916133\\
7.00215595440362	-7.10739587578439\\
7.0184017990692	-7.1073962812552\\
7.0343879299155	-7.10739659966458\\
7.05012252026906	-7.10739684983937\\
7.06561336359772	-7.10739704650303\\
7.08086789669078	-7.10739720117781\\
7.09589322109753	-7.10739732288659\\
7.11069612297883	-7.10739741869951\\
7.12528309151071	-7.1073974941599\\
7.13966033596492	-7.10739755361651\\
7.15383380157884	-7.10739760048286\\
7.16780918431644	-7.1073976374398\\
7.18159194461187	-7.10739766659385\\
7.19518732017871	-7.10739768960109\\
7.2086003379602	-7.1073977077641\\
7.22183582528845	-7.10739772210788\\
7.23489842031483	-7.10739773343937\\
7.24779258176785	-7.10739774239414\\
7.26052259808985	-7.10739774947295\\
7.27309259599952	-7.10739775507055\\
7.28550654852279	-7.1073977594982\\
7.29776828253138	-7.10739776300147\\
7.30988148582479	-7.10739776577413\\
7.32184971378836	-7.10739776796915\\
7.33367639565768	-7.10739776970736\\
7.34536484041687	-7.10739777108417\\
7.35691824235602	-7.10739777217501\\
7.36833968631138	-7.10739777303949\\
7.37963215260955	-7.10739777372474\\
7.39079852173568	-7.10739777426806\\
7.40184157874383	-7.10739777469894\\
7.41276401742656	-7.10739777504072\\
7.42356844425917	-7.1073977753119\\
7.43425738213314	-7.10739777552709\\
7.44483327389219	-7.1073977756979\\
7.45529848568329	-7.1073977758335\\
7.46565531013406	-7.10739777594118\\
7.4759059693674	-7.1073977760267\\
7.48605261786314	-7.10739777609464\\
7.49609734517596	-7.10739777614861\\
7.50604217851812	-7.1073977761915\\
7.51588908521513	-7.10739777622559\\
7.52563997504154	-7.10739777625268\\
7.53529670244409	-7.10739777627423\\
7.54486106865846	-7.10739777629136\\
7.55433482372575	-7.10739777630499\\
7.56371966841437	-7.10739777631583\\
7.57301725605255	-7.10739777632445\\
7.58222919427646	-7.10739777633131\\
7.59135704669855	-7.10739777633677\\
7.6004023345004	-7.10739777634112\\
7.60936653795421	-7.10739777634458\\
7.6182510978767	-7.10739777634733\\
7.62705741701893	-7.10739777634953\\
7.63578686139558	-7.10739777635127\\
7.64444076155657	-7.10739777635267\\
7.65302041380419	-7.10739777635377\\
7.66152708135852	-7.10739777635466\\
7.66996199547358	-7.10739777635536\\
7.67832635650689	-7.10739777635592\\
7.68662133494462	-7.10739777635637\\
7.69484807238461	-7.10739777635672\\
7.70300768247924	-7.10739777635701\\
7.71110125184016	-7.10739777635723\\
7.71912984090673	-7.10739777635741\\
7.72709448477984	-7.10739777635756\\
7.73499619402278	-7.10739777635767\\
7.74283595543075	-7.10739777635776\\
7.75061473277041	-7.10739777635784\\
7.75833346749091	-7.1073977763579\\
7.76599307940768	-7.10739777635794\\
7.77359446736019	-7.10739777635798\\
7.78113850984502	-7.10739777635801\\
7.78862606562503	-7.10739777635803\\
7.79605797431612	-7.10739777635805\\
7.80343505695217	-7.10739777635807\\
7.81075811652936	-7.10739777635808\\
7.81802793853073	-7.10739777635809\\
7.82524529143177	-7.1073977763581\\
7.83241092718792	-7.1073977763581\\
7.83952558170468	-7.10739777635811\\
7.84658997529119	-7.10739777635811\\
7.85360481309784	-7.10739777635811\\
7.86057078553866	-7.10739777635812\\
7.86748856869913	-7.10739777635812\\
7.87435882472988	-7.10739777635812\\
7.8811822022271	-7.10739777635812\\
7.88795933659994	-7.10739777635812\\
7.89469085042562	-7.10739777635812\\
7.90137735379262	-7.10739777635812\\
7.90801944463247	-7.10739777635812\\
7.91461770904068	-7.10739777635813\\
7.92117272158701	-7.10739777635813\\
7.92768504561578	-7.10739777635813\\
7.93415523353632	-7.10739777635813\\
7.94058382710424	-7.10739777635813\\
7.94697135769359	-7.10739777635813\\
7.95331834656043	-7.10739777635813\\
7.95962530509811	-7.10739777635813\\
7.96589273508453	-7.10739777635813\\
7.97212112892166	-7.10739777635813\\
7.97831096986772	-7.10739777635813\\
7.9844627322622	-7.10739777635813\\
7.99057688174392	-7.10739777635813\\
7.99665387546261	-7.10739777635813\\
8.00269416228394	-7.10739777635813\\
8.00869818298853	-7.10739777635813\\
8.01466637046494	-7.10739777635813\\
8.02059914989697	-7.10739777635813\\
8.02649693894541	-7.10739777635813\\
8.0323601479245	-7.10739777635813\\
8.0381891799732	-7.10739777635813\\
8.04398443122155	-7.10739777635813\\
8.04974629095219	-7.10739777635813\\
8.05547514175727	-7.10739777635813\\
8.06117135969092	-7.10739777635813\\
8.06683531441734	-7.10739777635813\\
8.07246736935477	-7.10739777635813\\
8.07806788181544	-7.10739777635813\\
8.08363720314155	-7.10739777635813\\
8.08917567883756	-7.10739777635813\\
8.09468364869882	-7.10739777635813\\
8.10016144693661	-7.10739777635813\\
8.1056094022999	-7.10739777635813\\
8.11102783819368	-7.10739777635813\\
8.1164170727942	-7.10739777635812\\
8.12177741916107	-7.10739777635812\\
8.12710918534638	-7.10739777635813\\
8.13241267450091	-7.10739777635813\\
8.13768818497761	-7.10739777635813\\
8.14293601043227	-7.10739777635813\\
8.14815643992162	-7.10739777635813\\
8.15334975799889	-7.10739777635813\\
8.15851624480683	-7.10739777635813\\
8.16365617616843	-7.10739777635813\\
8.16876982367527	-7.10739777635813\\
8.17385745477362	-7.10739777635813\\
8.1789193328484	-7.10739777635813\\
8.18395571730495	-7.10739777635813\\
};
\addlegendentry{\large{$m=1250$}}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.00676718910925411\\
2.99573227355399	-0.955092277288137\\
3.66356164612965	-1.5359197403872\\
4.06044301054642	-2.07211724714085\\
4.34380542185368	-2.58339290071133\\
4.56434819146784	-3.07693459495118\\
4.74493212836325	-3.55525771983526\\
4.89783979995091	-4.01794549024168\\
5.03043792139244	-4.46267174410409\\
5.14749447681345	-4.88526526004787\\
5.25227342804663	-5.2803294738617\\
5.34710753071747	-5.64046589957761\\
5.43372200355424	-5.95952532049926\\
5.51342874616498	-6.23145903243509\\
5.58724865840025	-6.45458408781213\\
5.65599181081985	-6.63014244995362\\
5.72031177660741	-6.76261464721426\\
5.78074351579233	-6.85992135135977\\
5.83773044716594	-6.92988856572546\\
5.89164421182577	-6.97977746444113\\
5.9427993751267	-7.0153412137792\\
5.99146454710798	-7.04050751061213\\
6.03787091992214	-7.05844278506384\\
6.08221891037645	-7.07129212561822\\
6.12468339089421	-7.08061534610675\\
6.16541785423142	-7.08744860620052\\
6.20455776256869	-7.09247444829289\\
6.24222326545517	-7.09618051742358\\
6.27852142416584	-7.09893125923007\\
6.31354804627709	-7.10098707617595\\
6.34738920965601	-7.10253274429465\\
6.38012253689976	-7.10370044296903\\
6.4118182677099	-7.10458328900559\\
6.4425401664682	-7.10525005013877\\
6.4723462945009	-7.1057552144025\\
6.50128967054039	-7.10613902965183\\
6.52941883826223	-7.10643136982324\\
6.55677835615804	-7.10665453486557\\
6.58340922215876	-7.10682524363618\\
6.60934924316738	-7.10695607344831\\
6.63463335786169	-7.10705651007263\\
6.65929391968364	-7.10713373858253\\
6.68336094576627	-7.10719322231781\\
6.70686233660275	-7.10723911364687\\
6.72982407048948	-7.10727457037851\\
6.75227037614174	-7.10730200218919\\
6.77422388635761	-7.10732325207572\\
6.79570577517351	-7.10733973251229\\
6.81673588059497	-7.107352528061\\
6.83733281468559	-7.10736247293628\\
6.85751406254539	-7.10737020980811\\
6.87729607149743	-7.10737623450458\\
6.89669433162271	-7.1073809300806\\
6.91572344863131	-7.10738459284087\\
6.93439720992856	-7.10738745225761\\
6.95272864462487	-7.1073896862434\\
6.97073007814353	-7.10739143288198\\
6.98841318199959	-7.10739279945228\\
7.0057890192535	-7.10739386938047\\
7.02286808608264	-7.10739470760261\\
7.03966034986208	-7.1073953647069\\
7.05617528410041	-7.10739588013674\\
7.07242190053737	-7.10739628467059\\
7.08840877867539	-7.10739660234391\\
7.10414409298753	-7.10739685194024\\
7.11963563801764	-7.1073970481491\\
7.13489085156588	-7.10739720246615\\
7.14991683613211	-7.10739732389348\\
7.16472037877186	-7.10739741948486\\
7.17930796950403	-7.10739749477081\\
7.19368581839511	-7.10739755409003\\
7.20785987143248	-7.10739760084811\\
7.22183582528845	-7.10739763771972\\
7.23561914106675	-7.10739766680649\\
7.24921505711439	-7.10739768976067\\
7.26262860097424	-7.10739770788182\\
7.27586460054653	-7.10739772219257\\
7.28892769452126	-7.10739773349799\\
7.30182234213793	-7.10739774243216\\
7.31455283232408	-7.10739774949471\\
7.32712329225929	-7.10739775507946\\
7.33953769540767	-7.10739775949696\\
7.35179986905778	-7.1073977629922\\
7.36391350140582	-7.10739776575852\\
7.37588214821501	-7.10739776794853\\
7.38770923908104	-7.10739776968276\\
7.39939808333135	-7.10739777105644\\
7.41095187558364	-7.10739777214479\\
7.42237370098682	-7.1073977730073\\
7.43366654016617	-7.107397773691\\
7.44483327389219	-7.10739777423308\\
7.45587668749182	-7.10739777466298\\
7.4667994750186	-7.10739777500399\\
7.47760424319759	-7.10739777527455\\
7.48829351515943	-7.10739777548926\\
7.49886973397693	-7.10739777565969\\
7.50933526601659	-7.10739777579499\\
7.51969240411654	-7.10739777590242\\
7.52994337060159	-7.10739777598775\\
7.54009032014532	-7.10739777605553\\
7.55013534248843	-7.10739777610938\\
7.56008046502183	-7.10739777615218\\
7.56992765524265	-7.10739777618619\\
7.57967882309046	-7.10739777621323\\
7.58933582317062	-7.10739777623472\\
7.59890045687141	-7.10739777625182\\
7.60837447438078	-7.10739777626541\\
7.61775957660851	-7.10739777627623\\
7.62705741701893	-7.10739777628483\\
7.63626960337937	-7.10739777629168\\
7.64539769942863	-7.10739777629713\\
7.65444322647011	-7.10739777630146\\
7.66340766489348	-7.10739777630492\\
7.67229245562876	-7.10739777630767\\
7.68109900153636	-7.10739777630985\\
7.68982866873648	-7.1073977763116\\
7.69848278788095	-7.10739777631298\\
7.70706265537047	-7.10739777631409\\
7.71556953452021	-7.10739777631497\\
7.72400465667607	-7.10739777631567\\
7.73236922228439	-7.10739777631623\\
7.74066440191724	-7.10739777631668\\
7.74889133725553	-7.10739777631703\\
7.75705114203201	-7.10739777631732\\
7.76514490293613	-7.10739777631754\\
7.77317368048254	-7.10739777631772\\
7.78113850984502	-7.10739777631787\\
7.78904040165748	-7.10739777631798\\
7.79688034278352	-7.10739777631807\\
7.8046592970561	-7.10739777631815\\
7.81237820598861	-7.10739777631821\\
7.82003798945875	-7.10739777631825\\
7.82763954636642	-7.10739777631829\\
7.83518375526675	-7.10739777631832\\
7.84267147497946	-7.10739777631834\\
7.85010354517558	-7.10739777631836\\
7.85748078694253	-7.10739777631837\\
7.86480400332846	-7.10739777631838\\
7.87207397986687	-7.10739777631839\\
7.87929148508227	-7.1073977763184\\
7.88645727097769	-7.10739777631841\\
7.8935720735049	-7.10739777631841\\
7.900636613018	-7.10739777631842\\
7.90765159471109	-7.10739777631842\\
7.91461770904068	-7.10739777631842\\
7.92153563213355	-7.10739777631842\\
7.92840602618053	-7.10739777631843\\
7.93522953981691	-7.10739777631843\\
7.94200680848986	-7.10739777631843\\
7.94873845481361	-7.10739777631843\\
7.95542508891267	-7.10739777631843\\
7.96206730875367	-7.10739777631843\\
7.96866570046623	-7.10739777631843\\
7.97522083865341	-7.10739777631843\\
7.98173328669189	-7.10739777631843\\
7.98820359702258	-7.10739777631843\\
7.99463231143183	-7.10739777631843\\
8.00101996132365	-7.10739777631843\\
8.00736706798333	-7.10739777631843\\
8.01367414283268	-7.10739777631843\\
8.01994168767737	-7.10739777631843\\
8.02617019494643	-7.10739777631843\\
8.0323601479245	-7.10739777631843\\
8.03851202097681	-7.10739777631843\\
8.04462627976734	-7.10739777631843\\
8.0507033814703	-7.10739777631843\\
8.05674377497531	-7.10739777631843\\
8.06274790108635	-7.10739777631843\\
8.06871619271478	-7.10739777631843\\
8.07464907506665	-7.10739777631843\\
8.0805469658245	-7.10739777631843\\
8.08641027532378	-7.10739777631843\\
8.09223940672421	-7.10739777631843\\
8.09803475617607	-7.10739777631843\\
8.10379671298179	-7.10739777631843\\
8.10952565975287	-7.10739777631843\\
8.11522197256233	-7.10739777631843\\
8.12088602109284	-7.10739777631843\\
8.12651816878071	-7.10739777631843\\
8.13211877295581	-7.10739777631843\\
8.13768818497761	-7.10739777631843\\
8.14322675036744	-7.10739777631843\\
8.14873480893717	-7.10739777631843\\
8.15421269491423	-7.10739777631843\\
8.15966073706338	-7.10739777631843\\
8.16507925880507	-7.10739777631843\\
8.17046857833067	-7.10739777631843\\
8.1758290087146	-7.10739777631843\\
8.18116085802341	-7.10739777631843\\
8.18646442942209	-7.10739777631843\\
8.19174002127746	-7.10739777631843\\
8.1969879272589	-7.10739777631843\\
8.20220843643645	-7.10739777631843\\
8.20740183337636	-7.10739777631843\\
8.21256839823415	-7.10739777631843\\
8.21770840684531	-7.10739777631843\\
8.22282213081366	-7.10739777631843\\
8.22790983759748	-7.10739777631843\\
8.23297179059344	-7.10739777631843\\
8.2380082492184	-7.10739777631843\\
};
\addlegendentry{\large{$m=2500$}}

\end{axis}
\end{tikzpicture}%
